Real-time Nonlinear MPC Strategy with Full Vehicle Validation for Autonomous Driving

In this paper, we present the development and deployment of an embedded optimal control strategy for autonomous driving applications on a Ford Focus road vehicle. Non-linear model predictive control (NMPC) is designed and deployed on a system with hard real-time constraints. We show the properties of sequential quadratic programming (SQP) optimization solvers that are suitable for driving tasks. Importantly, the designed algorithms are validated based on a standard automotive XiL development cycle: model-in-the-loop (MiL) with high fidelity vehicle dynamics, hardware-in-the-loop (HiL) with vehicle actuation and embedded platform, and full vehicle-hardware-in-the-loop (VeHiL). The autonomous driving environment contains both virtual simulation and physical proving ground tracks. NMPC algorithms and optimal control problem formulation are fine-tuned using a deployable C code via code generation compatible with the target embedded toolchains. Finally, the developed systems are applied to autonomous collision avoidance, trajectory tracking, and lane change at high speed on city/highway and low speed at a parking environment.

==> Figures/11_Execution_Time_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.865cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
xlabel near ticks,
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={Execution (ms)},
ylabel near ticks,
ticklabel style = {font=\small}, 
axis background/.style={fill=white},
legend style={nodes={scale=0.7, transform shape}, at={(0.5,-0.45)}, anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6.47108030511475	0.0585257143693225\\
};
%\addlegendentry{NMPC ON}

%\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%4.71985933525391	0.0583585715119408\\
%};
%\addlegendentry{Robot Activation}
%
%\addplot [color=black, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%21.7392009589111	19.7604385996578\\
%};
%\addlegendentry{Robot Deactivation}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0553928572219898\\
0.0399993072372437	0.0589757143699653\\
0.0799976114944458	0.0572357143674796\\
0.119996961230469	0.0564171429377388\\
0.159996021972656	0.0565842857951204\\
0.199996400187683	0.0564814286521163\\
0.239994398451233	0.0576728572252469\\
0.279993943684387	0.0565671429379531\\
0.319993752409363	0.0567942857954204\\
0.359993629135132	0.0576085715108694\\
0.39999402434845	0.058195714368851\\
0.439990331149292	0.0594428572277755\\
0.479989978378296	0.0565971429379959\\
0.519988214637756	0.0570728572243898\\
0.559987368878174	0.056095714365851\\
0.599986616616821	0.0562800000804\\
0.639985991851807	0.056438571509198\\
0.6799846786026	0.0566400000809143\\
0.719983331352234	0.0565071429378673\\
0.759982842585754	0.055624285793749\\
0.799994041069031	0.0561257143658939\\
0.839983837008667	0.0681642858116633\\
0.879986263679504	0.0587400000839143\\
0.919982723477173	0.0620614286600878\\
0.959980560244751	0.0593185715133123\\
0.999980139476013	0.0579557143685082\\
1.03997890272369	0.0583971429405674\\
1.07997871995087	0.0580414286543449\\
1.11997677771301	0.0586028572265755\\
1.15997569395905	0.0576857143681224\\
1.19997530718842	0.0573642857962347\\
1.23997412143707	0.0578442857969204\\
1.27997320767822	0.0574971429392816\\
1.31997116286926	0.0574414286534878\\
1.35996874365692	0.0570171429385959\\
1.39996670691986	0.0570514286529306\\
1.43996304678345	0.0576042857965776\\
1.47996146901855	0.0563700000805286\\
1.51995899880829	0.0573085715104408\\
1.55995552566223	0.0575185715107408\\
1.5999555457962	0.0564214286520306\\
1.63995263361511	0.058825714369751\\
1.67994871849518	0.0585000000835714\\
1.71994584880981	0.057985714368551\\
1.75994325960693	0.0567428572239184\\
1.79994192832642	0.0564128572234469\\
1.83993785171661	0.0577457143682082\\
1.87993566199036	0.0561300000801857\\
1.91993415222015	0.056515714366451\\
1.95993226847382	0.0573342857961918\\
1.9999297897644	0.0579814286542592\\
2.03992693707886	0.0581528572259327\\
2.07992437337494	0.057775714368251\\
2.11992109571533	0.0576600000823714\\
2.15991821753082	0.0569014286527163\\
2.19992421279449	0.0563785715091123\\
2.23991396556854	0.0649800000928286\\
2.27991321225281	0.0572142857960204\\
2.31990974043579	0.0588342857983347\\
2.35990916089478	0.0574157143677367\\
2.39990690688782	0.0576771429395388\\
2.43990703283386	0.056121428651602\\
2.47990590930328	0.0571371429387674\\
2.51990572925568	0.0566614286523735\\
2.55990474172363	0.0572400000817714\\
2.59990356719513	0.0570771429386816\\
2.63990260516205	0.0568157143668796\\
2.67990274810791	0.0564771429378245\\
2.71990176057587	0.0575571429393674\\
2.75990083254242	0.0574071429391531\\
2.79990027850037	0.0571028572244327\\
2.83989932496796	0.0574542857963633\\
2.87989919591827	0.0573085715104408\\
2.91989965335846	0.0579685715113837\\
2.95989749284973	0.0592157143703082\\
2.99989575733185	0.0578185715111694\\
3.03989483779755	0.0568071429382959\\
3.07989501474304	0.0567985715097123\\
3.11989338972321	0.057724285796749\\
3.15989270818481	0.056858571509798\\
3.19989199264679	0.0569871429385531\\
3.23989251808472	0.0569571429385102\\
3.27989113955994	0.0583414286547735\\
3.31988963869934	0.0577542857967918\\
3.35988980208282	0.057145714367351\\
3.39988856299744	0.0580714286543878\\
3.43988734941101	0.0577157143681653\\
3.47988613582458	0.0574457143677796\\
3.51988788017426	0.0571328572244755\\
3.55988639459534	0.0596700000852429\\
3.59988353204498	0.0590400000843429\\
3.6398846559082	0.057094285795849\\
3.67988300883179	0.059061428655802\\
3.719881965242	0.0584271429406102\\
3.75988100664978	0.0581057143687225\\
3.79987956356964	0.0581357143687653\\
3.83987817998657	0.0575485715107837\\
3.87987699190063	0.0570771429386816\\
3.91987717228394	0.0570214286528878\\
3.95987671518097	0.0575957143679939\\
3.99987477061157	0.0580285715114694\\
4.03987331053009	0.0569657143670939\\
4.07987260693359	0.0563528572233612\\
4.11987328030701	0.0566400000809143\\
4.1598726532074	0.0581271429401816\\
4.19987104862976	0.0584271429406102\\
4.23986901056213	0.0576557143680796\\
4.27986805196991	0.056648571509498\\
4.31986804342957	0.0567557143667939\\
4.35986703576508	0.0572014286531449\\
4.39986674208527	0.0569914286528449\\
4.43986559842377	0.0576128572251612\\
4.47986576373444	0.0573385715104837\\
4.51986444157562	0.058328571511898\\
4.55986665534515	0.0578228572254612\\
4.59986257924347	0.0608871429441245\\
4.63986216656647	0.0577371429396245\\
4.67986156689453	0.0581014286544306\\
4.71985933525391	0.0583585715119408\\
4.7598685188797	0.0567728572239612\\
4.7998571074295	0.066754285809649\\
4.83985740873718	0.0561942857945633\\
4.87985710655823	0.0573728572248184\\
4.91985484091949	0.0578914286541306\\
4.9598549807312	0.0564600000806571\\
4.99985370107269	0.057381428653402\\
5.03985302490082	0.0570342857957633\\
5.07985285021973	0.0572014286531449\\
5.11985205505066	0.0577885715111265\\
5.15985105588532	0.0578914286541306\\
5.19985275966492	0.0577585715110837\\
5.23984907455597	0.0601157143715939\\
5.27984897637177	0.0574200000820286\\
5.31984797890778	0.0581400000830571\\
5.35984656195068	0.0579257143684653\\
5.39984562098389	0.0572871429389816\\
5.43984640548096	0.0571971429388531\\
5.47984649299316	0.0586800000838286\\
5.51984271308289	0.0596228572280327\\
5.55984233310394	0.0566057143665796\\
5.59984196162567	0.0570342857957633\\
5.63984289911957	0.0575185715107408\\
5.67983999469299	0.0594214286563163\\
5.71983939371796	0.0569700000813857\\
5.75983934523315	0.0572700000818143\\
5.79984012973023	0.0580800000829714\\
5.83984077823181	0.0596700000852429\\
5.87983880028534	0.0613071429447245\\
5.91983655034332	0.0598585715140837\\
5.95983679935303	0.0584614286549449\\
5.99983437941437	0.0595457143707796\\
6.03983510441437	0.0585514286550735\\
6.07983372145538	0.0593614286562306\\
6.11983350297394	0.0590014286557163\\
6.15983329299164	0.0595714286565306\\
6.19983185903473	0.0598714286569592\\
6.23982934559784	0.0593142857990204\\
6.27982894011993	0.0576042857965776\\
6.3198279651535	0.0580457143686367\\
6.3598272453537	0.0582642857975204\\
6.39982622731781	0.0580757143686796\\
6.47108030511475	0.0585257143693225\\
6.49957501567841	31.3367743304811\\
6.5429251545578	19.8186000283123\\
6.57956172584229	23.1686357473838\\
6.62289738952332	19.8056100282937\\
6.65950751786194	23.1424714616321\\
6.71136739826813	19.7530885996473\\
6.74292334530945	31.6140771880201\\
6.78796078389893	23.1707528902439\\
6.8278716822052	28.2090000402986\\
6.86788597234955	28.1208171830297\\
6.90780400200653	28.1358771830513\\
6.93932814271393	28.0552843257933\\
6.98773441784821	19.5796714565424\\
7.01926706687622	27.9869828971243\\
7.05928245349731	19.5201214564573\\
7.09922242969513	19.5368014564811\\
7.13923774831848	19.4771743135388\\
7.17923480932159	19.4934728849907\\
7.21919525309296	19.4914157421306\\
7.25924743544464	19.4523771706463\\
7.29925570771332	19.5054000278649\\
7.33922115674896	19.5144557421635\\
7.37925529644623	19.4806971706867\\
7.41928399626312	19.5158743135941\\
7.45932815724487	19.5455100279222\\
7.49931387349396	19.5904114565577\\
7.53937926701355	19.5771385993959\\
7.5793322929718	19.6434385994906\\
7.6192712602356	19.5971828851388\\
7.65930187251129	19.5370543136244\\
7.69929502609863	19.5685328850979\\
7.73925860032806	19.5627985993754\\
7.77928169876709	19.5271843136103\\
7.81926379409485	19.5510043136443\\
7.85926781894684	19.5340328850486\\
7.89921435104523	19.5386657421981\\
7.93926454689636	19.4861614564088\\
7.97926871624451	19.5373543136248\\
8.0192582914093	19.5425914564894\\
8.05926721215515	19.5332614564761\\
8.09924335761261	19.5423771707748\\
8.1392123377243	19.5194957421707\\
8.17931287798157	19.4893414564133\\
8.21934075331726	19.5907714565582\\
8.25934911307373	19.6195971708851\\
8.29938048183289	19.628730028041\\
8.33947776382904	19.6610700280872\\
8.37944408955994	19.7592685996561\\
8.41946293567963	19.726607171038\\
8.45940088050995	19.7462443139232\\
8.49935380202331	19.6853014566933\\
8.53937000469971	19.6384671709121\\
8.57941660273437	19.6557728852225\\
8.61940520649414	19.7031043138616\\
8.6593575160202	19.6929514567042\\
8.69937136424561	19.6455814566365\\
8.73940526354828	19.6602943138004\\
8.7794636593338	19.6952271709932\\
8.81943797489471	19.7544300282206\\
8.85945434756775	19.7295043138993\\
8.89948753288574	19.7467628853525\\
8.93943704597168	19.7807614568297\\
8.97944444283447	19.7311071710444\\
9.01943787449188	19.7393400281991\\
9.05943632954254	19.7335885996194\\
9.0994474238266	19.7330185996186\\
9.13941402155151	19.7449328853499\\
9.17943211118774	19.7124514567321\\
9.21941756151428	19.7311800281874\\
9.25939463101807	19.7174614567392\\
9.2994467794342	19.6958657424227\\
9.33944375919189	19.7485328853551\\
9.3794519598587	19.7464800282093\\
9.41945044524536	19.7558957425084\\
9.45945825492248	19.7546657425067\\
9.49943419031677	19.7636485996624\\
9.53940538281708	19.7403471710576\\
9.57946399585114	19.7123657424462\\
9.61945323344574	19.77201431396\\
9.65945787269287	19.7620928853744\\
9.69941804094238	19.7676600282395\\
9.73938409955749	19.7287757424697\\
9.77938965678558	19.6956600281367\\
9.8194386225357	19.7022900281461\\
9.85946595627441	19.7518628853598\\
9.89948024280548	19.7801143139716\\
9.9394639725235	19.7953757425648\\
9.97942097884216	19.7801743139717\\
10.0193788946426	19.7382171710546\\
10.0594283448822	19.6967357424239\\
10.0994512417191	19.747225742496\\
10.1394449927124	19.77098574253\\
10.1794226790665	19.7654914568078\\
10.2194787591583	19.7440928853487\\
10.2594492631744	19.801075742573\\
10.299398534668	19.7725328853893\\
10.3393770463425	19.7225228853179\\
10.3794685459274	19.7021657424317\\
10.4194424421051	19.7946471711352\\
10.4593738987183	19.7692800282418\\
10.4993936088852	19.7016685995738\\
10.5394106246124	19.722407171032\\
10.5794253963882	19.7401714567717\\
10.6194394626801	19.755904313937\\
10.6594147698273	19.7706214568152\\
10.6994401918686	19.7467285996382\\
10.7394224603607	19.773085742533\\
10.7794394335892	19.7563457425091\\
10.8194182001587	19.7740800282487\\
10.8594014461304	19.7535728853622\\
10.8993842416122	19.7379600281971\\
10.9393989623886	19.7217385996025\\
10.9794025824112	19.7370985996244\\
11.0194064914276	19.7418814567741\\
11.0594096014603	19.7465828853523\\
11.0993994772858	19.7504485996435\\
11.1393674490936	19.7414485996306\\
11.1794029094131	19.7100557424429\\
11.2193940007126	19.7464800282093\\
11.2594032731094	19.7384743139121\\
11.2994265616974	19.7485200282122\\
11.3394354941025	19.7728200282469\\
11.3794133831207	19.7827500282611\\
11.419405078186	19.761308599659\\
11.4593741297379	19.7539114567913\\
11.4994048729675	19.7238214567483\\
11.539426665889	19.7552828853647\\
11.5794098101379	19.7778771711113\\
11.619380910144	19.7619857425171\\
11.6593743306732	19.733905742477\\
11.6993820903961	19.7284414567549\\
11.7394345591614	19.7368414567669\\
11.779394745401	19.7905457425579\\
11.8194064490387	19.7511771710731\\
11.8594235330612	19.7637514568054\\
11.8994046458542	19.7821114568316\\
11.9393911220306	19.7637128853767\\
11.9794227407425	19.7511043139302\\
12.019394809729	19.7839114568342\\
12.0593517915375	19.7563757425091\\
12.0993698275391	19.7143628853062\\
12.1394200778519	19.733112885333\\
12.1793775781494	19.7844257425492\\
12.219386077356	19.7425928853466\\
12.2593876917099	19.7519014567884\\
12.2993782223007	19.754494313935\\
12.3393171164963	19.7458843139227\\
12.3793292242203	19.6856614566938\\
12.419387927681	19.6984285995692\\
12.4593981821121	19.757901456797\\
12.4993565535828	19.7691000282416\\
12.5393867656128	19.7286600281838\\
12.5793897186905	19.7591743139417\\
12.6193460587006	19.7628857425184\\
12.6593564321289	19.7201828853145\\
12.6993705879822	19.731291456759\\
12.7393572043869	19.7463943139234\\
12.791251784874	19.7337857424768\\
12.8276964116943	31.6293600451848\\
12.8710877624313	28.0747928972497\\
12.9111435589508	31.4670257592386\\
12.9513910776306	31.5235457593194\\
12.9829510137512	31.7719843311028\\
13.0280663339706	23.3323843190463\\
13.068129159848	28.449081469213\\
13.1080183427032	28.5127543264468\\
13.1395405480789	28.4022386120032\\
13.1880571346985	19.9249843141786\\
13.2280880692154	28.4428671834898\\
13.2678958832001	28.4743586121062\\
13.3078422019119	28.2829457546899\\
13.3512479598587	28.230094326043\\
13.3912014874527	31.6368000451954\\
13.4277404034622	31.5912514737018\\
13.467898114418	28.1306700401867\\
13.5079521614227	28.2892543261275\\
13.5479415332062	28.3439314690628\\
13.5879187757294	28.334331469049\\
13.6279559845673	28.3122428975889\\
13.6679996787765	28.3503257547862\\
13.711390156311	28.394862897707\\
13.7479901521133	31.7862814739804\\
13.7880408756836	28.3868143262669\\
13.8195353624374	28.4383928977691\\
13.8595049636124	19.9332257427618\\
13.8995346415985	19.9038043141483\\
13.9479655194672	19.9342028856203\\
13.9795248259399	28.3661871833803\\
14.0279759674088	19.9260814570373\\
14.0595246575912	28.3784228976835\\
14.0995466177307	19.9276628856109\\
14.139543392868	19.9500600285001\\
14.1795519232727	19.9481700284974\\
14.2195306277664	19.9574228856535\\
14.2595153246429	19.9364528856235\\
14.2995540719513	19.9221514570316\\
14.3395080079346	19.9627200285182\\
14.3795293306595	19.9161900284517\\
14.4194814358017	19.9384543141978\\
14.4595004941284	19.8913671712734\\
14.4995279842911	19.9112400284446\\
14.5395182281845	19.9395600284851\\
14.579485896521	19.930277171329\\
14.6194613422058	19.8988671712841\\
14.6595043360626	19.8752314569646\\
14.6995272788132	19.9190271713129\\
14.7395667452393	19.9425771713465\\
14.7795243157745	19.9828414571183\\
14.8195581128128	19.9411200284873\\
14.8594957427399	19.9758814571084\\
14.8995364756409	19.9147071713067\\
14.9394685976761	19.9567543142239\\
14.9794527386902	19.8887614569839\\
15.0194717715179	19.8735428855336\\
15.0594335069717	19.8934714569907\\
15.0993951914261	19.8558900283656\\
15.1394757375458	19.8188528854555\\
15.1794455138412	19.8996428855709\\
15.2194354262405	19.8702985998147\\
15.2594177142899	19.8611057426587\\
15.2994176819931	19.84403145692\\
15.3511721112793	19.8447900283497\\
15.3877596208298	31.6004314737149\\
15.4311586164734	28.1886686116981\\
15.471490525975	31.5887357594125\\
15.5082857168823	31.9212214741732\\
15.54843339263	28.7169686124528\\
15.5885408811935	28.8655628983794\\
15.6285846805527	28.9742014699631\\
15.6685996909973	29.0186057557409\\
15.7085611865295	29.0343343271919\\
15.7485325503616	28.9967657557097\\
15.788560319046	28.9691700413845\\
15.8284446701462	28.9972971842819\\
15.8679864527115	28.8826457555466\\
15.9078740082474	28.4250686120358\\
15.9476811129196	28.3137300404482\\
15.9876441044205	28.1214728973164\\
16.0277065184021	28.0853486115505\\
16.0676187149368	28.1485114687836\\
16.107590138266	28.0615586115165\\
16.1475415700043	28.034074325763\\
16.187463804834	27.9861428971231\\
16.2309225967621	27.9090428970129\\
16.2674891168182	31.3688486162412\\
16.3075049942459	27.9365657541951\\
16.3474887933243	27.9530143256472\\
16.3874771801605	27.9380786113401\\
16.4190631137482	27.9266443256095\\
16.4674609472916	19.5133285993048\\
16.5074436935471	27.9120771827315\\
16.5474840005981	27.8954914684221\\
16.5909153711395	27.9377486113396\\
16.6308934764923	31.3689729019557\\
16.6708404979965	31.3481529019259\\
16.7074325717545	31.2959057589942\\
16.7390564995453	27.8885914684123\\
16.7790638102875	19.5132685993047\\
16.8190986519516	19.5213985993163\\
16.8590654270432	19.5571800279388\\
16.9024546639664	19.5247457421782\\
16.9390558155334	22.9146986041639\\
16.9790253700653	19.5167871707383\\
17.0190816057831	19.4869500278385\\
17.0624398183563	19.5439414564913\\
17.1024190286865	22.903217175576\\
17.1390253056473	22.8832114612617\\
17.1790685621353	19.490511456415\\
17.2225214542267	19.5343371707633\\
17.2590690484161	22.9881471756974\\
17.2990789601028	19.5365400279093\\
17.3390797684799	19.5474943136393\\
17.3790455235931	19.5492985993561\\
17.419035947345	19.5158228850226\\
17.4590579974686	19.5071614564388\\
17.4990548711243	19.5297128850424\\
17.5390405845169	19.5277285993253\\
17.5790669695496	19.514095742163\\
17.6190845997681	19.5412757422018\\
17.6590817454178	19.559678599371\\
17.6990403018845	19.557711456511\\
17.7390714383163	19.5171900278817\\
17.7790857451035	19.5491614564988\\
17.8190739064438	19.564187170806\\
17.8590541714523	19.5529457422185\\
17.8990171223251	19.5342214564775\\
17.9390622749603	19.4983071707119\\
17.9790347541336	19.5439757422057\\
18.0190769318314	19.5175585993108\\
18.059021217099	19.5604800279435\\
18.0990345379074	19.5062014564374\\
18.1390364434586	19.5200057421714\\
18.1789981958572	19.5228685993184\\
18.2189962849869	19.4850343135501\\
18.2590576042816	19.4838985992627\\
18.2991489279419	19.5460285993515\\
18.3391980329941	19.6386214566266\\
18.3791298320251	19.6881257424116\\
18.4191418635513	19.6207885994583\\
18.459204291832	19.6338214566197\\
18.4991906211487	19.6970228852815\\
18.5391397892151	19.6843585995491\\
18.5791515075195	19.6345800280494\\
18.6191655972748	19.6468200280669\\
18.6592011320984	19.6615500280879\\
18.6992363609283	19.6980128852829\\
18.739206889064	19.7338971710484\\
18.7792104645325	19.705371456722\\
18.8192022337387	19.709674313871\\
18.8592143260361	19.7021485995745\\
18.8992021088226	19.715211456736\\
18.9391789608307	19.7039828852914\\
18.9792102542404	19.6814185995449\\
19.0192234090149	19.7139643138771\\
19.0592416891861	19.7276614567538\\
19.0992815334229	19.7467285996382\\
19.1392527245453	19.7871857425531\\
19.1792298995468	19.7591314567988\\
19.2192089275101	19.7372528853389\\
19.2592298341293	19.7171314567388\\
19.2992174894196	19.7386714567695\\
19.3392438274277	19.7273528853248\\
19.3792751378372	19.754802885364\\
19.4192047771194	19.7866585996952\\
19.4592705289948	19.7168871710241\\
19.4992846529984	19.7837228854053\\
19.5392190912476	19.7984528854264\\
19.5792505208725	19.7337900281911\\
19.6192541476074	19.766095742523\\
19.6592559723816	19.770912885387\\
19.6992265858383	19.7738357425341\\
19.7392439142731	19.7449628853499\\
19.7792933125061	19.7631385996616\\
19.8192176529755	19.8132557425904\\
19.859236842868	19.7384743139121\\
19.8992051698761	19.7587071710839\\
19.9392339730591	19.7281714567545\\
19.9792358148331	19.757490028225\\
20.0191904401382	19.7605714568008\\
20.0592381129089	19.7158971710227\\
20.099227493956	19.7644843139493\\
20.1392302282089	19.7549443139356\\
20.1792351554153	19.7582700282261\\
20.2192314553101	19.7639914568057\\
20.2592209043549	19.7613643139448\\
20.2992278120178	19.7515457425022\\
20.3392148726135	19.7592771710847\\
20.3792305265854	19.7472214567817\\
20.4192099806625	19.7640000282343\\
20.4592436212036	19.7439685996342\\
20.4992612651032	19.7788628853984\\
20.5392283011414	19.7971800282817\\
20.5791811849991	19.7651143139502\\
20.6191733549713	19.7188371710269\\
20.6591861114822	19.7122800281604\\
20.6992039933762	19.7256985996081\\
20.7392287261169	19.7444143139206\\
20.7792073218964	19.7702614568147\\
20.8192421099106	19.7495700282137\\
20.8592392097733	19.7851414568359\\
20.8991983834885	19.7831271711188\\
20.9391974043076	19.7431371710616\\
20.9791800629944	19.7432828853476\\
21.0192441158508	19.7267400281811\\
21.0591925458069	19.7916300282738\\
21.0991324419556	19.7408357424869\\
21.1392036176529	19.6820185995457\\
21.1792076958572	19.7538128853626\\
21.2191660280914	19.7600828853715\\
21.2592098684021	19.7181085995973\\
21.2992052853027	19.76299717109\\
21.3391930268753	19.7592600282275\\
21.3792251714493	19.7479028853541\\
21.4192238598633	19.7807914568297\\
21.4591681422119	19.7805000282579\\
21.4991956122421	19.7256000281794\\
21.5392141744675	19.7537828853625\\
21.5792363831131	19.7738700282484\\
21.6193185494492	19.7963528854234\\
21.6592150033417	19.8800057426857\\
21.6991977133514	19.7767414568239\\
21.7392009589111	19.7604385996578\\
};
%\addlegendentry{Execution time}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
0.0399993072372437	40\\
0.0799976114944458	40\\
0.119996961230469	40\\
0.159996021972656	40\\
0.199996400187683	40\\
0.239994398451233	40\\
0.279993943684387	40\\
0.319993752409363	40\\
0.359993629135132	40\\
0.39999402434845	40\\
0.439990331149292	40\\
0.479989978378296	40\\
0.519988214637756	40\\
0.559987368878174	40\\
0.599986616616821	40\\
0.639985991851807	40\\
0.6799846786026	40\\
0.719983331352234	40\\
0.759982842585754	40\\
0.799994041069031	40\\
0.839983837008667	40\\
0.879986263679504	40\\
0.919982723477173	40\\
0.959980560244751	40\\
0.999980139476013	40\\
1.03997890272369	40\\
1.07997871995087	40\\
1.11997677771301	40\\
1.15997569395905	40\\
1.19997530718842	40\\
1.23997412143707	40\\
1.27997320767822	40\\
1.31997116286926	40\\
1.35996874365692	40\\
1.39996670691986	40\\
1.43996304678345	40\\
1.47996146901855	40\\
1.51995899880829	40\\
1.55995552566223	40\\
1.5999555457962	40\\
1.63995263361511	40\\
1.67994871849518	40\\
1.71994584880981	40\\
1.75994325960693	40\\
1.79994192832642	40\\
1.83993785171661	40\\
1.87993566199036	40\\
1.91993415222015	40\\
1.95993226847382	40\\
1.9999297897644	40\\
2.03992693707886	40\\
2.07992437337494	40\\
2.11992109571533	40\\
2.15991821753082	40\\
2.19992421279449	40\\
2.23991396556854	40\\
2.27991321225281	40\\
2.31990974043579	40\\
2.35990916089478	40\\
2.39990690688782	40\\
2.43990703283386	40\\
2.47990590930328	40\\
2.51990572925568	40\\
2.55990474172363	40\\
2.59990356719513	40\\
2.63990260516205	40\\
2.67990274810791	40\\
2.71990176057587	40\\
2.75990083254242	40\\
2.79990027850037	40\\
2.83989932496796	40\\
2.87989919591827	40\\
2.91989965335846	40\\
2.95989749284973	40\\
2.99989575733185	40\\
3.03989483779755	40\\
3.07989501474304	40\\
3.11989338972321	40\\
3.15989270818481	40\\
3.19989199264679	40\\
3.23989251808472	40\\
3.27989113955994	40\\
3.31988963869934	40\\
3.35988980208282	40\\
3.39988856299744	40\\
3.43988734941101	40\\
3.47988613582458	40\\
3.51988788017426	40\\
3.55988639459534	40\\
3.59988353204498	40\\
3.6398846559082	40\\
3.67988300883179	40\\
3.719881965242	40\\
3.75988100664978	40\\
3.79987956356964	40\\
3.83987817998657	40\\
3.87987699190063	40\\
3.91987717228394	40\\
3.95987671518097	40\\
3.99987477061157	40\\
4.03987331053009	40\\
4.07987260693359	40\\
4.11987328030701	40\\
4.1598726532074	40\\
4.19987104862976	40\\
4.23986901056213	40\\
4.27986805196991	40\\
4.31986804342957	40\\
4.35986703576508	40\\
4.39986674208527	40\\
4.43986559842377	40\\
4.47986576373444	40\\
4.51986444157562	40\\
4.55986665534515	40\\
4.59986257924347	40\\
4.63986216656647	40\\
4.67986156689453	40\\
4.71985933525391	40\\
4.7598685188797	40\\
4.7998571074295	40\\
4.83985740873718	40\\
4.87985710655823	40\\
4.91985484091949	40\\
4.9598549807312	40\\
4.99985370107269	40\\
5.03985302490082	40\\
5.07985285021973	40\\
5.11985205505066	40\\
5.15985105588532	40\\
5.19985275966492	40\\
5.23984907455597	40\\
5.27984897637177	40\\
5.31984797890778	40\\
5.35984656195068	40\\
5.39984562098389	40\\
5.43984640548096	40\\
5.47984649299316	40\\
5.51984271308289	40\\
5.55984233310394	40\\
5.59984196162567	40\\
5.63984289911957	40\\
5.67983999469299	40\\
5.71983939371796	40\\
5.75983934523315	40\\
5.79984012973023	40\\
5.83984077823181	40\\
5.87983880028534	40\\
5.91983655034332	40\\
5.95983679935303	40\\
5.99983437941437	40\\
6.03983510441437	40\\
6.07983372145538	40\\
6.11983350297394	40\\
6.15983329299164	40\\
6.19983185903473	40\\
6.23982934559784	40\\
6.27982894011993	40\\
6.3198279651535	40\\
6.3598272453537	40\\
6.39982622731781	40\\
6.47108030511475	40\\
6.49957501567841	40\\
6.5429251545578	40\\
6.57956172584229	40\\
6.62289738952332	40\\
6.65950751786194	40\\
6.71136739826813	40\\
6.74292334530945	40\\
6.78796078389893	40\\
6.8278716822052	40\\
6.86788597234955	40\\
6.90780400200653	40\\
6.93932814271393	40\\
6.98773441784821	40\\
7.01926706687622	40\\
7.05928245349731	40\\
7.09922242969513	40\\
7.13923774831848	40\\
7.17923480932159	40\\
7.21919525309296	40\\
7.25924743544464	40\\
7.29925570771332	40\\
7.33922115674896	40\\
7.37925529644623	40\\
7.41928399626312	40\\
7.45932815724487	40\\
7.49931387349396	40\\
7.53937926701355	40\\
7.5793322929718	40\\
7.6192712602356	40\\
7.65930187251129	40\\
7.69929502609863	40\\
7.73925860032806	40\\
7.77928169876709	40\\
7.81926379409485	40\\
7.85926781894684	40\\
7.89921435104523	40\\
7.93926454689636	40\\
7.97926871624451	40\\
8.0192582914093	40\\
8.05926721215515	40\\
8.09924335761261	40\\
8.1392123377243	40\\
8.17931287798157	40\\
8.21934075331726	40\\
8.25934911307373	40\\
8.29938048183289	40\\
8.33947776382904	40\\
8.37944408955994	40\\
8.41946293567963	40\\
8.45940088050995	40\\
8.49935380202331	40\\
8.53937000469971	40\\
8.57941660273437	40\\
8.61940520649414	40\\
8.6593575160202	40\\
8.69937136424561	40\\
8.73940526354828	40\\
8.7794636593338	40\\
8.81943797489471	40\\
8.85945434756775	40\\
8.89948753288574	40\\
8.93943704597168	40\\
8.97944444283447	40\\
9.01943787449188	40\\
9.05943632954254	40\\
9.0994474238266	40\\
9.13941402155151	40\\
9.17943211118774	40\\
9.21941756151428	40\\
9.25939463101807	40\\
9.2994467794342	40\\
9.33944375919189	40\\
9.3794519598587	40\\
9.41945044524536	40\\
9.45945825492248	40\\
9.49943419031677	40\\
9.53940538281708	40\\
9.57946399585114	40\\
9.61945323344574	40\\
9.65945787269287	40\\
9.69941804094238	40\\
9.73938409955749	40\\
9.77938965678558	40\\
9.8194386225357	40\\
9.85946595627441	40\\
9.89948024280548	40\\
9.9394639725235	40\\
9.97942097884216	40\\
10.0193788946426	40\\
10.0594283448822	40\\
10.0994512417191	40\\
10.1394449927124	40\\
10.1794226790665	40\\
10.2194787591583	40\\
10.2594492631744	40\\
10.299398534668	40\\
10.3393770463425	40\\
10.3794685459274	40\\
10.4194424421051	40\\
10.4593738987183	40\\
10.4993936088852	40\\
10.5394106246124	40\\
10.5794253963882	40\\
10.6194394626801	40\\
10.6594147698273	40\\
10.6994401918686	40\\
10.7394224603607	40\\
10.7794394335892	40\\
10.8194182001587	40\\
10.8594014461304	40\\
10.8993842416122	40\\
10.9393989623886	40\\
10.9794025824112	40\\
11.0194064914276	40\\
11.0594096014603	40\\
11.0993994772858	40\\
11.1393674490936	40\\
11.1794029094131	40\\
11.2193940007126	40\\
11.2594032731094	40\\
11.2994265616974	40\\
11.3394354941025	40\\
11.3794133831207	40\\
11.419405078186	40\\
11.4593741297379	40\\
11.4994048729675	40\\
11.539426665889	40\\
11.5794098101379	40\\
11.619380910144	40\\
11.6593743306732	40\\
11.6993820903961	40\\
11.7394345591614	40\\
11.779394745401	40\\
11.8194064490387	40\\
11.8594235330612	40\\
11.8994046458542	40\\
11.9393911220306	40\\
11.9794227407425	40\\
12.019394809729	40\\
12.0593517915375	40\\
12.0993698275391	40\\
12.1394200778519	40\\
12.1793775781494	40\\
12.219386077356	40\\
12.2593876917099	40\\
12.2993782223007	40\\
12.3393171164963	40\\
12.3793292242203	40\\
12.419387927681	40\\
12.4593981821121	40\\
12.4993565535828	40\\
12.5393867656128	40\\
12.5793897186905	40\\
12.6193460587006	40\\
12.6593564321289	40\\
12.6993705879822	40\\
12.7393572043869	40\\
12.791251784874	40\\
12.8276964116943	40\\
12.8710877624313	40\\
12.9111435589508	40\\
12.9513910776306	40\\
12.9829510137512	40\\
13.0280663339706	40\\
13.068129159848	40\\
13.1080183427032	40\\
13.1395405480789	40\\
13.1880571346985	40\\
13.2280880692154	40\\
13.2678958832001	40\\
13.3078422019119	40\\
13.3512479598587	40\\
13.3912014874527	40\\
13.4277404034622	40\\
13.467898114418	40\\
13.5079521614227	40\\
13.5479415332062	40\\
13.5879187757294	40\\
13.6279559845673	40\\
13.6679996787765	40\\
13.711390156311	40\\
13.7479901521133	40\\
13.7880408756836	40\\
13.8195353624374	40\\
13.8595049636124	40\\
13.8995346415985	40\\
13.9479655194672	40\\
13.9795248259399	40\\
14.0279759674088	40\\
14.0595246575912	40\\
14.0995466177307	40\\
14.139543392868	40\\
14.1795519232727	40\\
14.2195306277664	40\\
14.2595153246429	40\\
14.2995540719513	40\\
14.3395080079346	40\\
14.3795293306595	40\\
14.4194814358017	40\\
14.4595004941284	40\\
14.4995279842911	40\\
14.5395182281845	40\\
14.579485896521	40\\
14.6194613422058	40\\
14.6595043360626	40\\
14.6995272788132	40\\
14.7395667452393	40\\
14.7795243157745	40\\
14.8195581128128	40\\
14.8594957427399	40\\
14.8995364756409	40\\
14.9394685976761	40\\
14.9794527386902	40\\
15.0194717715179	40\\
15.0594335069717	40\\
15.0993951914261	40\\
15.1394757375458	40\\
15.1794455138412	40\\
15.2194354262405	40\\
15.2594177142899	40\\
15.2994176819931	40\\
15.3511721112793	40\\
15.3877596208298	40\\
15.4311586164734	40\\
15.471490525975	40\\
15.5082857168823	40\\
15.54843339263	40\\
15.5885408811935	40\\
15.6285846805527	40\\
15.6685996909973	40\\
15.7085611865295	40\\
15.7485325503616	40\\
15.788560319046	40\\
15.8284446701462	40\\
15.8679864527115	40\\
15.9078740082474	40\\
15.9476811129196	40\\
15.9876441044205	40\\
16.0277065184021	40\\
16.0676187149368	40\\
16.107590138266	40\\
16.1475415700043	40\\
16.187463804834	40\\
16.2309225967621	40\\
16.2674891168182	40\\
16.3075049942459	40\\
16.3474887933243	40\\
16.3874771801605	40\\
16.4190631137482	40\\
16.4674609472916	40\\
16.5074436935471	40\\
16.5474840005981	40\\
16.5909153711395	40\\
16.6308934764923	40\\
16.6708404979965	40\\
16.7074325717545	40\\
16.7390564995453	40\\
16.7790638102875	40\\
16.8190986519516	40\\
16.8590654270432	40\\
16.9024546639664	40\\
16.9390558155334	40\\
16.9790253700653	40\\
17.0190816057831	40\\
17.0624398183563	40\\
17.1024190286865	40\\
17.1390253056473	40\\
17.1790685621353	40\\
17.2225214542267	40\\
17.2590690484161	40\\
17.2990789601028	40\\
17.3390797684799	40\\
17.3790455235931	40\\
17.419035947345	40\\
17.4590579974686	40\\
17.4990548711243	40\\
17.5390405845169	40\\
17.5790669695496	40\\
17.6190845997681	40\\
17.6590817454178	40\\
17.6990403018845	40\\
17.7390714383163	40\\
17.7790857451035	40\\
17.8190739064438	40\\
17.8590541714523	40\\
17.8990171223251	40\\
17.9390622749603	40\\
17.9790347541336	40\\
18.0190769318314	40\\
18.059021217099	40\\
18.0990345379074	40\\
18.1390364434586	40\\
18.1789981958572	40\\
18.2189962849869	40\\
18.2590576042816	40\\
18.2991489279419	40\\
18.3391980329941	40\\
18.3791298320251	40\\
18.4191418635513	40\\
18.459204291832	40\\
18.4991906211487	40\\
18.5391397892151	40\\
18.5791515075195	40\\
18.6191655972748	40\\
18.6592011320984	40\\
18.6992363609283	40\\
18.739206889064	40\\
18.7792104645325	40\\
18.8192022337387	40\\
18.8592143260361	40\\
18.8992021088226	40\\
18.9391789608307	40\\
18.9792102542404	40\\
19.0192234090149	40\\
19.0592416891861	40\\
19.0992815334229	40\\
19.1392527245453	40\\
19.1792298995468	40\\
19.2192089275101	40\\
19.2592298341293	40\\
19.2992174894196	40\\
19.3392438274277	40\\
19.3792751378372	40\\
19.4192047771194	40\\
19.4592705289948	40\\
19.4992846529984	40\\
19.5392190912476	40\\
19.5792505208725	40\\
19.6192541476074	40\\
19.6592559723816	40\\
19.6992265858383	40\\
19.7392439142731	40\\
19.7792933125061	40\\
19.8192176529755	40\\
19.859236842868	40\\
19.8992051698761	40\\
19.9392339730591	40\\
19.9792358148331	40\\
20.0191904401382	40\\
20.0592381129089	40\\
20.099227493956	40\\
20.1392302282089	40\\
20.1792351554153	40\\
20.2192314553101	40\\
20.2592209043549	40\\
20.2992278120178	40\\
20.3392148726135	40\\
20.3792305265854	40\\
20.4192099806625	40\\
20.4592436212036	40\\
20.4992612651032	40\\
20.5392283011414	40\\
20.5791811849991	40\\
20.6191733549713	40\\
20.6591861114822	40\\
20.6992039933762	40\\
20.7392287261169	40\\
20.7792073218964	40\\
20.8192421099106	40\\
20.8592392097733	40\\
20.8991983834885	40\\
20.9391974043076	40\\
20.9791800629944	40\\
21.0192441158508	40\\
21.0591925458069	40\\
21.0991324419556	40\\
21.1392036176529	40\\
21.1792076958572	40\\
21.2191660280914	40\\
21.2592098684021	40\\
21.2992052853027	40\\
21.3391930268753	40\\
21.3792251714493	40\\
21.4192238598633	40\\
21.4591681422119	40\\
21.4991956122421	40\\
21.5392141744675	40\\
21.5792363831131	40\\
21.6193185494492	40\\
21.6592150033417	40\\
21.6991977133514	40\\
21.7392009589111	40\\
};
%\addlegendentry{Sample time}

\end{axis}
\end{tikzpicture}%

==> Figures/12_Vx_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.865cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=-40,
xmax=250,
xlabel style={font=\color{white!15!black},font=\tiny},
xlabel={X (m)},
xlabel near ticks,
ymin=15.2,
ymax=17,
ylabel style={font=\color{white!15!black}},
ylabel={Vx (m/s)},
ylabel near ticks,
ylabel shift =1pt,
ticklabel style = {font=\small}, 
axis background/.style={fill=white},
legend style={nodes={scale=0.7, transform shape},at={(0.5,-0.45)}, anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.254480123519897	15.4062690734863\\
};
%\addlegendentry{NMPC ON}

%\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%-26.739860534668	15.9112825393677\\
%};
%\addlegendentry{Robot Activation}
%
%\addplot [color=black, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%244.383483886719	16.0113525390625\\
%};
%\addlegendentry{Robot Deactivation}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-87.9717178344727	15.6715497970581\\
-87.3052368164063	15.6858196258545\\
-86.6734313964844	15.6984233856201\\
-86.0491790771484	15.7063541412354\\
-85.4164352416992	15.716947555542\\
-84.7913131713867	15.7283782958984\\
-84.1581802368164	15.7377395629883\\
-83.5323867797852	15.7431907653809\\
-82.8984146118164	15.7541828155518\\
-82.2759780883789	15.7638454437256\\
-81.6374130249023	15.769383430481\\
-81.0104370117188	15.7755794525146\\
-80.3751525878906	15.7862205505371\\
-79.7473449707031	15.7940969467163\\
-79.1111526489258	15.7991123199463\\
-78.4825057983398	15.8107013702393\\
-77.8454132080078	15.8152961730957\\
-77.2123107910156	15.8233661651611\\
-76.578987121582	15.8304576873779\\
-75.9490661621094	15.8405141830444\\
-75.3113021850586	15.8437776565552\\
-74.681266784668	15.849663734436\\
-74.0429840087891	15.8541307449341\\
-73.4120407104492	15.8633546829224\\
-72.7729949951172	15.8685760498047\\
-72.141227722168	15.876443862915\\
-71.5015182495117	15.8842144012451\\
-70.865592956543	15.8902778625488\\
-70.2332229614258	15.8978052139282\\
-69.6008529663086	15.9069404602051\\
-68.9565277099609	15.9130096435547\\
-68.323112487793	15.9181852340698\\
-67.6818923950195	15.9238729476929\\
-67.0444717407227	15.927845954895\\
-66.4026184082031	15.9339227676392\\
-65.7727203369141	15.9400777816772\\
-65.130615234375	15.9451398849487\\
-64.4879150390625	15.9534492492676\\
-63.8531303405762	15.9638366699219\\
-63.2180938720703	15.9669542312622\\
-62.5781364440918	15.9738655090332\\
-61.9346313476563	15.979115486145\\
-61.2951622009277	15.9810724258423\\
-60.6551246643066	15.9879388809204\\
-60.0151252746582	15.9969043731689\\
-59.3790092468262	16.0032558441162\\
-58.7303581237793	16.0083332061768\\
-58.0896492004395	16.014404296875\\
-57.4485855102539	16.021541595459\\
-56.8150596618652	16.0254306793213\\
-56.1695671081543	16.0316925048828\\
-55.5278244018555	16.0341243743896\\
-54.8813552856445	16.040943145752\\
-54.2433738708496	16.0428524017334\\
-53.6014518737793	16.040246963501\\
-52.9590873718262	16.0367088317871\\
-52.3130416870117	16.0357322692871\\
-51.6752090454102	16.0323333740234\\
-51.0330390930176	16.0312328338623\\
-50.3916358947754	16.0267200469971\\
-49.7543525695801	16.0192337036133\\
-49.108757019043	16.0179691314697\\
-48.4677352905273	16.0143547058105\\
-47.8309555053711	16.0101127624512\\
-47.1862106323242	16.0046501159668\\
-46.545783996582	16.0050716400146\\
-45.9014778137207	15.9983835220337\\
-45.2607879638672	15.997631072998\\
-44.6205291748047	15.9949426651001\\
-43.9843215942383	15.992880821228\\
-43.3395347595215	15.9875907897949\\
-42.7032775878906	15.9861698150635\\
-42.0592765808105	15.9817237854004\\
-41.4227867126465	15.9794235229492\\
-40.7790832519531	15.9775495529175\\
-40.1515426635742	15.9749689102173\\
-39.5038070678711	15.9707460403442\\
-38.8606986999512	15.9703416824341\\
-38.2257194519043	15.9636783599854\\
-37.5823402404785	15.9622478485107\\
-36.9475975036621	15.9559144973755\\
-36.3049545288086	15.9538650512695\\
-35.6664848327637	15.9459495544434\\
-35.032054901123	15.9499549865723\\
-34.39697265625	15.9488048553467\\
-33.7553024291992	15.9454555511475\\
-33.1132659912109	15.9456748962402\\
-32.4756202697754	15.9378433227539\\
-31.8378200531006	15.9345245361328\\
-31.2042655944824	15.9310884475708\\
-30.56276512146	15.9314012527466\\
-29.9291687011719	15.9259386062622\\
-29.2878341674805	15.9270124435425\\
-28.6545963287354	15.9224882125854\\
-28.017333984375	15.9167385101318\\
-27.3804016113281	15.9146575927734\\
-26.739860534668	15.9112825393677\\
-26.1033897399902	15.9061441421509\\
-25.4710941314697	15.9015703201294\\
-24.8390502929688	15.8963499069214\\
-24.203088760376	15.891300201416\\
-23.5634803771973	15.8873195648193\\
-22.9240245819092	15.8834714889526\\
-22.2926807403564	15.8789196014404\\
-21.6541004180908	15.8635654449463\\
-21.0236740112305	15.8500518798828\\
-20.3897323608398	15.8431882858276\\
-19.7521820068359	15.8386335372925\\
-19.1188106536865	15.8256673812866\\
-18.4896430969238	15.8164854049683\\
-17.8570365905762	15.8086833953857\\
-17.2209377288818	15.7993535995483\\
-16.5890522003174	15.7892112731934\\
-15.9617443084717	15.7769393920898\\
-15.3307790756226	15.7681493759155\\
-14.7001457214355	15.7550430297852\\
-14.0662975311279	15.7426462173462\\
-13.4369840621948	15.7273893356323\\
-12.8082332611084	15.7125606536865\\
-12.1842918395996	15.6938705444336\\
-11.5569667816162	15.6757125854492\\
-10.9302396774292	15.6621332168579\\
-10.2966928482056	15.6407251358032\\
-9.67903995513916	15.6289367675781\\
-9.04999446868896	15.6208763122559\\
-8.43307399749756	15.6156549453735\\
-7.80103397369385	15.6006765365601\\
-7.17718505859375	15.5860652923584\\
-6.55824184417725	15.5658130645752\\
-5.93599128723145	15.5487108230591\\
-5.31412601470947	15.5381774902344\\
-4.6892728805542	15.5222787857056\\
-4.07262086868286	15.5060424804688\\
-3.45246529579163	15.4946031570435\\
-2.82907819747925	15.4838333129883\\
-2.21400785446167	15.4677467346191\\
-1.59594976902008	15.4554557800293\\
-0.9785236120224	15.438325881958\\
-0.361748218536377	15.4210338592529\\
0.254480123519897	15.4062690734863\\
0.870291233062744	15.3941230773926\\
1.48948860168457	15.3811063766479\\
2.10017132759094	15.3687553405762\\
2.71428918838501	15.352502822876\\
3.32803750038147	15.3381824493408\\
3.94106197357178	15.3240079879761\\
4.55731391906738	15.3071117401123\\
5.16582822799683	15.2956113815308\\
5.78122854232788	15.2847738265991\\
6.3889274597168	15.2894258499146\\
6.99684572219849	15.3040428161621\\
7.616370677948	15.3206310272217\\
8.22515773773193	15.3423175811768\\
8.83846759796143	15.3554582595825\\
9.45244598388672	15.3757104873657\\
10.0713129043579	15.3922004699707\\
10.6875	15.4283542633057\\
11.3007831573486	15.4426803588867\\
11.9188375473022	15.4651126861572\\
12.5454654693604	15.4875202178955\\
13.157696723938	15.5054388046265\\
13.7789745330811	15.5331687927246\\
14.4046564102173	15.5511283874512\\
15.0277891159058	15.5793943405151\\
15.6481227874756	15.603458404541\\
16.2768440246582	15.6251077651978\\
16.9069652557373	15.6502714157104\\
17.5265312194824	15.683708190918\\
18.1548938751221	15.7107353210449\\
18.7887554168701	15.7401657104492\\
19.4198017120361	15.7742652893066\\
20.0476398468018	15.802809715271\\
20.6849040985107	15.8300142288208\\
21.3153095245361	15.8656053543091\\
21.954439163208	15.8945217132568\\
22.5873489379883	15.9271488189697\\
23.2253971099854	15.9518766403198\\
23.8643608093262	15.9805030822754\\
24.508508682251	16.0065803527832\\
25.1537628173828	16.0339431762695\\
25.7876148223877	16.0566730499268\\
26.4382839202881	16.0761871337891\\
27.0776233673096	16.0899486541748\\
27.7173099517822	16.1034240722656\\
28.3693523406982	16.1100940704346\\
29.0098686218262	16.1210498809814\\
29.6549339294434	16.1299209594727\\
30.3004016876221	16.1347370147705\\
30.9419822692871	16.1391658782959\\
31.5920104980469	16.1414432525635\\
32.2343864440918	16.1454162597656\\
32.8845596313477	16.1449184417725\\
33.5306091308594	16.1426658630371\\
34.1728401184082	16.1433963775635\\
34.8228645324707	16.1427116394043\\
35.4687843322754	16.1400318145752\\
36.1186370849609	16.1405944824219\\
36.7603378295898	16.1427688598633\\
37.406177520752	16.1398773193359\\
38.0522842407227	16.1342620849609\\
38.6939277648926	16.1337394714355\\
39.3435211181641	16.1314792633057\\
39.9933853149414	16.1278457641602\\
40.6346282958984	16.1270713806152\\
41.2797889709473	16.1249351501465\\
41.9249382019043	16.1233062744141\\
42.5699653625488	16.1204376220703\\
43.2149963378906	16.1182270050049\\
43.8601417541504	16.1149253845215\\
44.5089225769043	16.1103897094727\\
45.1495628356934	16.1081581115723\\
45.7946472167969	16.105110168457\\
46.443302154541	16.1057357788086\\
47.0796279907227	16.1011543273926\\
47.7323608398438	16.0971260070801\\
48.3725509643555	16.0940437316895\\
49.0127105712891	16.0934734344482\\
49.6610679626465	16.0919799804688\\
50.3049087524414	16.0888633728027\\
50.9526863098145	16.0881519317627\\
51.5927238464355	16.0861473083496\\
52.2364845275879	16.0857830047607\\
52.8841896057129	16.0847644805908\\
53.5201377868652	16.0831813812256\\
54.1677398681641	16.0807266235352\\
54.8072166442871	16.0799789428711\\
55.458984375	16.0819816589355\\
56.0942611694336	16.0805110931396\\
56.7414665222168	16.0802783966064\\
57.3847427368164	16.077672958374\\
58.0279273986816	16.0769367218018\\
58.6712379455566	16.0781230926514\\
59.3188552856445	16.0798416137695\\
59.9624214172363	16.0784473419189\\
60.601978302002	16.0788593292236\\
61.2460136413574	16.0778274536133\\
61.8935279846191	16.0757293701172\\
62.5330009460449	16.0740585327148\\
63.1768760681152	16.074031829834\\
63.824577331543	16.0750045776367\\
64.4641723632813	16.0750865936279\\
65.1080322265625	16.0751533508301\\
65.7553939819336	16.0732288360596\\
66.3905792236328	16.0719451904297\\
67.0381164550781	16.0710773468018\\
67.6813125610352	16.0716075897217\\
68.3284149169922	16.0732746124268\\
68.9675903320313	16.0706748962402\\
69.6105499267578	16.0695629119873\\
70.2534484863281	16.0693187713623\\
70.8923721313477	16.0687198638916\\
71.5393142700195	16.0702285766602\\
72.1861877441406	16.0703716278076\\
72.8251190185547	16.0700492858887\\
73.467903137207	16.0689373016357\\
74.1107482910156	16.0707397460938\\
74.7574920654297	16.0677528381348\\
75.3962020874023	16.0681495666504\\
76.0427627563477	16.0671672821045\\
76.6813049316406	16.0680332183838\\
77.3280181884766	16.0690002441406\\
77.9668807983398	16.0670070648193\\
78.6138458251953	16.0675849914551\\
79.248649597168	16.0670528411865\\
79.8954925537109	16.0674991607666\\
80.5384140014648	16.0664691925049\\
81.1852111816406	16.0668487548828\\
81.823860168457	16.0648212432861\\
82.4665832519531	16.0661792755127\\
83.1132202148438	16.0652008056641\\
83.7478485107422	16.065860748291\\
84.3988265991211	16.0665435791016\\
85.0415344238281	16.0656356811523\\
85.6840133666992	16.0637512207031\\
86.3264465332031	16.0620632171631\\
86.9609375	16.0624904632568\\
87.6115112304688	16.0630798339844\\
88.2541427612305	16.062427520752\\
88.8927764892578	16.0624885559082\\
89.5393753051758	16.0612468719482\\
90.178092956543	16.0615711212158\\
90.8208389282227	16.0612335205078\\
91.4674987792969	16.0591259002686\\
92.1064834594727	16.0590591430664\\
92.7493515014648	16.0597267150879\\
93.396110534668	16.0583953857422\\
94.0394592285156	16.0588111877441\\
94.6822891235352	16.0588073730469\\
95.3209381103516	16.058464050293\\
95.9678649902344	16.0567798614502\\
96.6064453125	16.0579624176025\\
97.2489242553711	16.0564098358154\\
97.8956985473633	16.0545616149902\\
98.5340805053711	16.0533237457275\\
99.1804122924805	16.0514163970947\\
99.8227005004883	16.053617477417\\
100.464706420898	16.0519256591797\\
101.106719970703	16.050350189209\\
101.752822875977	16.0496826171875\\
102.386909484863	16.0492401123047\\
103.02897644043	16.0483512878418\\
103.671165466309	16.0485897064209\\
104.317329406738	16.0516338348389\\
104.954971313477	16.0463600158691\\
105.600494384766	16.0359268188477\\
106.245719909668	16.0326137542725\\
106.878402709961	16.0245819091797\\
107.525688171387	16.0083713531494\\
108.163581848145	15.9990119934082\\
108.788101196289	15.9744815826416\\
109.42862701416	15.9621896743774\\
110.05989074707	15.9549684524536\\
110.689292907715	15.9515771865845\\
111.312339782715	15.9498710632324\\
111.945678710938	15.957221031189\\
112.569732666016	15.9601268768311\\
113.184989929199	15.9729480743408\\
113.810935974121	15.9966373443604\\
114.432609558105	16.0117969512939\\
115.058952331543	16.0396919250488\\
115.674613952637	16.0612411499023\\
116.299415588379	16.0742721557617\\
116.933906555176	16.0867748260498\\
117.554832458496	16.0918388366699\\
118.185668945313	16.0989246368408\\
118.821571350098	16.0997200012207\\
119.455902099609	16.1004295349121\\
120.090400695801	16.0984344482422\\
120.731391906738	16.099271774292\\
121.369552612305	16.0996074676514\\
122.00464630127	16.1059322357178\\
122.644790649414	16.1110744476318\\
123.290168762207	16.1216812133789\\
123.92472076416	16.1260242462158\\
124.576591491699	16.1373729705811\\
125.221015930176	16.1457538604736\\
125.86190032959	16.1566581726074\\
126.508071899414	16.1588573455811\\
127.15389251709	16.1616630554199\\
127.796180725098	16.1632289886475\\
128.443542480469	16.1590213775635\\
129.094009399414	16.1610794067383\\
129.740493774414	16.1590576171875\\
130.387969970703	16.1593742370605\\
131.038528442383	16.1592082977295\\
131.68083190918	16.1591758728027\\
132.331756591797	16.1578578948975\\
132.977966308594	16.156665802002\\
133.623809814453	16.1566028594971\\
134.265747070313	16.1559085845947\\
134.911346435547	16.1475944519043\\
135.552780151367	16.1529808044434\\
136.20573425293	16.152322769165\\
136.84294128418	16.1507320404053\\
137.496307373047	16.1410846710205\\
138.141006469727	16.1382064819336\\
138.78564453125	16.1336898803711\\
139.430160522461	16.1280765533447\\
140.074066162109	16.1283550262451\\
140.714324951172	16.1250476837158\\
141.354476928711	16.1215915679932\\
142.001480102539	16.1173038482666\\
142.649108886719	16.11061668396\\
143.284774780273	16.1092338562012\\
143.931579589844	16.1076641082764\\
144.578903198242	16.1025066375732\\
145.222137451172	16.0958957672119\\
145.864654541016	16.088005065918\\
146.507553100586	16.0807647705078\\
147.145965576172	16.0680618286133\\
147.786804199219	16.0532531738281\\
148.42707824707	16.0395011901855\\
149.069778442383	16.0122051239014\\
149.697967529297	15.9948835372925\\
150.340148925781	15.9677057266235\\
150.972229003906	15.9486999511719\\
151.601135253906	15.9365205764771\\
152.228012084961	15.9278059005737\\
152.852874755859	15.9295320510864\\
153.471343994141	15.931713104248\\
154.089141845703	15.9438190460205\\
154.714065551758	15.9563817977905\\
155.338012695313	15.9787492752075\\
155.954483032227	15.9994592666626\\
156.572006225586	16.0213222503662\\
157.197998046875	16.0431823730469\\
157.826110839844	16.0616855621338\\
158.447799682617	16.0673847198486\\
159.079284667969	16.0713138580322\\
159.709823608398	16.0744113922119\\
160.342086791992	16.0747165679932\\
160.972137451172	16.0728015899658\\
161.611877441406	16.0731601715088\\
162.244369506836	16.0692825317383\\
162.886077880859	16.0708389282227\\
163.521072387695	16.0703659057617\\
164.160537719727	16.0786762237549\\
164.804748535156	16.0879802703857\\
165.445831298828	16.0921764373779\\
166.08349609375	16.1048221588135\\
166.72541809082	16.1120548248291\\
167.364166259766	16.1155052185059\\
168.015151977539	16.1181621551514\\
168.653961181641	16.1185302734375\\
169.301391601563	16.1205291748047\\
169.944854736328	16.1208801269531\\
170.587951660156	16.1212921142578\\
171.227340698242	16.1189804077148\\
171.874420166016	16.1172485351563\\
172.512939453125	16.1186828613281\\
173.16015625	16.1161022186279\\
173.803497314453	16.1149005889893\\
174.446228027344	16.1145210266113\\
175.085250854492	16.1101016998291\\
175.732345581055	16.1075668334961\\
176.374435424805	16.1053428649902\\
177.01318359375	16.1023101806641\\
177.65592956543	16.1024284362793\\
178.301605224609	16.0995845794678\\
178.940368652344	16.0986175537109\\
179.587188720703	16.0998020172119\\
180.225341796875	16.0987758636475\\
180.872329711914	16.0948333740234\\
181.511657714844	16.0974388122559\\
182.158462524414	16.0982475280762\\
182.797515869141	16.0913429260254\\
183.444839477539	16.0909175872803\\
184.087539672852	16.091381072998\\
184.730575561523	16.0867881774902\\
185.373962402344	16.0859870910645\\
186.017227172852	16.0859470367432\\
186.664566040039	16.0841236114502\\
187.299865722656	16.0853481292725\\
187.947204589844	16.0837364196777\\
188.594390869141	16.0801391601563\\
189.229629516602	16.0804882049561\\
189.880859375	16.0754795074463\\
190.515823364258	16.0720691680908\\
191.162750244141	16.0729732513428\\
191.801345825195	16.0701770782471\\
192.455947875977	16.0661029815674\\
193.086318969727	16.0633907318115\\
193.736679077148	16.0669956207275\\
194.374938964844	16.0613861083984\\
195.017501831055	16.0613994598389\\
195.659927368164	16.0604991912842\\
196.302291870117	16.0584030151367\\
196.948669433594	16.0571098327637\\
197.586853027344	16.0563888549805\\
198.224807739258	16.0522632598877\\
198.870849609375	16.0514469146729\\
199.512634277344	16.0492572784424\\
200.15055847168	16.0469207763672\\
200.796478271484	16.0506381988525\\
201.441909790039	16.0464286804199\\
202.075546264648	16.0464057922363\\
202.721176147461	16.0468063354492\\
203.362564086914	16.0459136962891\\
204.004135131836	16.0439910888672\\
204.645812988281	16.0436115264893\\
205.291351318359	16.0454978942871\\
205.928771972656	16.0397796630859\\
206.57829284668	16.0408401489258\\
207.207656860352	16.0434551239014\\
207.849273681641	16.0409812927246\\
208.498977661133	16.0407199859619\\
209.140518188477	16.0366153717041\\
209.777984619141	16.0365314483643\\
210.415191650391	16.0329093933105\\
211.064483642578	16.0362167358398\\
211.705703735352	16.0334091186523\\
212.338714599609	16.0333042144775\\
212.98779296875	16.0366878509521\\
213.624801635742	16.0325031280518\\
214.265975952148	16.0325202941895\\
214.919021606445	16.0323925018311\\
215.547943115234	16.0304126739502\\
216.188934326172	16.028980255127\\
216.841857910156	16.0306129455566\\
217.474945068359	16.0307750701904\\
218.107986450195	16.0287303924561\\
218.752883911133	16.0311603546143\\
219.397872924805	16.0292015075684\\
220.034912109375	16.0305290222168\\
220.679885864258	16.0317440032959\\
221.324966430664	16.0299644470215\\
221.962005615234	16.029956817627\\
222.598937988281	16.0315341949463\\
223.251876831055	16.0283241271973\\
223.880935668945	16.0275173187256\\
224.526092529297	16.0311164855957\\
225.163131713867	16.0287857055664\\
225.808258056641	16.0295391082764\\
226.445220947266	16.0300846099854\\
227.086044311523	16.0262966156006\\
227.731002807617	16.0258388519287\\
228.372100830078	16.0266532897949\\
229.009124755859	16.024730682373\\
229.654113769531	16.0268173217773\\
230.290908813477	16.0253925323486\\
230.927719116211	16.0222110748291\\
231.572448730469	16.0240573883057\\
232.216842651367	16.0249881744385\\
232.849517822266	16.0239391326904\\
233.506393432617	16.0239791870117\\
234.135238647461	16.0246295928955\\
234.780029296875	16.0217952728271\\
235.42106628418	16.0237064361572\\
236.061767578125	16.0242614746094\\
236.702545166016	16.0243816375732\\
237.351181030273	16.0224170684814\\
237.991943359375	16.0201034545898\\
238.624755859375	16.0198764801025\\
239.261444091797	16.0196952819824\\
239.906112670898	16.0204639434814\\
240.542678833008	16.0176048278809\\
241.18293762207	16.015043258667\\
241.831024169922	16.0154190063477\\
242.46711730957	16.0118732452393\\
243.107284545898	16.012035369873\\
243.755187988281	16.0104370117188\\
244.383483886719	16.0113525390625\\
};
%\addlegendentry{Vehicle states}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	16.6666666666667\\
2.66666666666667	16.6666666666667\\
3.33333333333333	16.6666666666667\\
4	16.6666666666667\\
4.66666666666667	16.6666666666667\\
5.33333333333333	16.6666666666667\\
6	16.6666666666667\\
6.66666666666667	16.6666666666667\\
7.33333333333333	16.6666666666667\\
8	16.6666666666667\\
8.66666666666667	16.6666666666667\\
9.33333333333333	16.6666666666667\\
10	16.6666666666667\\
10.6666666666667	16.6666666666667\\
11.3333333333333	16.6666666666667\\
12	16.6666666666667\\
12.6666666666667	16.6666666666667\\
13.3333333333333	16.6666666666667\\
14	16.6666666666667\\
14.6666666666667	16.6666666666667\\
15.3333333333333	16.6666666666667\\
16	16.6666666666667\\
16.6666666666667	16.6666666666667\\
17.3333333333333	16.6666666666667\\
18	16.6666666666667\\
18.6666666666667	16.6666666666667\\
19.3333333333333	16.6666666666667\\
20	16.6666666666667\\
20.6666666666667	16.6666666666667\\
21.3333333333333	16.6666666666667\\
22	16.6666666666667\\
22.6666666666667	16.6666666666667\\
23.3333333333333	16.6666666666667\\
24	16.6666666666667\\
24.6666666666667	16.6666666666667\\
25.3333333333333	16.6666666666667\\
26	16.6666666666667\\
26.6666666666667	16.6666666666667\\
27.3333333333333	16.6666666666667\\
28	16.6666666666667\\
28.6666666666667	16.6666666666667\\
29.3333333333333	16.6666666666667\\
30	16.6666666666667\\
30.6666666666667	16.6666666666667\\
31.3333333333333	16.6666666666667\\
32	16.6666666666667\\
32.6666666666667	16.6666666666667\\
33.3333333333333	16.6666666666667\\
34	16.6666666666667\\
34.6666666666667	16.6666666666667\\
35.3333333333333	16.6666666666667\\
36	16.6666666666667\\
36.6666666666667	16.6666666666667\\
37.3333333333333	16.6666666666667\\
38	16.6666666666667\\
38.6666666666667	16.6666666666667\\
39.3333333333333	16.6666666666667\\
40	16.6666666666667\\
40.6666666666667	16.6666666666667\\
41.3333333333333	16.6666666666667\\
42	16.6666666666667\\
42.6666666666667	16.6666666666667\\
43.3333333333333	16.6666666666667\\
44	16.6666666666667\\
44.6666666666667	16.6666666666667\\
45.3333333333333	16.6666666666667\\
46	16.6666666666667\\
46.6666666666667	16.6666666666667\\
47.3333333333333	16.6666666666667\\
48	16.6666666666667\\
48.6666666666667	16.6666666666667\\
49.3333333333333	16.6666666666667\\
50	16.6666666666667\\
50.6666666666667	16.6666666666667\\
51.3333333333333	16.6666666666667\\
52	16.6666666666667\\
52.6666666666667	16.6666666666667\\
53.3333333333333	16.6666666666667\\
54	16.6666666666667\\
54.6666666666667	16.6666666666667\\
55.3333333333333	16.6666666666667\\
56	16.6666666666667\\
56.6666666666667	16.6666666666667\\
57.3333333333333	16.6666666666667\\
58	16.6666666666667\\
58.6666666666667	16.6666666666667\\
59.3333333333333	16.6666666666667\\
60	16.6666666666667\\
60.6666666666667	16.6666666666667\\
61.3333333333333	16.6666666666667\\
62	16.6666666666667\\
62.6666666666667	16.6666666666667\\
63.3333333333333	16.6666666666667\\
64	16.6666666666667\\
64.6666666666667	16.6666666666667\\
65.3333333333333	16.6666666666667\\
66	16.6666666666667\\
66.6666666666667	16.6666666666667\\
67.3333333333333	16.6666666666667\\
68	16.6666666666667\\
68.6666666666667	16.6666666666667\\
69.3333333333333	16.6666666666667\\
70	16.6666666666667\\
70.6666666666667	16.6666666666667\\
71.3333333333333	16.6666666666667\\
72	16.6666666666667\\
72.6666666666667	16.6666666666667\\
73.3333333333333	16.6666666666667\\
74	16.6666666666667\\
74.6666666666667	16.6666666666667\\
75.3333333333333	16.6666666666667\\
76	16.6666666666667\\
76.6666666666667	16.6666666666667\\
77.3333333333333	16.6666666666667\\
78	16.6666666666667\\
78.6666666666667	16.6666666666667\\
79.3333333333333	16.6666666666667\\
80	16.6666666666667\\
80.6666666666667	16.6666666666667\\
81.3333333333333	16.6666666666667\\
82	16.6666666666667\\
82.6666666666667	16.6666666666667\\
83.3333333333333	16.6666666666667\\
84	16.6666666666667\\
84.6666666666667	16.6666666666667\\
85.3333333333333	16.6666666666667\\
86	16.6666666666667\\
86.6666666666667	16.6666666666667\\
87.3333333333333	16.6666666666667\\
88	16.6666666666667\\
88.6666666666667	16.6666666666667\\
89.3333333333333	16.6666666666667\\
90	16.6666666666667\\
90.6666666666667	16.6666666666667\\
91.3333333333333	16.6666666666667\\
92	16.6666666666667\\
92.6666666666667	16.6666666666667\\
93.3333333333333	16.6666666666667\\
94	16.6666666666667\\
94.6666666666667	16.6666666666667\\
95.3333333333333	16.6666666666667\\
96	16.6666666666667\\
96.6666666666667	16.6666666666667\\
97.3333333333333	16.6666666666667\\
98	16.6666666666667\\
98.6666666666667	16.6666666666667\\
99.3333333333333	16.6666666666667\\
100	16.6666666666667\\
100.666666666667	16.6666666666667\\
101.333333333333	16.6666666666667\\
102	16.6666666666667\\
102.666666666667	16.6666666666667\\
103.333333333333	16.6666666666667\\
104	16.6666666666667\\
104.666666666667	16.6666666666667\\
105.333333333333	16.6666666666667\\
106	16.6666666666667\\
106.666666666667	16.6666666666667\\
107.333333333333	16.6666666666667\\
108	16.6666666666667\\
108.666666666667	16.6666666666667\\
109.333333333333	16.6666666666667\\
110	16.6666666666667\\
110.666666666667	16.6666666666667\\
111.333333333333	16.6666666666667\\
112	16.6666666666667\\
112.666666666667	16.6666666666667\\
113.333333333333	16.6666666666667\\
114	16.6666666666667\\
114.666666666667	16.6666666666667\\
115.333333333333	16.6666666666667\\
116	16.6666666666667\\
116.666666666667	16.6666666666667\\
117.333333333333	16.6666666666667\\
118	16.6666666666667\\
118.666666666667	16.6666666666667\\
119.333333333333	16.6666666666667\\
120	16.6666666666667\\
120.666666666667	16.6666666666667\\
121.333333333333	16.6666666666667\\
122	16.6666666666667\\
122.666666666667	16.6666666666667\\
123.333333333333	16.6666666666667\\
124	16.6666666666667\\
124.666666666667	16.6666666666667\\
125.333333333333	16.6666666666667\\
126	16.6666666666667\\
126.666666666667	16.6666666666667\\
127.333333333333	16.6666666666667\\
128	16.6666666666667\\
128.666666666667	16.6666666666667\\
129.333333333333	16.6666666666667\\
130	16.6666666666667\\
130.666666666667	16.6666666666667\\
131.333333333333	16.6666666666667\\
132	16.6666666666667\\
132.666666666667	16.6666666666667\\
133.333333333333	16.6666666666667\\
134	16.6666666666667\\
134.666666666667	16.6666666666667\\
135.333333333333	16.6666666666667\\
136	16.6666666666667\\
136.666666666667	16.6666666666667\\
137.333333333333	16.6666666666667\\
138	16.6666666666667\\
138.666666666667	16.6666666666667\\
139.333333333333	16.6666666666667\\
140	16.6666666666667\\
140.666666666667	16.6666666666667\\
141.333333333333	16.6666666666667\\
142	16.6666666666667\\
142.666666666667	16.6666666666667\\
143.333333333333	16.6666666666667\\
144	16.6666666666667\\
144.666666666667	16.6666666666667\\
145.333333333333	16.6666666666667\\
146	16.6666666666667\\
146.666666666667	16.6666666666667\\
147.333333333333	16.6666666666667\\
148	16.6666666666667\\
148.666666666667	16.6666666666667\\
149.333333333333	16.6666666666667\\
150	16.6666666666667\\
150.666666666667	16.6666666666667\\
151.333333333333	16.6666666666667\\
152	16.6666666666667\\
152.666666666667	16.6666666666667\\
153.333333333333	16.6666666666667\\
154	16.6666666666667\\
154.666666666667	16.6666666666667\\
155.333333333333	16.6666666666667\\
156	16.6666666666667\\
156.666666666667	16.6666666666667\\
157.333333333333	16.6666666666667\\
158	16.6666666666667\\
158.666666666667	16.6666666666667\\
159.333333333333	16.6666666666667\\
160	16.6666666666667\\
160.666666666667	16.6666666666667\\
161.333333333333	16.6666666666667\\
162	16.6666666666667\\
162.666666666667	16.6666666666667\\
163.333333333333	16.6666666666667\\
164	16.6666666666667\\
164.666666666667	16.6666666666667\\
165.333333333333	16.6666666666667\\
166	16.6666666666667\\
166.666666666667	16.6666666666667\\
167.333333333333	16.6666666666667\\
168	16.6666666666667\\
168.666666666667	16.6666666666667\\
169.333333333333	16.6666666666667\\
170	16.6666666666667\\
170.666666666667	16.6666666666667\\
171.333333333333	16.6666666666667\\
172	16.6666666666667\\
172.666666666667	16.6666666666667\\
173.333333333333	16.6666666666667\\
174	16.6666666666667\\
174.666666666667	16.6666666666667\\
175.333333333333	16.6666666666667\\
176	16.6666666666667\\
176.666666666667	16.6666666666667\\
177.333333333333	16.6666666666667\\
178	16.6666666666667\\
178.666666666667	16.6666666666667\\
179.333333333333	16.6666666666667\\
180	16.6666666666667\\
180.666666666667	16.6666666666667\\
181.333333333333	16.6666666666667\\
182	16.6666666666667\\
182.666666666667	16.6666666666667\\
183.333333333333	16.6666666666667\\
184	16.6666666666667\\
184.666666666667	16.6666666666667\\
185.333333333333	16.6666666666667\\
186	16.6666666666667\\
186.666666666667	16.6666666666667\\
187.333333333333	16.6666666666667\\
188	16.6666666666667\\
188.666666666667	16.6666666666667\\
189.333333333333	16.6666666666667\\
190	16.6666666666667\\
190.666666666667	16.6666666666667\\
191.333333333333	16.6666666666667\\
192	16.6666666666667\\
192.666666666667	16.6666666666667\\
193.333333333333	16.6666666666667\\
194	16.6666666666667\\
194.666666666667	16.6666666666667\\
195.333333333333	16.6666666666667\\
196	16.6666666666667\\
196.666666666667	16.6666666666667\\
197.333333333333	16.6666666666667\\
198	16.6666666666667\\
198.666666666667	16.6666666666667\\
199.333333333333	16.6666666666667\\
200	16.6666666666667\\
200.666666666667	16.6666666666667\\
201.333333333333	16.6666666666667\\
202	16.6666666666667\\
202.666666666667	16.6666666666667\\
203.333333333333	16.6666666666667\\
204	16.6666666666667\\
204.666666666667	16.6666666666667\\
205.333333333333	16.6666666666667\\
206	16.6666666666667\\
206.666666666667	16.6666666666667\\
207.333333333333	16.6666666666667\\
208	16.6666666666667\\
208.666666666667	16.6666666666667\\
209.333333333333	16.6666666666667\\
210	16.6666666666667\\
210.666666666667	16.6666666666667\\
211.333333333333	16.6666666666667\\
212	16.6666666666667\\
212.666666666667	16.6666666666667\\
213.333333333333	16.6666666666667\\
214	16.6666666666667\\
214.666666666667	16.6666666666667\\
215.333333333333	16.6666666666667\\
216	16.6666666666667\\
216.666666666667	16.6666666666667\\
217.333333333333	16.6666666666667\\
218	16.6666666666667\\
218.666666666667	16.6666666666667\\
219.333333333333	16.6666666666667\\
220	16.6666666666667\\
220.666666666667	16.6666666666667\\
221.333333333333	16.6666666666667\\
222	16.6666666666667\\
222.666666666667	16.6666666666667\\
223.333333333333	16.6666666666667\\
224	16.6666666666667\\
224.666666666667	16.6666666666667\\
225.333333333333	16.6666666666667\\
226	16.6666666666667\\
226.666666666667	16.6666666666667\\
227.333333333333	16.6666666666667\\
228	16.6666666666667\\
228.666666666667	16.6666666666667\\
229.333333333333	16.6666666666667\\
230	16.6666666666667\\
230.666666666667	16.6666666666667\\
231.333333333333	16.6666666666667\\
232	16.6666666666667\\
232.666666666667	16.6666666666667\\
233.333333333333	16.6666666666667\\
234	16.6666666666667\\
234.666666666667	16.6666666666667\\
235.333333333333	16.6666666666667\\
236	16.6666666666667\\
236.666666666667	16.6666666666667\\
237.333333333333	16.6666666666667\\
238	16.6666666666667\\
238.666666666667	16.6666666666667\\
239.333333333333	16.6666666666667\\
240	16.6666666666667\\
240.666666666667	16.6666666666667\\
241.333333333333	16.6666666666667\\
242	16.6666666666667\\
242.666666666667	16.6666666666667\\
243.333333333333	16.6666666666667\\
244	16.6666666666667\\
244.666666666667	16.6666666666667\\
245.333333333333	16.6666666666667\\
246	16.6666666666667\\
246.666666666667	16.6666666666667\\
247.333333333333	16.6666666666667\\
248	16.6666666666667\\
248.666666666667	16.6666666666667\\
249.333333333333	16.6666666666667\\
250	16.6666666666667\\
250.666666666667	16.6666666666667\\
251.333333333333	16.6666666666667\\
252	16.6666666666667\\
252.666666666667	16.6666666666667\\
253.333333333333	16.6666666666667\\
254	16.6666666666667\\
254.666666666667	16.6666666666667\\
255.333333333333	16.6666666666667\\
256	16.6666666666667\\
256.666666666667	16.6666666666667\\
257.333333333333	16.6666666666667\\
258	16.6666666666667\\
258.666666666667	16.6666666666667\\
259.333333333333	16.6666666666667\\
260	16.6666666666667\\
260.666666666667	16.6666666666667\\
261.333333333333	16.6666666666667\\
262	16.6666666666667\\
262.666666666667	16.6666666666667\\
263.333333333333	16.6666666666667\\
264	16.6666666666667\\
264.666666666667	16.6666666666667\\
265.333333333333	16.6666666666667\\
266	16.6666666666667\\
266.666666666667	16.6666666666667\\
267.333333333333	16.6666666666667\\
268	16.6666666666667\\
268.666666666667	16.6666666666667\\
269.333333333333	16.6666666666667\\
270	16.6666666666667\\
270.666666666667	16.6666666666667\\
271.333333333333	16.6666666666667\\
272	16.6666666666667\\
272.666666666667	16.6666666666667\\
273.333333333333	16.6666666666667\\
274	16.6666666666667\\
274.666666666667	16.6666666666667\\
275.333333333333	16.6666666666667\\
276	16.6666666666667\\
276.666666666667	16.6666666666667\\
277.333333333333	16.6666666666667\\
278	16.6666666666667\\
278.666666666667	16.6666666666667\\
279.333333333333	16.6666666666667\\
280	16.6666666666667\\
280.666666666667	16.6666666666667\\
281.333333333333	16.6666666666667\\
282	16.6666666666667\\
282.666666666667	16.6666666666667\\
283.333333333333	16.6666666666667\\
284	16.6666666666667\\
284.666666666667	16.6666666666667\\
285.333333333333	16.6666666666667\\
286	16.6666666666667\\
286.666666666667	16.6666666666667\\
287.333333333333	16.6666666666667\\
288	16.6666666666667\\
288.666666666667	16.6666666666667\\
289.333333333333	16.6666666666667\\
290	16.6666666666667\\
290.666666666667	16.6666666666667\\
291.333333333333	16.6666666666667\\
292	16.6666666666667\\
292.666666666667	16.6666666666667\\
293.333333333333	16.6666666666667\\
294	16.6666666666667\\
294.666666666667	16.6666666666667\\
295.333333333333	16.6666666666667\\
296	16.6666666666667\\
296.666666666667	16.6666666666667\\
297.333333333333	16.6666666666667\\
298	16.6666666666667\\
298.666666666667	16.6666666666667\\
299.333333333333	16.6666666666667\\
300	16.6666666666667\\
300.666666666667	16.6666666666667\\
301.333333333333	16.6666666666667\\
302	16.6666666666667\\
302.666666666667	16.6666666666667\\
303.333333333333	16.6666666666667\\
304	16.6666666666667\\
304.666666666667	16.6666666666667\\
305.333333333333	16.6666666666667\\
306	16.6666666666667\\
306.666666666667	16.6666666666667\\
307.333333333333	16.6666666666667\\
308	16.6666666666667\\
308.666666666667	16.6666666666667\\
309.333333333333	16.6666666666667\\
310	16.6666666666667\\
310.666666666667	16.6666666666667\\
311.333333333333	16.6666666666667\\
312	16.6666666666667\\
312.666666666667	16.6666666666667\\
313.333333333333	16.6666666666667\\
314	16.6666666666667\\
314.666666666667	16.6666666666667\\
315.333333333333	16.6666666666667\\
316	16.6666666666667\\
316.666666666667	16.6666666666667\\
317.333333333333	16.6666666666667\\
318	16.6666666666667\\
318.666666666667	16.6666666666667\\
319.333333333333	16.6666666666667\\
320	16.6666666666667\\
320.666666666667	16.6666666666667\\
321.333333333333	16.6666666666667\\
322	16.6666666666667\\
322.666666666667	16.6666666666667\\
323.333333333333	16.6666666666667\\
324	16.6666666666667\\
324.666666666667	16.6666666666667\\
325.333333333333	16.6666666666667\\
326	16.6666666666667\\
326.666666666667	16.6666666666667\\
327.333333333333	16.6666666666667\\
328	16.6666666666667\\
328.666666666667	16.6666666666667\\
329.333333333333	16.6666666666667\\
330	16.6666666666667\\
330.666666666667	16.6666666666667\\
331.333333333333	16.6666666666667\\
332	16.6666666666667\\
332.666666666667	16.6666666666667\\
333.333333333333	16.6666666666667\\
334	16.6666666666667\\
334.666666666667	16.6666666666667\\
335.333333333333	16.6666666666667\\
336	16.6666666666667\\
336.666666666667	16.6666666666667\\
337.333333333333	16.6666666666667\\
338	16.6666666666667\\
338.666666666667	16.6666666666667\\
339.333333333333	16.6666666666667\\
340	16.6666666666667\\
340.666666666667	16.6666666666667\\
341.333333333333	16.6666666666667\\
342	16.6666666666667\\
342.666666666667	16.6666666666667\\
343.333333333333	16.6666666666667\\
344	16.6666666666667\\
344.666666666667	16.6666666666667\\
345.333333333333	16.6666666666667\\
346	16.6666666666667\\
346.666666666667	16.6666666666667\\
347.333333333333	16.6666666666667\\
348	16.6666666666667\\
348.666666666667	16.6666666666667\\
349.333333333333	16.6666666666667\\
350	16.6666666666667\\
350.666666666667	16.6666666666667\\
351.333333333333	16.6666666666667\\
352	16.6666666666667\\
352.666666666667	16.6666666666667\\
353.333333333333	16.6666666666667\\
354	16.6666666666667\\
354.666666666667	16.6666666666667\\
355.333333333333	16.6666666666667\\
356	16.6666666666667\\
356.666666666667	16.6666666666667\\
357.333333333333	16.6666666666667\\
358	16.6666666666667\\
358.666666666667	16.6666666666667\\
359.333333333333	16.6666666666667\\
360	16.6666666666667\\
360.666666666667	16.6666666666667\\
361.333333333333	16.6666666666667\\
362	16.6666666666667\\
362.666666666667	16.6666666666667\\
363.333333333333	16.6666666666667\\
364	16.6666666666667\\
364.666666666667	16.6666666666667\\
365.333333333333	16.6666666666667\\
366	16.6666666666667\\
366.666666666667	16.6666666666667\\
367.333333333333	16.6666666666667\\
368	16.6666666666667\\
368.666666666667	16.6666666666667\\
369.333333333333	16.6666666666667\\
370	16.6666666666667\\
370.666666666667	16.6666666666667\\
371.333333333333	16.6666666666667\\
372	16.6666666666667\\
372.666666666667	16.6666666666667\\
373.333333333333	16.6666666666667\\
374	16.6666666666667\\
374.666666666667	16.6666666666667\\
375.333333333333	16.6666666666667\\
376	16.6666666666667\\
376.666666666667	16.6666666666667\\
377.333333333333	16.6666666666667\\
378	16.6666666666667\\
378.666666666667	16.6666666666667\\
379.333333333333	16.6666666666667\\
380	16.6666666666667\\
380.666666666667	16.6666666666667\\
381.333333333333	16.6666666666667\\
382	16.6666666666667\\
382.666666666667	16.6666666666667\\
383.333333333333	16.6666666666667\\
384	16.6666666666667\\
384.666666666667	16.6666666666667\\
385.333333333333	16.6666666666667\\
386	16.6666666666667\\
386.666666666667	16.6666666666667\\
387.333333333333	16.6666666666667\\
388	16.6666666666667\\
388.666666666667	16.6666666666667\\
389.333333333333	16.6666666666667\\
390	16.6666666666667\\
390.666666666667	16.6666666666667\\
391.333333333333	16.6666666666667\\
392	16.6666666666667\\
392.666666666667	16.6666666666667\\
393.333333333333	16.6666666666667\\
394	16.6666666666667\\
394.666666666667	16.6666666666667\\
395.333333333333	16.6666666666667\\
396	16.6666666666667\\
396.666666666667	16.6666666666667\\
397.333333333333	16.6666666666667\\
398	16.6666666666667\\
398.666666666667	16.6666666666667\\
399.333333333333	16.6666666666667\\
400	16.6666666666667\\
400.666666666667	16.6666666666667\\
401.333333333333	16.6666666666667\\
402	16.6666666666667\\
402.666666666667	16.6666666666667\\
403.333333333333	16.6666666666667\\
404	16.6666666666667\\
404.666666666667	16.6666666666667\\
405.333333333333	16.6666666666667\\
406	16.6666666666667\\
406.666666666667	16.6666666666667\\
407.333333333333	16.6666666666667\\
408	16.6666666666667\\
408.666666666667	16.6666666666667\\
409.333333333333	16.6666666666667\\
410	16.6666666666667\\
410.666666666667	16.6666666666667\\
411.333333333333	16.6666666666667\\
412	16.6666666666667\\
412.666666666667	16.6666666666667\\
413.333333333333	16.6666666666667\\
414	16.6666666666667\\
414.666666666667	16.6666666666667\\
415.333333333333	16.6666666666667\\
416	16.6666666666667\\
416.666666666667	16.6666666666667\\
417.333333333333	16.6666666666667\\
418	16.6666666666667\\
418.666666666667	16.6666666666667\\
419.333333333333	16.6666666666667\\
420	16.6666666666667\\
420.666666666667	16.6666666666667\\
421.333333333333	16.6666666666667\\
422	16.6666666666667\\
422.666666666667	16.6666666666667\\
423.333333333333	16.6666666666667\\
424	16.6666666666667\\
424.666666666667	16.6666666666667\\
425.333333333333	16.6666666666667\\
426	16.6666666666667\\
426.666666666667	16.6666666666667\\
427.333333333333	16.6666666666667\\
428	16.6666666666667\\
428.666666666667	16.6666666666667\\
429.333333333333	16.6666666666667\\
430	16.6666666666667\\
430.666666666667	16.6666666666667\\
431.333333333333	16.6666666666667\\
432	16.6666666666667\\
432.666666666667	16.6666666666667\\
433.333333333333	16.6666666666667\\
434	16.6666666666667\\
434.666666666667	16.6666666666667\\
435.333333333333	16.6666666666667\\
436	16.6666666666667\\
436.666666666667	16.6666666666667\\
437.333333333333	16.6666666666667\\
438	16.6666666666667\\
438.666666666667	16.6666666666667\\
439.333333333333	16.6666666666667\\
440	16.6666666666667\\
440.666666666667	16.6666666666667\\
441.333333333333	16.6666666666667\\
442	16.6666666666667\\
442.666666666667	16.6666666666667\\
443.333333333333	16.6666666666667\\
444	16.6666666666667\\
444.666666666667	16.6666666666667\\
445.333333333333	16.6666666666667\\
446	16.6666666666667\\
446.666666666667	16.6666666666667\\
447.333333333333	16.6666666666667\\
448	16.6666666666667\\
448.666666666667	16.6666666666667\\
449.333333333333	16.6666666666667\\
450	16.6666666666667\\
450.666666666667	16.6666666666667\\
451.333333333333	16.6666666666667\\
452	16.6666666666667\\
452.666666666667	16.6666666666667\\
453.333333333333	16.6666666666667\\
454	16.6666666666667\\
454.666666666667	16.6666666666667\\
455.333333333333	16.6666666666667\\
456	16.6666666666667\\
456.666666666667	16.6666666666667\\
457.333333333333	16.6666666666667\\
458	16.6666666666667\\
458.666666666667	16.6666666666667\\
459.333333333333	16.6666666666667\\
460	16.6666666666667\\
460.666666666667	16.6666666666667\\
461.333333333333	16.6666666666667\\
462	16.6666666666667\\
462.666666666667	16.6666666666667\\
463.333333333333	16.6666666666667\\
464	16.6666666666667\\
464.666666666667	16.6666666666667\\
465.333333333333	16.6666666666667\\
466	16.6666666666667\\
466.666666666667	16.6666666666667\\
467.333333333333	16.6666666666667\\
468	16.6666666666667\\
468.666666666667	16.6666666666667\\
469.333333333333	16.6666666666667\\
470	16.6666666666667\\
470.666666666667	16.6666666666667\\
471.333333333333	16.6666666666667\\
472	16.6666666666667\\
472.666666666667	16.6666666666667\\
473.333333333333	16.6666666666667\\
474	16.6666666666667\\
474.666666666667	16.6666666666667\\
475.333333333333	16.6666666666667\\
476	16.6666666666667\\
476.666666666667	16.6666666666667\\
477.333333333333	16.6666666666667\\
478	16.6666666666667\\
478.666666666667	16.6666666666667\\
479.333333333333	16.6666666666667\\
480	16.6666666666667\\
480.666666666667	16.6666666666667\\
481.333333333333	16.6666666666667\\
482	16.6666666666667\\
482.666666666667	16.6666666666667\\
483.333333333333	16.6666666666667\\
484	16.6666666666667\\
484.666666666667	16.6666666666667\\
485.333333333333	16.6666666666667\\
486	16.6666666666667\\
486.666666666667	16.6666666666667\\
487.333333333333	16.6666666666667\\
488	16.6666666666667\\
488.666666666667	16.6666666666667\\
489.333333333333	16.6666666666667\\
490	16.6666666666667\\
490.666666666667	16.6666666666667\\
491.333333333333	16.6666666666667\\
492	16.6666666666667\\
492.666666666667	16.6666666666667\\
493.333333333333	16.6666666666667\\
494	16.6666666666667\\
494.666666666667	16.6666666666667\\
495.333333333333	16.6666666666667\\
496	16.6666666666667\\
496.666666666667	16.6666666666667\\
497.333333333333	16.6666666666667\\
498	16.6666666666667\\
498.666666666667	16.6666666666667\\
499.333333333333	16.6666666666667\\
500	16.6666666666667\\
500.666666666667	16.6666666666667\\
501.333333333333	16.6666666666667\\
502	16.6666666666667\\
502.666666666667	16.6666666666667\\
503.333333333333	16.6666666666667\\
504	16.6666666666667\\
504.666666666667	16.6666666666667\\
505.333333333333	16.6666666666667\\
506	16.6666666666667\\
506.666666666667	16.6666666666667\\
507.333333333333	16.6666666666667\\
508	16.6666666666667\\
508.666666666667	16.6666666666667\\
509.333333333333	16.6666666666667\\
510	16.6666666666667\\
510.666666666667	16.6666666666667\\
511.333333333333	16.6666666666667\\
512	16.6666666666667\\
512.666666666667	16.6666666666667\\
513.333333333333	16.6666666666667\\
514	16.6666666666667\\
514.666666666667	16.6666666666667\\
515.333333333333	16.6666666666667\\
516	16.6666666666667\\
516.666666666667	16.6666666666667\\
517.333333333333	16.6666666666667\\
518	16.6666666666667\\
518.666666666667	16.6666666666667\\
519.333333333333	16.6666666666667\\
520	16.6666666666667\\
520.666666666667	16.6666666666667\\
521.333333333333	16.6666666666667\\
522	16.6666666666667\\
522.666666666667	16.6666666666667\\
523.333333333333	16.6666666666667\\
524	16.6666666666667\\
524.666666666667	16.6666666666667\\
525.333333333333	16.6666666666667\\
526	16.6666666666667\\
526.666666666667	16.6666666666667\\
527.333333333333	16.6666666666667\\
528	16.6666666666667\\
528.666666666667	16.6666666666667\\
529.333333333333	16.6666666666667\\
530	16.6666666666667\\
530.666666666667	16.6666666666667\\
531.333333333333	16.6666666666667\\
532	16.6666666666667\\
532.666666666667	16.6666666666667\\
533.333333333333	16.6666666666667\\
534	16.6666666666667\\
534.666666666667	16.6666666666667\\
535.333333333333	16.6666666666667\\
536	16.6666666666667\\
536.666666666667	16.6666666666667\\
537.333333333333	16.6666666666667\\
538	16.6666666666667\\
538.666666666667	16.6666666666667\\
539.333333333333	16.6666666666667\\
540	16.6666666666667\\
540.666666666667	16.6666666666667\\
541.333333333333	16.6666666666667\\
542	16.6666666666667\\
542.666666666667	16.6666666666667\\
543.333333333333	16.6666666666667\\
544	16.6666666666667\\
544.666666666667	16.6666666666667\\
545.333333333333	16.6666666666667\\
546	16.6666666666667\\
546.666666666667	16.6666666666667\\
547.333333333333	16.6666666666667\\
548	16.6666666666667\\
548.666666666667	16.6666666666667\\
549.333333333333	16.6666666666667\\
550	16.6666666666667\\
550.666666666667	16.6666666666667\\
551.333333333333	16.6666666666667\\
552	16.6666666666667\\
552.666666666667	16.6666666666667\\
553.333333333333	16.6666666666667\\
554	16.6666666666667\\
554.666666666667	16.6666666666667\\
555.333333333333	16.6666666666667\\
556	16.6666666666667\\
556.666666666667	16.6666666666667\\
557.333333333333	16.6666666666667\\
558	16.6666666666667\\
558.666666666667	16.6666666666667\\
559.333333333333	16.6666666666667\\
560	16.6666666666667\\
560.666666666667	16.6666666666667\\
561.333333333333	16.6666666666667\\
562	16.6666666666667\\
562.666666666667	16.6666666666667\\
563.333333333333	16.6666666666667\\
564	16.6666666666667\\
564.666666666667	16.6666666666667\\
565.333333333333	16.6666666666667\\
566	16.6666666666667\\
566.666666666667	16.6666666666667\\
567.333333333333	16.6666666666667\\
568	16.6666666666667\\
568.666666666667	16.6666666666667\\
569.333333333333	16.6666666666667\\
570	16.6666666666667\\
570.666666666667	16.6666666666667\\
571.333333333333	16.6666666666667\\
572	16.6666666666667\\
572.666666666667	16.6666666666667\\
573.333333333333	16.6666666666667\\
574	16.6666666666667\\
574.666666666667	16.6666666666667\\
575.333333333333	16.6666666666667\\
576	16.6666666666667\\
576.666666666667	16.6666666666667\\
577.333333333333	16.6666666666667\\
578	16.6666666666667\\
578.666666666667	16.6666666666667\\
579.333333333333	16.6666666666667\\
580	16.6666666666667\\
580.666666666667	16.6666666666667\\
581.333333333333	16.6666666666667\\
582	16.6666666666667\\
582.666666666667	16.6666666666667\\
583.333333333333	16.6666666666667\\
584	16.6666666666667\\
584.666666666667	16.6666666666667\\
585.333333333333	16.6666666666667\\
586	16.6666666666667\\
586.666666666667	16.6666666666667\\
587.333333333333	16.6666666666667\\
588	16.6666666666667\\
588.666666666667	16.6666666666667\\
589.333333333333	16.6666666666667\\
590	16.6666666666667\\
590.666666666667	16.6666666666667\\
591.333333333333	16.6666666666667\\
592	16.6666666666667\\
592.666666666667	16.6666666666667\\
593.333333333333	16.6666666666667\\
594	16.6666666666667\\
594.666666666667	16.6666666666667\\
595.333333333333	16.6666666666667\\
596	16.6666666666667\\
596.666666666667	16.6666666666667\\
597.333333333333	16.6666666666667\\
598	16.6666666666667\\
598.666666666667	16.6666666666667\\
599.333333333333	16.6666666666667\\
600	16.6666666666667\\
600.666666666667	16.6666666666667\\
601.333333333333	16.6666666666667\\
602	16.6666666666667\\
602.666666666667	16.6666666666667\\
603.333333333333	16.6666666666667\\
604	16.6666666666667\\
604.666666666667	16.6666666666667\\
605.333333333333	16.6666666666667\\
606	16.6666666666667\\
606.666666666667	16.6666666666667\\
607.333333333333	16.6666666666667\\
608	16.6666666666667\\
608.666666666667	16.6666666666667\\
609.333333333333	16.6666666666667\\
610	16.6666666666667\\
610.666666666667	16.6666666666667\\
611.333333333333	16.6666666666667\\
612	16.6666666666667\\
612.666666666667	16.6666666666667\\
613.333333333333	16.6666666666667\\
614	16.6666666666667\\
614.666666666667	16.6666666666667\\
615.333333333333	16.6666666666667\\
616	16.6666666666667\\
616.666666666667	16.6666666666667\\
617.333333333333	16.6666666666667\\
618	16.6666666666667\\
618.666666666667	16.6666666666667\\
619.333333333333	16.6666666666667\\
620	16.6666666666667\\
620.666666666667	16.6666666666667\\
621.333333333333	16.6666666666667\\
622	16.6666666666667\\
622.666666666667	16.6666666666667\\
623.333333333333	16.6666666666667\\
624	16.6666666666667\\
624.666666666667	16.6666666666667\\
625.333333333333	16.6666666666667\\
626	16.6666666666667\\
626.666666666667	16.6666666666667\\
627.333333333333	16.6666666666667\\
628	16.6666666666667\\
628.666666666667	16.6666666666667\\
629.333333333333	16.6666666666667\\
630	16.6666666666667\\
630.666666666667	16.6666666666667\\
631.333333333333	16.6666666666667\\
632	16.6666666666667\\
632.666666666667	16.6666666666667\\
633.333333333333	16.6666666666667\\
634	16.6666666666667\\
634.666666666667	16.6666666666667\\
635.333333333333	16.6666666666667\\
636	16.6666666666667\\
636.666666666667	16.6666666666667\\
637.333333333333	16.6666666666667\\
638	16.6666666666667\\
638.666666666667	16.6666666666667\\
639.333333333333	16.6666666666667\\
640	16.6666666666667\\
640.666666666667	16.6666666666667\\
641.333333333333	16.6666666666667\\
642	16.6666666666667\\
642.666666666667	16.6666666666667\\
643.333333333333	16.6666666666667\\
644	16.6666666666667\\
644.666666666667	16.6666666666667\\
645.333333333333	16.6666666666667\\
646	16.6666666666667\\
646.666666666667	16.6666666666667\\
647.333333333333	16.6666666666667\\
648	16.6666666666667\\
648.666666666667	16.6666666666667\\
649.333333333333	16.6666666666667\\
650	16.6666666666667\\
650.666666666667	16.6666666666667\\
651.333333333333	16.6666666666667\\
652	16.6666666666667\\
652.666666666667	16.6666666666667\\
653.333333333333	16.6666666666667\\
654	16.6666666666667\\
654.666666666667	16.6666666666667\\
655.333333333333	16.6666666666667\\
656	16.6666666666667\\
656.666666666667	16.6666666666667\\
657.333333333333	16.6666666666667\\
658	16.6666666666667\\
658.666666666667	16.6666666666667\\
659.333333333333	16.6666666666667\\
660	16.6666666666667\\
660.666666666667	16.6666666666667\\
661.333333333333	16.6666666666667\\
662	16.6666666666667\\
662.666666666667	16.6666666666667\\
663.333333333333	16.6666666666667\\
664	16.6666666666667\\
664.666666666667	16.6666666666667\\
665.333333333333	16.6666666666667\\
666	16.6666666666667\\
666.666666666667	16.6666666666667\\
667.333333333333	16.6666666666667\\
668	16.6666666666667\\
668.666666666667	16.6666666666667\\
669.333333333333	16.6666666666667\\
670	16.6666666666667\\
670.666666666667	16.6666666666667\\
671.333333333333	16.6666666666667\\
672	16.6666666666667\\
672.666666666667	16.6666666666667\\
673.333333333333	16.6666666666667\\
674	16.6666666666667\\
674.666666666667	16.6666666666667\\
675.333333333333	16.6666666666667\\
676	16.6666666666667\\
676.666666666667	16.6666666666667\\
677.333333333333	16.6666666666667\\
678	16.6666666666667\\
678.666666666667	16.6666666666667\\
679.333333333333	16.6666666666667\\
680	16.6666666666667\\
680.666666666667	16.6666666666667\\
681.333333333333	16.6666666666667\\
682	16.6666666666667\\
682.666666666667	16.6666666666667\\
683.333333333333	16.6666666666667\\
684	16.6666666666667\\
684.666666666667	16.6666666666667\\
685.333333333333	16.6666666666667\\
686	16.6666666666667\\
686.666666666667	16.6666666666667\\
687.333333333333	16.6666666666667\\
688	16.6666666666667\\
688.666666666667	16.6666666666667\\
689.333333333333	16.6666666666667\\
690	16.6666666666667\\
690.666666666667	16.6666666666667\\
691.333333333333	16.6666666666667\\
692	16.6666666666667\\
692.666666666667	16.6666666666667\\
693.333333333333	16.6666666666667\\
694	16.6666666666667\\
694.666666666667	16.6666666666667\\
695.333333333333	16.6666666666667\\
696	16.6666666666667\\
696.666666666667	16.6666666666667\\
697.333333333333	16.6666666666667\\
698	16.6666666666667\\
698.666666666667	16.6666666666667\\
699.333333333333	16.6666666666667\\
700	16.6666666666667\\
700.666666666667	16.6666666666667\\
701.333333333333	16.6666666666667\\
702	16.6666666666667\\
702.666666666667	16.6666666666667\\
703.333333333333	16.6666666666667\\
704	16.6666666666667\\
704.666666666667	16.6666666666667\\
705.333333333333	16.6666666666667\\
706	16.6666666666667\\
706.666666666667	16.6666666666667\\
707.333333333333	16.6666666666667\\
708	16.6666666666667\\
708.666666666667	16.6666666666667\\
709.333333333333	16.6666666666667\\
710	16.6666666666667\\
710.666666666667	16.6666666666667\\
711.333333333333	16.6666666666667\\
712	16.6666666666667\\
712.666666666667	16.6666666666667\\
713.333333333333	16.6666666666667\\
714	16.6666666666667\\
714.666666666667	16.6666666666667\\
715.333333333333	16.6666666666667\\
716	16.6666666666667\\
716.666666666667	16.6666666666667\\
717.333333333333	16.6666666666667\\
718	16.6666666666667\\
718.666666666667	16.6666666666667\\
719.333333333333	16.6666666666667\\
720	16.6666666666667\\
720.666666666667	16.6666666666667\\
721.333333333333	16.6666666666667\\
722	16.6666666666667\\
722.666666666667	16.6666666666667\\
723.333333333333	16.6666666666667\\
724	16.6666666666667\\
724.666666666667	16.6666666666667\\
725.333333333333	16.6666666666667\\
726	16.6666666666667\\
726.666666666667	16.6666666666667\\
727.333333333333	16.6666666666667\\
728	16.6666666666667\\
728.666666666667	16.6666666666667\\
729.333333333333	16.6666666666667\\
730	16.6666666666667\\
730.666666666667	16.6666666666667\\
731.333333333333	16.6666666666667\\
732	16.6666666666667\\
732.666666666667	16.6666666666667\\
733.333333333333	16.6666666666667\\
734	16.6666666666667\\
734.666666666667	16.6666666666667\\
735.333333333333	16.6666666666667\\
736	16.6666666666667\\
736.666666666667	16.6666666666667\\
737.333333333333	16.6666666666667\\
738	16.6666666666667\\
738.666666666667	16.6666666666667\\
739.333333333333	16.6666666666667\\
740	16.6666666666667\\
740.666666666667	16.6666666666667\\
741.333333333333	16.6666666666667\\
742	16.6666666666667\\
742.666666666667	16.6666666666667\\
743.333333333333	16.6666666666667\\
744	16.6666666666667\\
744.666666666667	16.6666666666667\\
745.333333333333	16.6666666666667\\
746	16.6666666666667\\
746.666666666667	16.6666666666667\\
747.333333333333	16.6666666666667\\
748	16.6666666666667\\
748.666666666667	16.6666666666667\\
749.333333333333	16.6666666666667\\
750	16.6666666666667\\
750.666666666667	16.6666666666667\\
751.333333333333	16.6666666666667\\
752	16.6666666666667\\
752.666666666667	16.6666666666667\\
753.333333333333	16.6666666666667\\
754	16.6666666666667\\
754.666666666667	16.6666666666667\\
755.333333333333	16.6666666666667\\
756	16.6666666666667\\
756.666666666667	16.6666666666667\\
757.333333333333	16.6666666666667\\
758	16.6666666666667\\
758.666666666667	16.6666666666667\\
759.333333333333	16.6666666666667\\
760	16.6666666666667\\
760.666666666667	16.6666666666667\\
761.333333333333	16.6666666666667\\
762	16.6666666666667\\
762.666666666667	16.6666666666667\\
763.333333333333	16.6666666666667\\
764	16.6666666666667\\
764.666666666667	16.6666666666667\\
765.333333333333	16.6666666666667\\
766	16.6666666666667\\
766.666666666667	16.6666666666667\\
767.333333333333	16.6666666666667\\
768	16.6666666666667\\
768.666666666667	16.6666666666667\\
769.333333333333	16.6666666666667\\
770	16.6666666666667\\
770.666666666667	16.6666666666667\\
771.333333333333	16.6666666666667\\
772	16.6666666666667\\
772.666666666667	16.6666666666667\\
773.333333333333	16.6666666666667\\
774	16.6666666666667\\
774.666666666667	16.6666666666667\\
775.333333333333	16.6666666666667\\
776	16.6666666666667\\
776.666666666667	16.6666666666667\\
777.333333333333	16.6666666666667\\
778	16.6666666666667\\
778.666666666667	16.6666666666667\\
779.333333333333	16.6666666666667\\
780	16.6666666666667\\
780.666666666667	16.6666666666667\\
781.333333333333	16.6666666666667\\
782	16.6666666666667\\
782.666666666667	16.6666666666667\\
783.333333333333	16.6666666666667\\
784	16.6666666666667\\
784.666666666667	16.6666666666667\\
785.333333333333	16.6666666666667\\
786	16.6666666666667\\
786.666666666667	16.6666666666667\\
787.333333333333	16.6666666666667\\
788	16.6666666666667\\
788.666666666667	16.6666666666667\\
789.333333333333	16.6666666666667\\
790	16.6666666666667\\
790.666666666667	16.6666666666667\\
791.333333333333	16.6666666666667\\
792	16.6666666666667\\
792.666666666667	16.6666666666667\\
793.333333333333	16.6666666666667\\
794	16.6666666666667\\
794.666666666667	16.6666666666667\\
795.333333333333	16.6666666666667\\
796	16.6666666666667\\
796.666666666667	16.6666666666667\\
797.333333333333	16.6666666666667\\
798	16.6666666666667\\
798.666666666667	16.6666666666667\\
799.333333333333	16.6666666666667\\
800	16.6666666666667\\
800.666666666667	16.6666666666667\\
801.333333333333	16.6666666666667\\
802	16.6666666666667\\
802.666666666667	16.6666666666667\\
803.333333333333	16.6666666666667\\
804	16.6666666666667\\
804.666666666667	16.6666666666667\\
805.333333333333	16.6666666666667\\
806	16.6666666666667\\
806.666666666667	16.6666666666667\\
807.333333333333	16.6666666666667\\
808	16.6666666666667\\
808.666666666667	16.6666666666667\\
809.333333333333	16.6666666666667\\
810	16.6666666666667\\
810.666666666667	16.6666666666667\\
811.333333333333	16.6666666666667\\
812	16.6666666666667\\
812.666666666667	16.6666666666667\\
813.333333333333	16.6666666666667\\
814	16.6666666666667\\
814.666666666667	16.6666666666667\\
815.333333333333	16.6666666666667\\
816	16.6666666666667\\
816.666666666667	16.6666666666667\\
817.333333333333	16.6666666666667\\
818	16.6666666666667\\
818.666666666667	16.6666666666667\\
819.333333333333	16.6666666666667\\
820	16.6666666666667\\
820.666666666667	16.6666666666667\\
821.333333333333	16.6666666666667\\
822	16.6666666666667\\
822.666666666667	16.6666666666667\\
823.333333333333	16.6666666666667\\
824	16.6666666666667\\
824.666666666667	16.6666666666667\\
825.333333333333	16.6666666666667\\
826	16.6666666666667\\
826.666666666667	16.6666666666667\\
827.333333333333	16.6666666666667\\
828	16.6666666666667\\
828.666666666667	16.6666666666667\\
829.333333333333	16.6666666666667\\
830	16.6666666666667\\
830.666666666667	16.6666666666667\\
831.333333333333	16.6666666666667\\
832	16.6666666666667\\
832.666666666667	16.6666666666667\\
833.333333333333	16.6666666666667\\
834	16.6666666666667\\
834.666666666667	16.6666666666667\\
835.333333333333	16.6666666666667\\
836	16.6666666666667\\
836.666666666667	16.6666666666667\\
837.333333333333	16.6666666666667\\
838	16.6666666666667\\
838.666666666667	16.6666666666667\\
839.333333333333	16.6666666666667\\
840	16.6666666666667\\
840.666666666667	16.6666666666667\\
841.333333333333	16.6666666666667\\
842	16.6666666666667\\
842.666666666667	16.6666666666667\\
843.333333333333	16.6666666666667\\
844	16.6666666666667\\
844.666666666667	16.6666666666667\\
845.333333333333	16.6666666666667\\
846	16.6666666666667\\
846.666666666667	16.6666666666667\\
847.333333333333	16.6666666666667\\
848	16.6666666666667\\
848.666666666667	16.6666666666667\\
849.333333333333	16.6666666666667\\
850	16.6666666666667\\
850.666666666667	16.6666666666667\\
851.333333333333	16.6666666666667\\
852	16.6666666666667\\
852.666666666667	16.6666666666667\\
853.333333333333	16.6666666666667\\
854	16.6666666666667\\
854.666666666667	16.6666666666667\\
855.333333333333	16.6666666666667\\
856	16.6666666666667\\
856.666666666667	16.6666666666667\\
857.333333333333	16.6666666666667\\
858	16.6666666666667\\
858.666666666667	16.6666666666667\\
859.333333333333	16.6666666666667\\
860	16.6666666666667\\
860.666666666667	16.6666666666667\\
861.333333333333	16.6666666666667\\
862	16.6666666666667\\
862.666666666667	16.6666666666667\\
863.333333333333	16.6666666666667\\
864	16.6666666666667\\
864.666666666667	16.6666666666667\\
865.333333333333	16.6666666666667\\
866	16.6666666666667\\
866.666666666667	16.6666666666667\\
867.333333333333	16.6666666666667\\
868	16.6666666666667\\
868.666666666667	16.6666666666667\\
869.333333333333	16.6666666666667\\
870	16.6666666666667\\
870.666666666667	16.6666666666667\\
871.333333333333	16.6666666666667\\
872	16.6666666666667\\
872.666666666667	16.6666666666667\\
873.333333333333	16.6666666666667\\
874	16.6666666666667\\
874.666666666667	16.6666666666667\\
875.333333333333	16.6666666666667\\
876	16.6666666666667\\
876.666666666667	16.6666666666667\\
877.333333333333	16.6666666666667\\
878	16.6666666666667\\
878.666666666667	16.6666666666667\\
879.333333333333	16.6666666666667\\
880	16.6666666666667\\
880.666666666667	16.6666666666667\\
881.333333333333	16.6666666666667\\
882	16.6666666666667\\
882.666666666667	16.6666666666667\\
883.333333333333	16.6666666666667\\
884	16.6666666666667\\
884.666666666667	16.6666666666667\\
885.333333333333	16.6666666666667\\
886	16.6666666666667\\
886.666666666667	16.6666666666667\\
887.333333333333	16.6666666666667\\
888	16.6666666666667\\
888.666666666667	16.6666666666667\\
889.333333333333	16.6666666666667\\
890	16.6666666666667\\
890.666666666667	16.6666666666667\\
891.333333333333	16.6666666666667\\
892	16.6666666666667\\
892.666666666667	16.6666666666667\\
893.333333333333	16.6666666666667\\
894	16.6666666666667\\
894.666666666667	16.6666666666667\\
895.333333333333	16.6666666666667\\
896	16.6666666666667\\
896.666666666667	16.6666666666667\\
897.333333333333	16.6666666666667\\
898	16.6666666666667\\
898.666666666667	16.6666666666667\\
899.333333333333	16.6666666666667\\
900	16.6666666666667\\
900.666666666667	16.6666666666667\\
901.333333333333	16.6666666666667\\
902	16.6666666666667\\
902.666666666667	16.6666666666667\\
903.333333333333	16.6666666666667\\
904	16.6666666666667\\
904.666666666667	16.6666666666667\\
905.333333333333	16.6666666666667\\
906	16.6666666666667\\
906.666666666667	16.6666666666667\\
907.333333333333	16.6666666666667\\
908	16.6666666666667\\
908.666666666667	16.6666666666667\\
909.333333333333	16.6666666666667\\
910	16.6666666666667\\
910.666666666667	16.6666666666667\\
911.333333333333	16.6666666666667\\
912	16.6666666666667\\
912.666666666667	16.6666666666667\\
913.333333333333	16.6666666666667\\
914	16.6666666666667\\
914.666666666667	16.6666666666667\\
915.333333333333	16.6666666666667\\
916	16.6666666666667\\
916.666666666667	16.6666666666667\\
};
%\addlegendentry{Reference trajectory}

\end{axis}

%\begin{axis}[%
%width=7.362cm,
%height=7.901cm,
%at={(-0.957cm,-1.278cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/12_XYYaw_Pos_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.865cm,
height=2cm,
at={(0cm,2.5cm)},
scale only axis,
xmin=-40,
xmax=250,
xlabel style={font=\color{white!15!black}},
%xlabel={X (m)},
xlabel near ticks,
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Y (m)},
ylabel near ticks,
ticklabel style = {font=\small}, 
axis background/.style={fill=white},
legend style={nodes={scale=0.7, transform shape},at={(0.5,-1.9)}, anchor=north, legend columns = 2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.254480123519897	0.463274329900742\\
};
%\addlegendentry{NMPC ON}

%\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%-26.739860534668	0.474974870681763\\
%};
%\addlegendentry{Robot Activation}
%
%\addplot [color=black, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%244.383483886719	0.0185892358422279\\
%};
%\addlegendentry{Robot Deactivation}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-87.9717178344727	0.780619323253632\\
-87.3052368164063	0.775155127048492\\
-86.6734313964844	0.770947456359863\\
-86.0491790771484	0.766518294811249\\
-85.4164352416992	0.761770308017731\\
-84.7913131713867	0.757686853408813\\
-84.1581802368164	0.753264904022217\\
-83.5323867797852	0.748042285442352\\
-82.8984146118164	0.743931710720062\\
-82.2759780883789	0.739795625209808\\
-81.6374130249023	0.73445200920105\\
-81.0104370117188	0.730282783508301\\
-80.3751525878906	0.725845336914063\\
-79.7473449707031	0.720397531986237\\
-79.1111526489258	0.716338992118835\\
-78.4825057983398	0.712501883506775\\
-77.8454132080078	0.707393229007721\\
-77.2123107910156	0.70328688621521\\
-76.578987121582	0.699431717395782\\
-75.9490661621094	0.694778442382813\\
-75.3113021850586	0.690984547138214\\
-74.681266784668	0.687178015708923\\
-74.0429840087891	0.682583093643188\\
-73.4120407104492	0.679149568080902\\
-72.7729949951172	0.675220489501953\\
-72.141227722168	0.671218752861023\\
-71.5015182495117	0.667572379112244\\
-70.865592956543	0.664290964603424\\
-70.2332229614258	0.660313069820404\\
-69.6008529663086	0.657076716423035\\
-68.9565277099609	0.653683245182037\\
-68.323112487793	0.649531602859497\\
-67.6818923950195	0.646517515182495\\
-67.0444717407227	0.643113195896149\\
-66.4026184082031	0.639953017234802\\
-65.7727203369141	0.63699746131897\\
-65.130615234375	0.633543252944946\\
-64.4879150390625	0.629950702190399\\
-63.8531303405762	0.626409828662872\\
-63.2180938720703	0.623395144939423\\
-62.5781364440918	0.61979067325592\\
-61.9346313476563	0.617293894290924\\
-61.2951622009277	0.614074468612671\\
-60.6551246643066	0.610528349876404\\
-60.0151252746582	0.607503712177277\\
-59.3790092468262	0.604192316532135\\
-58.7303581237793	0.600308120250702\\
-58.0896492004395	0.597176790237427\\
-57.4485855102539	0.593995571136475\\
-56.8150596618652	0.590272009372711\\
-56.1695671081543	0.587467074394226\\
-55.5278244018555	0.584377229213715\\
-54.8813552856445	0.581011891365051\\
-54.2433738708496	0.578518688678741\\
-53.6014518737793	0.576037228107452\\
-52.9590873718262	0.573021531105042\\
-52.3130416870117	0.570646822452545\\
-51.6752090454102	0.568395555019379\\
-51.0330390930176	0.565555274486542\\
-50.3916358947754	0.563414633274078\\
-49.7543525695801	0.560972452163696\\
-49.108757019043	0.558117985725403\\
-48.4677352905273	0.556072652339935\\
-47.8309555053711	0.553368210792542\\
-47.1862106323242	0.550454318523407\\
-46.545783996582	0.548120498657227\\
-45.9014778137207	0.546388149261475\\
-45.2607879638672	0.542863428592682\\
-44.6205291748047	0.540817379951477\\
-43.9843215942383	0.538587331771851\\
-43.3395347595215	0.535382032394409\\
-42.7032775878906	0.533095180988312\\
-42.0592765808105	0.530510783195496\\
-41.4227867126465	0.527604281902313\\
-40.7790832519531	0.525546193122864\\
-40.1515426635742	0.523033261299133\\
-39.5038070678711	0.520363867282867\\
-38.8606986999512	0.518026888370514\\
-38.2257194519043	0.515782058238983\\
-37.5823402404785	0.512932598590851\\
-36.9475975036621	0.51103800535202\\
-36.3049545288086	0.508719980716705\\
-35.6664848327637	0.506175398826599\\
-35.032054901123	0.504667341709137\\
-34.39697265625	0.502499580383301\\
-33.7553024291992	0.499326974153519\\
-33.1132659912109	0.497136384248734\\
-32.4756202697754	0.495413720607758\\
-31.8378200531006	0.492719650268555\\
-31.2042655944824	0.490833699703217\\
-30.56276512146	0.488992840051651\\
-29.9291687011719	0.486115425825119\\
-29.2878341674805	0.483992606401443\\
-28.6545963287354	0.481778681278229\\
-28.017333984375	0.478870272636414\\
-27.3804016113281	0.47702345252037\\
-26.739860534668	0.474974870681763\\
-26.1033897399902	0.471819221973419\\
-25.4710941314697	0.470099806785583\\
-24.8390502929688	0.468407392501831\\
-24.203088760376	0.466130763292313\\
-23.5634803771973	0.4647596180439\\
-22.9240245819092	0.463426023721695\\
-22.2926807403564	0.461437940597534\\
-21.6541004180908	0.459952741861343\\
-21.0236740112305	0.458778947591782\\
-20.3897323608398	0.456563979387283\\
-19.7521820068359	0.455316811800003\\
-19.1188106536865	0.454201757907867\\
-18.4896430969238	0.45204496383667\\
-17.8570365905762	0.451441913843155\\
-17.2209377288818	0.450901061296463\\
-16.5890522003174	0.449727445840836\\
-15.9617443084717	0.449603796005249\\
-15.3307790756226	0.449132472276688\\
-14.7001457214355	0.448824137449265\\
-14.0662975311279	0.449122965335846\\
-13.4369840621948	0.449235409498215\\
-12.8082332611084	0.449160546064377\\
-12.1842918395996	0.448806285858154\\
-11.5569667816162	0.449150443077087\\
-10.9302396774292	0.448546439409256\\
-10.2966928482056	0.448360085487366\\
-9.67903995513916	0.448513090610504\\
-9.04999446868896	0.44801253080368\\
-8.43307399749756	0.448694467544556\\
-7.80103397369385	0.44894140958786\\
-7.17718505859375	0.448902398347855\\
-6.55824184417725	0.449750036001205\\
-5.93599128723145	0.450398683547974\\
-5.31412601470947	0.450741827487946\\
-4.6892728805542	0.451803296804428\\
-4.07262086868286	0.452494025230408\\
-3.45246529579163	0.453410655260086\\
-2.82907819747925	0.454902648925781\\
-2.21400785446167	0.456684529781342\\
-1.59594976902008	0.457636386156082\\
-0.9785236120224	0.459451705217361\\
-0.361748218536377	0.461298882961273\\
0.254480123519897	0.463274329900742\\
0.870291233062744	0.466058820486069\\
1.48948860168457	0.468714386224747\\
2.10017132759094	0.471044510602951\\
2.71428918838501	0.473682790994644\\
3.32803750038147	0.477240085601807\\
3.94106197357178	0.475034385919571\\
4.55731391906738	0.470646411180496\\
5.16582822799683	0.458051890134811\\
5.78122854232788	0.444212228059769\\
6.3889274597168	0.425591379404068\\
6.99684572219849	0.404809147119522\\
7.616370677948	0.381123661994934\\
8.22515773773193	0.355199962854385\\
8.83846759796143	0.330349117517471\\
9.45244598388672	0.304582208395004\\
10.0713129043579	0.279587388038635\\
10.6875	0.256743222475052\\
11.3007831573486	0.235090136528015\\
11.9188375473022	0.216364845633507\\
12.5454654693604	0.199239566922188\\
13.157696723938	0.185089960694313\\
13.7789745330811	0.173365890979767\\
14.4046564102173	0.163294121623039\\
15.0277891159058	0.154696300625801\\
15.6481227874756	0.147584617137909\\
16.2768440246582	0.141142979264259\\
16.9069652557373	0.13490717113018\\
17.5265312194824	0.129600718617439\\
18.1548938751221	0.124060302972794\\
18.7887554168701	0.118264675140381\\
19.4198017120361	0.112676225602627\\
20.0476398468018	0.107015341520309\\
20.6849040985107	0.10011413693428\\
21.3153095245361	0.0948929488658905\\
21.954439163208	0.0888135805726051\\
22.5873489379883	0.0837072134017944\\
23.2253971099854	0.0787906497716904\\
23.8643608093262	0.0739773884415627\\
24.508508682251	0.0698810666799545\\
25.1537628173828	0.0656358003616333\\
25.7876148223877	0.0620867349207401\\
26.4382839202881	0.0582742169499397\\
27.0776233673096	0.0557145364582539\\
27.7173099517822	0.0520130284130573\\
28.3693523406982	0.0479851402342319\\
29.0098686218262	0.0455974601209164\\
29.6549339294434	0.0424194037914276\\
30.3004016876221	0.0382697246968746\\
30.9419822692871	0.0358551293611526\\
31.5920104980469	0.0330840200185776\\
32.2343864440918	0.0289179123938084\\
32.8845596313477	0.0268256571143866\\
33.5306091308594	0.024746872484684\\
34.1728401184082	0.0219904836267233\\
34.8228645324707	0.020726865157485\\
35.4687843322754	0.0194898098707199\\
36.1186370849609	0.018827099353075\\
36.7603378295898	0.018488023430109\\
37.406177520752	0.0186342317610979\\
38.0522842407227	0.0189063940197229\\
38.6939277648926	0.0194851625710726\\
39.3435211181641	0.0195256844162941\\
39.9933853149414	0.0195858664810658\\
40.6346282958984	0.0195084158331156\\
41.2797889709473	0.0197245702147484\\
41.9249382019043	0.0191979166120291\\
42.5699653625488	0.0194314010441303\\
43.2149963378906	0.0193687584251165\\
43.8601417541504	0.0181533377617598\\
44.5089225769043	0.0180545281618834\\
45.1495628356934	0.0181887466460466\\
45.7946472167969	0.0174571517854929\\
46.443302154541	0.01761494576931\\
47.0796279907227	0.0174206364899874\\
47.7323608398438	0.0172044038772583\\
48.3725509643555	0.0172832421958447\\
49.0127105712891	0.0178926549851894\\
49.6610679626465	0.0172595474869013\\
50.3049087524414	0.0173649955540895\\
50.9526863098145	0.0173683259636164\\
51.5927238464355	0.0174358226358891\\
52.2364845275879	0.0169974751770496\\
52.8841896057129	0.0173593759536743\\
53.5201377868652	0.0167414844036102\\
54.1677398681641	0.0162959210574627\\
54.8072166442871	0.016275642439723\\
55.458984375	0.0157688613981009\\
56.0942611694336	0.0154536161571741\\
56.7414665222168	0.0152981039136648\\
57.3847427368164	0.0145630585029721\\
58.0279273986816	0.0144338309764862\\
58.6712379455566	0.0142522919923067\\
59.3188552856445	0.0138841131702065\\
59.9624214172363	0.0140438200905919\\
60.601978302002	0.0139936255291104\\
61.2460136413574	0.0138110462576151\\
61.8935279846191	0.0139128649607301\\
62.5330009460449	0.0140211964026093\\
63.1768760681152	0.0140237752348185\\
63.824577331543	0.0142419189214706\\
64.4641723632813	0.0146320322528481\\
65.1080322265625	0.0143808769062161\\
65.7553939819336	0.0145069314166903\\
66.3905792236328	0.0145001048222184\\
67.0381164550781	0.0148089323192835\\
67.6813125610352	0.0148082161322236\\
68.3284149169922	0.0147281847894192\\
68.9675903320313	0.0143426023423672\\
69.6105499267578	0.0145517224445939\\
70.2534484863281	0.0141780944541097\\
70.8923721313477	0.0140845896676183\\
71.5393142700195	0.0140864495187998\\
72.1861877441406	0.0140187488868833\\
72.8251190185547	0.0136211225762963\\
73.467903137207	0.0135578364133835\\
74.1107482910156	0.0135170249268413\\
74.7574920654297	0.0131494682282209\\
75.3962020874023	0.0127537902444601\\
76.0427627563477	0.0124141965061426\\
76.6813049316406	0.0118819307535887\\
77.3280181884766	0.0118761714547873\\
77.9668807983398	0.0121593065559864\\
78.6138458251953	0.0116563523188233\\
79.248649597168	0.0121465008705854\\
79.8954925537109	0.012468634173274\\
80.5384140014648	0.0124983228743076\\
81.1852111816406	0.0127145051956177\\
81.823860168457	0.01331936288625\\
82.4665832519531	0.0133806439116597\\
83.1132202148438	0.0138967987149954\\
83.7478485107422	0.0142390802502632\\
84.3988265991211	0.0142412343993783\\
85.0415344238281	0.0146377673372626\\
85.6840133666992	0.0146180111914873\\
86.3264465332031	0.0139159336686134\\
86.9609375	0.0140486964955926\\
87.6115112304688	0.0141782872378826\\
88.2541427612305	0.0136218797415495\\
88.8927764892578	0.013698416762054\\
89.5393753051758	0.0138208474963903\\
90.178092956543	0.0139581961557269\\
90.8208389282227	0.0144219035282731\\
91.4674987792969	0.0152849033474922\\
92.1064834594727	0.0153031460940838\\
92.7493515014648	0.016230633482337\\
93.396110534668	0.0167718399316072\\
94.0394592285156	0.0177327860146761\\
94.6822891235352	0.0185751710087061\\
95.3209381103516	0.0193594973534346\\
95.9678649902344	0.0202230755239725\\
96.6064453125	0.0211437754333019\\
97.2489242553711	0.0222794134169817\\
97.8956985473633	0.0226765442639589\\
98.5340805053711	0.0234359782189131\\
99.1804122924805	0.0242134928703308\\
99.8227005004883	0.0247363448143005\\
100.464706420898	0.0249283257871866\\
101.106719970703	0.0253836195915937\\
101.752822875977	0.0253809206187725\\
102.386909484863	0.0255699176341295\\
103.02897644043	0.0261708926409483\\
103.671165466309	0.0254362542182207\\
104.317329406738	0.0253551788628101\\
104.954971313477	0.0284128878265619\\
105.600494384766	0.0387764200568199\\
106.245719909668	0.0592392794787884\\
106.878402709961	0.0907670632004738\\
107.525688171387	0.136789724230766\\
108.163581848145	0.194574862718582\\
108.788101196289	0.264513701200485\\
109.42862701416	0.350733250379562\\
110.05989074707	0.446656584739685\\
110.689292907715	0.552855610847473\\
111.312339782715	0.670241415500641\\
111.945678710938	0.800198972225189\\
112.569732666016	0.935352206230164\\
113.184989929199	1.07758748531342\\
113.810935974121	1.22979116439819\\
114.432609558105	1.38202917575836\\
115.058952331543	1.53807246685028\\
115.674613952637	1.69123816490173\\
116.299415588379	1.84208464622498\\
116.933906555176	1.98967003822327\\
117.554832458496	2.12590003013611\\
118.185668945313	2.25579977035522\\
118.821571350098	2.38038849830627\\
119.455902099609	2.49263739585876\\
120.090400695801	2.60228848457336\\
120.731391906738	2.698086977005\\
121.369552612305	2.78581857681274\\
122.00464630127	2.86782169342041\\
122.644790649414	2.94135546684265\\
123.290168762207	3.00950598716736\\
123.92472076416	3.06876659393311\\
124.576591491699	3.12272930145264\\
125.221015930176	3.17164993286133\\
125.86190032959	3.21839833259583\\
126.508071899414	3.25749611854553\\
127.15389251709	3.29717183113098\\
127.796180725098	3.33495998382568\\
128.443542480469	3.36884212493896\\
129.094009399414	3.40427279472351\\
129.740493774414	3.4385986328125\\
130.387969970703	3.4704647064209\\
131.038528442383	3.50255584716797\\
131.68083190918	3.53374338150024\\
132.331756591797	3.56399703025818\\
132.977966308594	3.59365630149841\\
133.623809814453	3.62262010574341\\
134.265747070313	3.65121793746948\\
134.911346435547	3.67704153060913\\
135.552780151367	3.70369601249695\\
136.20573425293	3.73219299316406\\
136.84294128418	3.75455760955811\\
137.496307373047	3.77705764770508\\
138.141006469727	3.8018057346344\\
138.78564453125	3.8211886882782\\
139.430160522461	3.83932113647461\\
140.074066162109	3.85838007926941\\
140.714324951172	3.87293720245361\\
141.354476928711	3.88686585426331\\
142.001480102539	3.90020394325256\\
142.649108886719	3.91115713119507\\
143.284774780273	3.9202127456665\\
143.931579589844	3.92882227897644\\
144.578903198242	3.93602657318115\\
145.222137451172	3.94224143028259\\
145.864654541016	3.9439263343811\\
146.507553100586	3.93859243392944\\
147.145965576172	3.92443609237671\\
147.786804199219	3.89586591720581\\
148.42707824707	3.85637068748474\\
149.069778442383	3.80493378639221\\
149.697967529297	3.74084305763245\\
150.340148925781	3.66141605377197\\
150.972229003906	3.5721173286438\\
151.601135253906	3.46982097625732\\
152.228012084961	3.356121301651\\
152.852874755859	3.2359790802002\\
153.471343994141	3.10386371612549\\
154.089141845703	2.96432542800903\\
154.714065551758	2.81994557380676\\
155.338012695313	2.66793608665466\\
155.954483032227	2.51395583152771\\
156.572006225586	2.36191463470459\\
157.197998046875	2.2075183391571\\
157.826110839844	2.0564239025116\\
158.447799682617	1.91233730316162\\
159.079284667969	1.77535545825958\\
159.709823608398	1.65127980709076\\
160.342086791992	1.53560554981232\\
160.972137451172	1.43058300018311\\
161.611877441406	1.33457899093628\\
162.244369506836	1.24671852588654\\
162.886077880859	1.1678318977356\\
163.521072387695	1.09858989715576\\
164.160537719727	1.03418445587158\\
164.804748535156	0.977453351020813\\
165.445831298828	0.926567494869232\\
166.08349609375	0.878468573093414\\
166.72541809082	0.836333513259888\\
167.364166259766	0.795138657093048\\
168.015151977539	0.7537921667099\\
168.653961181641	0.716797113418579\\
169.301391601563	0.678789496421814\\
169.944854736328	0.64124459028244\\
170.587951660156	0.605547964572906\\
171.227340698242	0.570055365562439\\
171.874420166016	0.533879399299622\\
172.512939453125	0.50052136182785\\
173.16015625	0.468170642852783\\
173.803497314453	0.436263084411621\\
174.446228027344	0.406444996595383\\
175.085250854492	0.377594709396362\\
175.732345581055	0.350036948919296\\
176.374435424805	0.321306735277176\\
177.01318359375	0.29671373963356\\
177.65592956543	0.27331805229187\\
178.301605224609	0.247580081224442\\
178.940368652344	0.226568311452866\\
179.587188720703	0.206893071532249\\
180.225341796875	0.184745252132416\\
180.872329711914	0.167023599147797\\
181.511657714844	0.151875823736191\\
182.158462524414	0.135351419448853\\
182.797515869141	0.12245337665081\\
183.444839477539	0.110852017998695\\
184.087539672852	0.0989058315753937\\
184.730575561523	0.0890107303857803\\
185.373962402344	0.0813715904951096\\
186.017227172852	0.0744087025523186\\
186.664566040039	0.0684266835451126\\
187.299865722656	0.0638123527169228\\
187.947204589844	0.0599580183625221\\
188.594390869141	0.0563256219029427\\
189.229629516602	0.0538003034889698\\
189.880859375	0.0513668470084667\\
190.515823364258	0.0486961230635643\\
191.162750244141	0.0465006977319717\\
191.801345825195	0.0438190959393978\\
192.455947875977	0.0411032289266586\\
193.086318969727	0.0387059487402439\\
193.736679077148	0.0357969626784325\\
194.374938964844	0.0338430106639862\\
195.017501831055	0.0318847559392452\\
195.659927368164	0.0305250436067581\\
196.302291870117	0.0291005689650774\\
196.948669433594	0.0274087097495794\\
197.586853027344	0.0264770090579987\\
198.224807739258	0.0247162636369467\\
198.870849609375	0.023700799793005\\
199.512634277344	0.0231040213257074\\
200.15055847168	0.022384712472558\\
200.796478271484	0.0217990279197693\\
201.441909790039	0.0208358578383923\\
202.075546264648	0.0197335015982389\\
202.721176147461	0.0194344762712717\\
203.362564086914	0.0185733810067177\\
204.004135131836	0.0179198049008846\\
204.645812988281	0.0175452381372452\\
205.291351318359	0.0167234987020493\\
205.928771972656	0.0164411291480064\\
206.57829284668	0.0155373848974705\\
207.207656860352	0.0153654990717769\\
207.849273681641	0.0150652760639787\\
208.498977661133	0.0151752848178148\\
209.140518188477	0.0152590582147241\\
209.777984619141	0.0156288240104914\\
210.415191650391	0.0153942666947842\\
211.064483642578	0.0149358352646232\\
211.705703735352	0.0151698365807533\\
212.338714599609	0.014726098626852\\
212.98779296875	0.0147721637040377\\
213.624801635742	0.0147848166525364\\
214.265975952148	0.014409470371902\\
214.919021606445	0.0145030850544572\\
215.547943115234	0.0146856373175979\\
216.188934326172	0.0145237306132913\\
216.841857910156	0.0141565958037972\\
217.474945068359	0.0139095103368163\\
218.107986450195	0.0136249093338847\\
218.752883911133	0.013629175722599\\
219.397872924805	0.0133427940309048\\
220.034912109375	0.0127439824864268\\
220.679885864258	0.0130031323060393\\
221.324966430664	0.0123293185606599\\
221.962005615234	0.0123365195468068\\
222.598937988281	0.0122054778039455\\
223.251876831055	0.0121790235862136\\
223.880935668945	0.0121109401807189\\
224.526092529297	0.0123103652149439\\
225.163131713867	0.0119286384433508\\
225.808258056641	0.0118866907432675\\
226.445220947266	0.0117927668616176\\
227.086044311523	0.011619109660387\\
227.731002807617	0.0113612255081534\\
228.372100830078	0.0111641474068165\\
229.009124755859	0.0108229080215096\\
229.654113769531	0.0106184873729944\\
230.290908813477	0.0104614123702049\\
230.927719116211	0.00978816766291857\\
231.572448730469	0.00942852627485991\\
232.216842651367	0.00885165669023991\\
232.849517822266	0.00847355183213949\\
233.506393432617	0.00838788505643606\\
234.135238647461	0.00840750522911549\\
234.780029296875	0.00866315234452486\\
235.42106628418	0.00850620213896036\\
236.061767578125	0.0094878701493144\\
236.702545166016	0.0100588416680694\\
237.351181030273	0.0105247842147946\\
237.991943359375	0.0112301744520664\\
238.624755859375	0.0118657508864999\\
239.261444091797	0.0124778933823109\\
239.906112670898	0.0133697148412466\\
240.542678833008	0.0137427244335413\\
241.18293762207	0.0144087113440037\\
241.831024169922	0.019024558365345\\
242.46711730957	0.0171344950795174\\
243.107284545898	0.0170340817421675\\
243.755187988281	0.0180519409477711\\
244.383483886719	0.0185892358422279\\
};
%\addlegendentry{Vehicle states}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	0\\
2.66666666666667	0\\
3.33333333333333	0\\
4	0\\
4.66666666666667	0\\
5.33333333333333	0\\
6	0\\
6.66666666666667	0\\
7.33333333333333	0\\
8	0\\
8.66666666666667	0\\
9.33333333333333	0\\
10	0\\
10.6666666666667	0\\
11.3333333333333	0\\
12	0\\
12.6666666666667	0\\
13.3333333333333	0\\
14	0\\
14.6666666666667	0\\
15.3333333333333	0\\
16	0\\
16.6666666666667	0\\
17.3333333333333	0\\
18	0\\
18.6666666666667	0\\
19.3333333333333	0\\
20	0\\
20.6666666666667	0\\
21.3333333333333	0\\
22	0\\
22.6666666666667	0\\
23.3333333333333	0\\
24	0\\
24.6666666666667	0\\
25.3333333333333	0\\
26	0\\
26.6666666666667	0\\
27.3333333333333	0\\
28	0\\
28.6666666666667	0\\
29.3333333333333	0\\
30	0\\
30.6666666666667	0\\
31.3333333333333	0\\
32	0\\
32.6666666666667	0\\
33.3333333333333	0\\
34	0\\
34.6666666666667	0\\
35.3333333333333	0\\
36	0\\
36.6666666666667	0\\
37.3333333333333	0\\
38	0\\
38.6666666666667	0\\
39.3333333333333	0\\
40	0\\
40.6666666666667	0\\
41.3333333333333	0\\
42	0\\
42.6666666666667	0\\
43.3333333333333	0\\
44	0\\
44.6666666666667	0\\
45.3333333333333	0\\
46	0\\
46.6666666666667	0\\
47.3333333333333	0\\
48	0\\
48.6666666666667	0\\
49.3333333333333	0\\
50	0\\
50.6666666666667	0\\
51.3333333333333	0\\
52	0\\
52.6666666666667	0\\
53.3333333333333	0\\
54	0\\
54.6666666666667	0\\
55.3333333333333	0\\
56	0\\
56.6666666666667	0\\
57.3333333333333	0\\
58	0\\
58.6666666666667	0\\
59.3333333333333	0\\
60	0\\
60.6666666666667	0\\
61.3333333333333	0\\
62	0\\
62.6666666666667	0\\
63.3333333333333	0\\
64	0\\
64.6666666666667	0\\
65.3333333333333	0\\
66	0\\
66.6666666666667	0\\
67.3333333333333	0\\
68	0\\
68.6666666666667	0\\
69.3333333333333	0\\
70	0\\
70.6666666666667	0\\
71.3333333333333	0\\
72	0\\
72.6666666666667	0\\
73.3333333333333	0\\
74	0\\
74.6666666666667	0\\
75.3333333333333	0\\
76	0\\
76.6666666666667	0\\
77.3333333333333	0\\
78	0\\
78.6666666666667	0\\
79.3333333333333	0\\
80	0\\
80.6666666666667	0\\
81.3333333333333	0\\
82	0\\
82.6666666666667	0\\
83.3333333333333	0\\
84	0\\
84.6666666666667	0\\
85.3333333333333	0\\
86	0\\
86.6666666666667	0\\
87.3333333333333	0\\
88	0\\
88.6666666666667	0\\
89.3333333333333	0\\
90	0\\
90.6666666666667	0\\
91.3333333333333	0\\
92	0\\
92.6666666666667	0\\
93.3333333333333	0\\
94	0\\
94.6666666666667	0\\
95.3333333333333	0\\
96	0\\
96.6666666666667	0\\
97.3333333333333	0\\
98	0\\
98.6666666666667	0\\
99.3333333333333	0\\
100	0\\
100.666666666667	0\\
101.333333333333	0\\
102	0\\
102.666666666667	0\\
103.333333333333	0\\
104	0\\
104.666666666667	0\\
105.333333333333	0\\
106	0\\
106.666666666667	0\\
107.333333333333	0\\
108	0\\
108.666666666667	0\\
109.333333333333	0\\
110	0\\
110.666666666667	0\\
111.333333333333	0\\
112	0\\
112.666666666667	0\\
113.333333333333	0\\
114	0\\
114.666666666667	0\\
115.333333333333	0\\
116	0\\
116.666666666667	0\\
117.333333333333	0\\
118	0\\
118.666666666667	0\\
119.333333333333	0\\
120	0\\
120.666666666667	0\\
121.333333333333	0\\
122	0\\
122.666666666667	0\\
123.333333333333	0\\
124	0\\
124.666666666667	0\\
125.333333333333	0\\
126	0\\
126.666666666667	0\\
127.333333333333	0\\
128	0\\
128.666666666667	0\\
129.333333333333	0\\
130	0\\
130.666666666667	0\\
131.333333333333	0\\
132	0\\
132.666666666667	0\\
133.333333333333	0\\
134	0\\
134.666666666667	0\\
135.333333333333	0\\
136	0\\
136.666666666667	0\\
137.333333333333	0\\
138	0\\
138.666666666667	0\\
139.333333333333	0\\
140	0\\
140.666666666667	0\\
141.333333333333	0\\
142	0\\
142.666666666667	0\\
143.333333333333	0\\
144	0\\
144.666666666667	0\\
145.333333333333	0\\
146	0\\
146.666666666667	0\\
147.333333333333	0\\
148	0\\
148.666666666667	0\\
149.333333333333	0\\
150	0\\
150.666666666667	0\\
151.333333333333	0\\
152	0\\
152.666666666667	0\\
153.333333333333	0\\
154	0\\
154.666666666667	0\\
155.333333333333	0\\
156	0\\
156.666666666667	0\\
157.333333333333	0\\
158	0\\
158.666666666667	0\\
159.333333333333	0\\
160	0\\
160.666666666667	0\\
161.333333333333	0\\
162	0\\
162.666666666667	0\\
163.333333333333	0\\
164	0\\
164.666666666667	0\\
165.333333333333	0\\
166	0\\
166.666666666667	0\\
167.333333333333	0\\
168	0\\
168.666666666667	0\\
169.333333333333	0\\
170	0\\
170.666666666667	0\\
171.333333333333	0\\
172	0\\
172.666666666667	0\\
173.333333333333	0\\
174	0\\
174.666666666667	0\\
175.333333333333	0\\
176	0\\
176.666666666667	0\\
177.333333333333	0\\
178	0\\
178.666666666667	0\\
179.333333333333	0\\
180	0\\
180.666666666667	0\\
181.333333333333	0\\
182	0\\
182.666666666667	0\\
183.333333333333	0\\
184	0\\
184.666666666667	0\\
185.333333333333	0\\
186	0\\
186.666666666667	0\\
187.333333333333	0\\
188	0\\
188.666666666667	0\\
189.333333333333	0\\
190	0\\
190.666666666667	0\\
191.333333333333	0\\
192	0\\
192.666666666667	0\\
193.333333333333	0\\
194	0\\
194.666666666667	0\\
195.333333333333	0\\
196	0\\
196.666666666667	0\\
197.333333333333	0\\
198	0\\
198.666666666667	0\\
199.333333333333	0\\
200	0\\
200.666666666667	0\\
201.333333333333	0\\
202	0\\
202.666666666667	0\\
203.333333333333	0\\
204	0\\
204.666666666667	0\\
205.333333333333	0\\
206	0\\
206.666666666667	0\\
207.333333333333	0\\
208	0\\
208.666666666667	0\\
209.333333333333	0\\
210	0\\
210.666666666667	0\\
211.333333333333	0\\
212	0\\
212.666666666667	0\\
213.333333333333	0\\
214	0\\
214.666666666667	0\\
215.333333333333	0\\
216	0\\
216.666666666667	0\\
217.333333333333	0\\
218	0\\
218.666666666667	0\\
219.333333333333	0\\
220	0\\
220.666666666667	0\\
221.333333333333	0\\
222	0\\
222.666666666667	0\\
223.333333333333	0\\
224	0\\
224.666666666667	0\\
225.333333333333	0\\
226	0\\
226.666666666667	0\\
227.333333333333	0\\
228	0\\
228.666666666667	0\\
229.333333333333	0\\
230	0\\
230.666666666667	0\\
231.333333333333	0\\
232	0\\
232.666666666667	0\\
233.333333333333	0\\
234	0\\
234.666666666667	0\\
235.333333333333	0\\
236	0\\
236.666666666667	0\\
237.333333333333	0\\
238	0\\
238.666666666667	0\\
239.333333333333	0\\
240	0\\
240.666666666667	0\\
241.333333333333	0\\
242	0\\
242.666666666667	0\\
243.333333333333	0\\
244	0\\
244.666666666667	0\\
245.333333333333	0\\
246	0\\
246.666666666667	0\\
247.333333333333	0\\
248	0\\
248.666666666667	0\\
249.333333333333	0\\
250	0\\
250.666666666667	0\\
251.333333333333	0\\
252	0\\
252.666666666667	0\\
253.333333333333	0\\
254	0\\
254.666666666667	0\\
255.333333333333	0\\
256	0\\
256.666666666667	0\\
257.333333333333	0\\
258	0\\
258.666666666667	0\\
259.333333333333	0\\
260	0\\
260.666666666667	0\\
261.333333333333	0\\
262	0\\
262.666666666667	0\\
263.333333333333	0\\
264	0\\
264.666666666667	0\\
265.333333333333	0\\
266	0\\
266.666666666667	0\\
267.333333333333	0\\
268	0\\
268.666666666667	0\\
269.333333333333	0\\
270	0\\
270.666666666667	0\\
271.333333333333	0\\
272	0\\
272.666666666667	0\\
273.333333333333	0\\
274	0\\
274.666666666667	0\\
275.333333333333	0\\
276	0\\
276.666666666667	0\\
277.333333333333	0\\
278	0\\
278.666666666667	0\\
279.333333333333	0\\
280	0\\
280.666666666667	0\\
281.333333333333	0\\
282	0\\
282.666666666667	0\\
283.333333333333	0\\
284	0\\
284.666666666667	0\\
285.333333333333	0\\
286	0\\
286.666666666667	0\\
287.333333333333	0\\
288	0\\
288.666666666667	0\\
289.333333333333	0\\
290	0\\
290.666666666667	0\\
291.333333333333	0\\
292	0\\
292.666666666667	0\\
293.333333333333	0\\
294	0\\
294.666666666667	0\\
295.333333333333	0\\
296	0\\
296.666666666667	0\\
297.333333333333	0\\
298	0\\
298.666666666667	0\\
299.333333333333	0\\
300	0\\
300.666666666667	0\\
301.333333333333	0\\
302	0\\
302.666666666667	0\\
303.333333333333	0\\
304	0\\
304.666666666667	0\\
305.333333333333	0\\
306	0\\
306.666666666667	0\\
307.333333333333	0\\
308	0\\
308.666666666667	0\\
309.333333333333	0\\
310	0\\
310.666666666667	0\\
311.333333333333	0\\
312	0\\
312.666666666667	0\\
313.333333333333	0\\
314	0\\
314.666666666667	0\\
315.333333333333	0\\
316	0\\
316.666666666667	0\\
317.333333333333	0\\
318	0\\
318.666666666667	0\\
319.333333333333	0\\
320	0\\
320.666666666667	0\\
321.333333333333	0\\
322	0\\
322.666666666667	0\\
323.333333333333	0\\
324	0\\
324.666666666667	0\\
325.333333333333	0\\
326	0\\
326.666666666667	0\\
327.333333333333	0\\
328	0\\
328.666666666667	0\\
329.333333333333	0\\
330	0\\
330.666666666667	0\\
331.333333333333	0\\
332	0\\
332.666666666667	0\\
333.333333333333	0\\
334	0\\
334.666666666667	0\\
335.333333333333	0\\
336	0\\
336.666666666667	0\\
337.333333333333	0\\
338	0\\
338.666666666667	0\\
339.333333333333	0\\
340	0\\
340.666666666667	0\\
341.333333333333	0\\
342	0\\
342.666666666667	0\\
343.333333333333	0\\
344	0\\
344.666666666667	0\\
345.333333333333	0\\
346	0\\
346.666666666667	0\\
347.333333333333	0\\
348	0\\
348.666666666667	0\\
349.333333333333	0\\
350	0\\
350.666666666667	0\\
351.333333333333	0\\
352	0\\
352.666666666667	0\\
353.333333333333	0\\
354	0\\
354.666666666667	0\\
355.333333333333	0\\
356	0\\
356.666666666667	0\\
357.333333333333	0\\
358	0\\
358.666666666667	0\\
359.333333333333	0\\
360	0\\
360.666666666667	0\\
361.333333333333	0\\
362	0\\
362.666666666667	0\\
363.333333333333	0\\
364	0\\
364.666666666667	0\\
365.333333333333	0\\
366	0\\
366.666666666667	0\\
367.333333333333	0\\
368	0\\
368.666666666667	0\\
369.333333333333	0\\
370	0\\
370.666666666667	0\\
371.333333333333	0\\
372	0\\
372.666666666667	0\\
373.333333333333	0\\
374	0\\
374.666666666667	0\\
375.333333333333	0\\
376	0\\
376.666666666667	0\\
377.333333333333	0\\
378	0\\
378.666666666667	0\\
379.333333333333	0\\
380	0\\
380.666666666667	0\\
381.333333333333	0\\
382	0\\
382.666666666667	0\\
383.333333333333	0\\
384	0\\
384.666666666667	0\\
385.333333333333	0\\
386	0\\
386.666666666667	0\\
387.333333333333	0\\
388	0\\
388.666666666667	0\\
389.333333333333	0\\
390	0\\
390.666666666667	0\\
391.333333333333	0\\
392	0\\
392.666666666667	0\\
393.333333333333	0\\
394	0\\
394.666666666667	0\\
395.333333333333	0\\
396	0\\
396.666666666667	0\\
397.333333333333	0\\
398	0\\
398.666666666667	0\\
399.333333333333	0\\
400	0\\
400.666666666667	0\\
401.333333333333	0\\
402	0\\
402.666666666667	0\\
403.333333333333	0\\
404	0\\
404.666666666667	0\\
405.333333333333	0\\
406	0\\
406.666666666667	0\\
407.333333333333	0\\
408	0\\
408.666666666667	0\\
409.333333333333	0\\
410	0\\
410.666666666667	0\\
411.333333333333	0\\
412	0\\
412.666666666667	0\\
413.333333333333	0\\
414	0\\
414.666666666667	0\\
415.333333333333	0\\
416	0\\
416.666666666667	0\\
417.333333333333	0\\
418	0\\
418.666666666667	0\\
419.333333333333	0\\
420	0\\
420.666666666667	0\\
421.333333333333	0\\
422	0\\
422.666666666667	0\\
423.333333333333	0\\
424	0\\
424.666666666667	0\\
425.333333333333	0\\
426	0\\
426.666666666667	0\\
427.333333333333	0\\
428	0\\
428.666666666667	0\\
429.333333333333	0\\
430	0\\
430.666666666667	0\\
431.333333333333	0\\
432	0\\
432.666666666667	0\\
433.333333333333	0\\
434	0\\
434.666666666667	0\\
435.333333333333	0\\
436	0\\
436.666666666667	0\\
437.333333333333	0\\
438	0\\
438.666666666667	0\\
439.333333333333	0\\
440	0\\
440.666666666667	0\\
441.333333333333	0\\
442	0\\
442.666666666667	0\\
443.333333333333	0\\
444	0\\
444.666666666667	0\\
445.333333333333	0\\
446	0\\
446.666666666667	0\\
447.333333333333	0\\
448	0\\
448.666666666667	0\\
449.333333333333	0\\
450	0\\
450.666666666667	0\\
451.333333333333	0\\
452	0\\
452.666666666667	0\\
453.333333333333	0\\
454	0\\
454.666666666667	0\\
455.333333333333	0\\
456	0\\
456.666666666667	0\\
457.333333333333	0\\
458	0\\
458.666666666667	0\\
459.333333333333	0\\
460	0\\
460.666666666667	0\\
461.333333333333	0\\
462	0\\
462.666666666667	0\\
463.333333333333	0\\
464	0\\
464.666666666667	0\\
465.333333333333	0\\
466	0\\
466.666666666667	0\\
467.333333333333	0\\
468	0\\
468.666666666667	0\\
469.333333333333	0\\
470	0\\
470.666666666667	0\\
471.333333333333	0\\
472	0\\
472.666666666667	0\\
473.333333333333	0\\
474	0\\
474.666666666667	0\\
475.333333333333	0\\
476	0\\
476.666666666667	0\\
477.333333333333	0\\
478	0\\
478.666666666667	0\\
479.333333333333	0\\
480	0\\
480.666666666667	0\\
481.333333333333	0\\
482	0\\
482.666666666667	0\\
483.333333333333	0\\
484	0\\
484.666666666667	0\\
485.333333333333	0\\
486	0\\
486.666666666667	0\\
487.333333333333	0\\
488	0\\
488.666666666667	0\\
489.333333333333	0\\
490	0\\
490.666666666667	0\\
491.333333333333	0\\
492	0\\
492.666666666667	0\\
493.333333333333	0\\
494	0\\
494.666666666667	0\\
495.333333333333	0\\
496	0\\
496.666666666667	0\\
497.333333333333	0\\
498	0\\
498.666666666667	0\\
499.333333333333	0\\
500	0\\
500.666666666667	0\\
501.333333333333	0\\
502	0\\
502.666666666667	0\\
503.333333333333	0\\
504	0\\
504.666666666667	0\\
505.333333333333	0\\
506	0\\
506.666666666667	0\\
507.333333333333	0\\
508	0\\
508.666666666667	0\\
509.333333333333	0\\
510	0\\
510.666666666667	0\\
511.333333333333	0\\
512	0\\
512.666666666667	0\\
513.333333333333	0\\
514	0\\
514.666666666667	0\\
515.333333333333	0\\
516	0\\
516.666666666667	0\\
517.333333333333	0\\
518	0\\
518.666666666667	0\\
519.333333333333	0\\
520	0\\
520.666666666667	0\\
521.333333333333	0\\
522	0\\
522.666666666667	0\\
523.333333333333	0\\
524	0\\
524.666666666667	0\\
525.333333333333	0\\
526	0\\
526.666666666667	0\\
527.333333333333	0\\
528	0\\
528.666666666667	0\\
529.333333333333	0\\
530	0\\
530.666666666667	0\\
531.333333333333	0\\
532	0\\
532.666666666667	0\\
533.333333333333	0\\
534	0\\
534.666666666667	0\\
535.333333333333	0\\
536	0\\
536.666666666667	0\\
537.333333333333	0\\
538	0\\
538.666666666667	0\\
539.333333333333	0\\
540	0\\
540.666666666667	0\\
541.333333333333	0\\
542	0\\
542.666666666667	0\\
543.333333333333	0\\
544	0\\
544.666666666667	0\\
545.333333333333	0\\
546	0\\
546.666666666667	0\\
547.333333333333	0\\
548	0\\
548.666666666667	0\\
549.333333333333	0\\
550	0\\
550.666666666667	0\\
551.333333333333	0\\
552	0\\
552.666666666667	0\\
553.333333333333	0\\
554	0\\
554.666666666667	0\\
555.333333333333	0\\
556	0\\
556.666666666667	0\\
557.333333333333	0\\
558	0\\
558.666666666667	0\\
559.333333333333	0\\
560	0\\
560.666666666667	0\\
561.333333333333	0\\
562	0\\
562.666666666667	0\\
563.333333333333	0\\
564	0\\
564.666666666667	0\\
565.333333333333	0\\
566	0\\
566.666666666667	0\\
567.333333333333	0\\
568	0\\
568.666666666667	0\\
569.333333333333	0\\
570	0\\
570.666666666667	0\\
571.333333333333	0\\
572	0\\
572.666666666667	0\\
573.333333333333	0\\
574	0\\
574.666666666667	0\\
575.333333333333	0\\
576	0\\
576.666666666667	0\\
577.333333333333	0\\
578	0\\
578.666666666667	0\\
579.333333333333	0\\
580	0\\
580.666666666667	0\\
581.333333333333	0\\
582	0\\
582.666666666667	0\\
583.333333333333	0\\
584	0\\
584.666666666667	0\\
585.333333333333	0\\
586	0\\
586.666666666667	0\\
587.333333333333	0\\
588	0\\
588.666666666667	0\\
589.333333333333	0\\
590	0\\
590.666666666667	0\\
591.333333333333	0\\
592	0\\
592.666666666667	0\\
593.333333333333	0\\
594	0\\
594.666666666667	0\\
595.333333333333	0\\
596	0\\
596.666666666667	0\\
597.333333333333	0\\
598	0\\
598.666666666667	0\\
599.333333333333	0\\
600	0\\
600.666666666667	0\\
601.333333333333	0\\
602	0\\
602.666666666667	0\\
603.333333333333	0\\
604	0\\
604.666666666667	0\\
605.333333333333	0\\
606	0\\
606.666666666667	0\\
607.333333333333	0\\
608	0\\
608.666666666667	0\\
609.333333333333	0\\
610	0\\
610.666666666667	0\\
611.333333333333	0\\
612	0\\
612.666666666667	0\\
613.333333333333	0\\
614	0\\
614.666666666667	0\\
615.333333333333	0\\
616	0\\
616.666666666667	0\\
617.333333333333	0\\
618	0\\
618.666666666667	0\\
619.333333333333	0\\
620	0\\
620.666666666667	0\\
621.333333333333	0\\
622	0\\
622.666666666667	0\\
623.333333333333	0\\
624	0\\
624.666666666667	0\\
625.333333333333	0\\
626	0\\
626.666666666667	0\\
627.333333333333	0\\
628	0\\
628.666666666667	0\\
629.333333333333	0\\
630	0\\
630.666666666667	0\\
631.333333333333	0\\
632	0\\
632.666666666667	0\\
633.333333333333	0\\
634	0\\
634.666666666667	0\\
635.333333333333	0\\
636	0\\
636.666666666667	0\\
637.333333333333	0\\
638	0\\
638.666666666667	0\\
639.333333333333	0\\
640	0\\
640.666666666667	0\\
641.333333333333	0\\
642	0\\
642.666666666667	0\\
643.333333333333	0\\
644	0\\
644.666666666667	0\\
645.333333333333	0\\
646	0\\
646.666666666667	0\\
647.333333333333	0\\
648	0\\
648.666666666667	0\\
649.333333333333	0\\
650	0\\
650.666666666667	0\\
651.333333333333	0\\
652	0\\
652.666666666667	0\\
653.333333333333	0\\
654	0\\
654.666666666667	0\\
655.333333333333	0\\
656	0\\
656.666666666667	0\\
657.333333333333	0\\
658	0\\
658.666666666667	0\\
659.333333333333	0\\
660	0\\
660.666666666667	0\\
661.333333333333	0\\
662	0\\
662.666666666667	0\\
663.333333333333	0\\
664	0\\
664.666666666667	0\\
665.333333333333	0\\
666	0\\
666.666666666667	0\\
667.333333333333	0\\
668	0\\
668.666666666667	0\\
669.333333333333	0\\
670	0\\
670.666666666667	0\\
671.333333333333	0\\
672	0\\
672.666666666667	0\\
673.333333333333	0\\
674	0\\
674.666666666667	0\\
675.333333333333	0\\
676	0\\
676.666666666667	0\\
677.333333333333	0\\
678	0\\
678.666666666667	0\\
679.333333333333	0\\
680	0\\
680.666666666667	0\\
681.333333333333	0\\
682	0\\
682.666666666667	0\\
683.333333333333	0\\
684	0\\
684.666666666667	0\\
685.333333333333	0\\
686	0\\
686.666666666667	0\\
687.333333333333	0\\
688	0\\
688.666666666667	0\\
689.333333333333	0\\
690	0\\
690.666666666667	0\\
691.333333333333	0\\
692	0\\
692.666666666667	0\\
693.333333333333	0\\
694	0\\
694.666666666667	0\\
695.333333333333	0\\
696	0\\
696.666666666667	0\\
697.333333333333	0\\
698	0\\
698.666666666667	0\\
699.333333333333	0\\
700	0\\
700.666666666667	0\\
701.333333333333	0\\
702	0\\
702.666666666667	0\\
703.333333333333	0\\
704	0\\
704.666666666667	0\\
705.333333333333	0\\
706	0\\
706.666666666667	0\\
707.333333333333	0\\
708	0\\
708.666666666667	0\\
709.333333333333	0\\
710	0\\
710.666666666667	0\\
711.333333333333	0\\
712	0\\
712.666666666667	0\\
713.333333333333	0\\
714	0\\
714.666666666667	0\\
715.333333333333	0\\
716	0\\
716.666666666667	0\\
717.333333333333	0\\
718	0\\
718.666666666667	0\\
719.333333333333	0\\
720	0\\
720.666666666667	0\\
721.333333333333	0\\
722	0\\
722.666666666667	0\\
723.333333333333	0\\
724	0\\
724.666666666667	0\\
725.333333333333	0\\
726	0\\
726.666666666667	0\\
727.333333333333	0\\
728	0\\
728.666666666667	0\\
729.333333333333	0\\
730	0\\
730.666666666667	0\\
731.333333333333	0\\
732	0\\
732.666666666667	0\\
733.333333333333	0\\
734	0\\
734.666666666667	0\\
735.333333333333	0\\
736	0\\
736.666666666667	0\\
737.333333333333	0\\
738	0\\
738.666666666667	0\\
739.333333333333	0\\
740	0\\
740.666666666667	0\\
741.333333333333	0\\
742	0\\
742.666666666667	0\\
743.333333333333	0\\
744	0\\
744.666666666667	0\\
745.333333333333	0\\
746	0\\
746.666666666667	0\\
747.333333333333	0\\
748	0\\
748.666666666667	0\\
749.333333333333	0\\
750	0\\
750.666666666667	0\\
751.333333333333	0\\
752	0\\
752.666666666667	0\\
753.333333333333	0\\
754	0\\
754.666666666667	0\\
755.333333333333	0\\
756	0\\
756.666666666667	0\\
757.333333333333	0\\
758	0\\
758.666666666667	0\\
759.333333333333	0\\
760	0\\
760.666666666667	0\\
761.333333333333	0\\
762	0\\
762.666666666667	0\\
763.333333333333	0\\
764	0\\
764.666666666667	0\\
765.333333333333	0\\
766	0\\
766.666666666667	0\\
767.333333333333	0\\
768	0\\
768.666666666667	0\\
769.333333333333	0\\
770	0\\
770.666666666667	0\\
771.333333333333	0\\
772	0\\
772.666666666667	0\\
773.333333333333	0\\
774	0\\
774.666666666667	0\\
775.333333333333	0\\
776	0\\
776.666666666667	0\\
777.333333333333	0\\
778	0\\
778.666666666667	0\\
779.333333333333	0\\
780	0\\
780.666666666667	0\\
781.333333333333	0\\
782	0\\
782.666666666667	0\\
783.333333333333	0\\
784	0\\
784.666666666667	0\\
785.333333333333	0\\
786	0\\
786.666666666667	0\\
787.333333333333	0\\
788	0\\
788.666666666667	0\\
789.333333333333	0\\
790	0\\
790.666666666667	0\\
791.333333333333	0\\
792	0\\
792.666666666667	0\\
793.333333333333	0\\
794	0\\
794.666666666667	0\\
795.333333333333	0\\
796	0\\
796.666666666667	0\\
797.333333333333	0\\
798	0\\
798.666666666667	0\\
799.333333333333	0\\
800	0\\
800.666666666667	0\\
801.333333333333	0\\
802	0\\
802.666666666667	0\\
803.333333333333	0\\
804	0\\
804.666666666667	0\\
805.333333333333	0\\
806	0\\
806.666666666667	0\\
807.333333333333	0\\
808	0\\
808.666666666667	0\\
809.333333333333	0\\
810	0\\
810.666666666667	0\\
811.333333333333	0\\
812	0\\
812.666666666667	0\\
813.333333333333	0\\
814	0\\
814.666666666667	0\\
815.333333333333	0\\
816	0\\
816.666666666667	0\\
817.333333333333	0\\
818	0\\
818.666666666667	0\\
819.333333333333	0\\
820	0\\
820.666666666667	0\\
821.333333333333	0\\
822	0\\
822.666666666667	0\\
823.333333333333	0\\
824	0\\
824.666666666667	0\\
825.333333333333	0\\
826	0\\
826.666666666667	0\\
827.333333333333	0\\
828	0\\
828.666666666667	0\\
829.333333333333	0\\
830	0\\
830.666666666667	0\\
831.333333333333	0\\
832	0\\
832.666666666667	0\\
833.333333333333	0\\
834	0\\
834.666666666667	0\\
835.333333333333	0\\
836	0\\
836.666666666667	0\\
837.333333333333	0\\
838	0\\
838.666666666667	0\\
839.333333333333	0\\
};
%\addlegendentry{Reference trajectory}

\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=4.6pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
140	0.3\\
};
%\addlegendentry{Obstacle}

\end{axis}

\begin{axis}[%
width=5.865cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=-40,
xmax=250,
xlabel style={font=\color{white!15!black}},
%xlabel={X (m)},
xlabel near ticks,
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Yaw (deg)},
ylabel near ticks,
ylabel shift = -6pt,
ticklabel style = {font=\small}, 
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.254480123519897	0.290885895490646\\
};
%\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%-26.739860534668	-0.0283115226775408\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%244.383483886719	0.21932952105999\\
%};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-87.9717178344727	-0.217659324407578\\
-87.3052368164063	-0.220447897911072\\
-86.6734313964844	-0.218858540058136\\
-86.0491790771484	-0.226509094238281\\
-85.4164352416992	-0.216240733861923\\
-84.7913131713867	-0.208433419466019\\
-84.1581802368164	-0.224798157811165\\
-83.5323867797852	-0.221832141280174\\
-82.8984146118164	-0.213416397571564\\
-82.2759780883789	-0.211491048336029\\
-81.6374130249023	-0.211302608251572\\
-81.0104370117188	-0.205146700143814\\
-80.3751525878906	-0.206132516264915\\
-79.7473449707031	-0.212325945496559\\
-79.1111526489258	-0.201316550374031\\
-78.4825057983398	-0.196333602070808\\
-77.8454132080078	-0.201594218611717\\
-77.2123107910156	-0.205030366778374\\
-76.578987121582	-0.197086587548256\\
-75.9490661621094	-0.194278851151466\\
-75.3113021850586	-0.199156507849693\\
-74.681266784668	-0.187728226184845\\
-74.0429840087891	-0.192013695836067\\
-73.4120407104492	-0.188683152198792\\
-72.7729949951172	-0.183398723602295\\
-72.141227722168	-0.170840993523598\\
-71.5015182495117	-0.177306354045868\\
-70.865592956543	-0.164318934082985\\
-70.2332229614258	-0.152063190937042\\
-69.6008529663086	-0.148418307304382\\
-68.9565277099609	-0.148405909538269\\
-68.323112487793	-0.146865159273148\\
-67.6818923950195	-0.138759285211563\\
-67.0444717407227	-0.146422624588013\\
-66.4026184082031	-0.131353989243507\\
-65.7727203369141	-0.126524478197098\\
-65.130615234375	-0.130263537168503\\
-64.4879150390625	-0.107750616967678\\
-63.8531303405762	-0.123725757002831\\
-63.2180938720703	-0.122755602002144\\
-62.5781364440918	-0.117832772433758\\
-61.9346313476563	-0.107863865792751\\
-61.2951622009277	-0.113038644194603\\
-60.6551246643066	-0.115390531718731\\
-60.0151252746582	-0.106595069169998\\
-59.3790092468262	-0.121011316776276\\
-58.7303581237793	-0.113480225205421\\
-58.0896492004395	-0.119328826665878\\
-57.4485855102539	-0.121568582952023\\
-56.8150596618652	-0.117429956793785\\
-56.1695671081543	-0.110294051468372\\
-55.5278244018555	-0.111221462488174\\
-54.8813552856445	-0.10255528986454\\
-54.2433738708496	-0.0972104370594025\\
-53.6014518737793	-0.0894651114940643\\
-52.9590873718262	-0.0839816257357597\\
-52.3130416870117	-0.0765906125307083\\
-51.6752090454102	-0.0749544724822044\\
-51.0330390930176	-0.0705250725150108\\
-50.3916358947754	-0.0623436868190765\\
-49.7543525695801	-0.0660140886902809\\
-49.108757019043	-0.0634257569909096\\
-48.4677352905273	-0.0547843389213085\\
-47.8309555053711	-0.0577953569591045\\
-47.1862106323242	-0.0528798475861549\\
-46.545783996582	-0.0563603043556213\\
-45.9014778137207	-0.0372538901865482\\
-45.2607879638672	-0.0628936439752579\\
-44.6205291748047	-0.0475776083767414\\
-43.9843215942383	-0.0468137860298157\\
-43.3395347595215	-0.0469277016818523\\
-42.7032775878906	-0.0422033853828907\\
-42.0592765808105	-0.0484819486737251\\
-41.4227867126465	-0.0428384691476822\\
-40.7790832519531	-0.0359075218439102\\
-40.1515426635742	-0.0548639409244061\\
-39.5038070678711	-0.0409226790070534\\
-38.8606986999512	-0.0445168502628803\\
-38.2257194519043	-0.0533803254365921\\
-37.5823402404785	-0.0523502677679062\\
-36.9475975036621	-0.0514541082084179\\
-36.3049545288086	-0.055474366992712\\
-35.6664848327637	-0.0474412776529789\\
-35.032054901123	-0.0499844960868359\\
-34.39697265625	-0.044900082051754\\
-33.7553024291992	-0.0514123514294624\\
-33.1132659912109	-0.0478921979665756\\
-32.4756202697754	-0.0527951531112194\\
-31.8378200531006	-0.0562375411391258\\
-31.2042655944824	-0.0713461861014366\\
-30.56276512146	-0.0640803277492523\\
-29.9291687011719	-0.0575799308717251\\
-29.2878341674805	-0.0535853244364262\\
-28.6545963287354	-0.0519991219043732\\
-28.017333984375	-0.0506305284798145\\
-27.3804016113281	-0.0426817312836647\\
-26.739860534668	-0.0283115226775408\\
-26.1033897399902	-0.0360236056149006\\
-25.4710941314697	-0.0181446969509125\\
-24.8390502929688	-0.0209769476205111\\
-24.203088760376	-0.0215607918798924\\
-23.5634803771973	-0.028637770563364\\
-22.9240245819092	-0.025706771761179\\
-22.2926807403564	-0.0252516288310289\\
-21.6541004180908	-0.0330132618546486\\
-21.0236740112305	-0.0389367341995239\\
-20.3897323608398	-0.0345522873103619\\
-19.7521820068359	-0.0395057313144207\\
-19.1188106536865	-0.0232828892767429\\
-18.4896430969238	-0.0257128532975912\\
-17.8570365905762	-0.00387317268177867\\
-17.2209377288818	0.00466795498505235\\
-16.5890522003174	0.00428894814103842\\
-15.9617443084717	0.0180871523916721\\
-15.3307790756226	0.0179292801767588\\
-14.7001457214355	0.0286459717899561\\
-14.0662975311279	0.0354606695473194\\
-13.4369840621948	0.0333087965846062\\
-12.8082332611084	0.050525076687336\\
-12.1842918395996	0.0536234527826309\\
-11.5569667816162	0.0646258816123009\\
-10.9302396774292	0.0907097309827805\\
-10.2966928482056	0.0873159915208817\\
-9.67903995513916	0.107009001076221\\
-9.04999446868896	0.12473676353693\\
-8.43307399749756	0.143857389688492\\
-7.80103397369385	0.141322806477547\\
-7.17718505859375	0.151956766843796\\
-6.55824184417725	0.157085806131363\\
-5.93599128723145	0.163775041699409\\
-5.31412601470947	0.18436124920845\\
-4.6892728805542	0.188364282250404\\
-4.07262086868286	0.184677585959435\\
-3.45246529579163	0.209303602576256\\
-2.82907819747925	0.219426304101944\\
-2.21400785446167	0.241049811244011\\
-1.59594976902008	0.256737500429153\\
-0.9785236120224	0.26968377828598\\
-0.361748218536377	0.271759957075119\\
0.254480123519897	0.290885895490646\\
0.870291233062744	0.299708157777786\\
1.48948860168457	0.313561916351318\\
2.10017132759094	0.321681022644043\\
2.71428918838501	0.3189857006073\\
3.32803750038147	0.348470151424408\\
3.94106197357178	0.263990968465805\\
4.55731391906738	0.131078198552132\\
5.16582822799683	-0.234648272395134\\
5.78122854232788	-0.555980503559113\\
6.3889274597168	-0.953267514705658\\
6.99684572219849	-1.31974172592163\\
7.616370677948	-1.6168966293335\\
8.22515773773193	-1.88320577144623\\
8.83846759796143	-2.05094051361084\\
9.45244598388672	-2.11338806152344\\
10.0713129043579	-2.12306356430054\\
10.6875	-2.04638648033142\\
11.3007831573486	-1.91506922245026\\
11.9188375473022	-1.73878610134125\\
12.5454654693604	-1.55394446849823\\
13.157696723938	-1.35610866546631\\
13.7789745330811	-1.1741054058075\\
14.4046564102173	-1.00061404705048\\
15.0277891159058	-0.859854102134705\\
15.6481227874756	-0.766016662120819\\
16.2768440246582	-0.69194096326828\\
16.9069652557373	-0.647895693778992\\
17.5265312194824	-0.619481861591339\\
18.1548938751221	-0.606048762798309\\
18.7887554168701	-0.606438219547272\\
19.4198017120361	-0.608024537563324\\
20.0476398468018	-0.606368720531464\\
20.6849040985107	-0.601157128810883\\
21.3153095245361	-0.573444366455078\\
21.954439163208	-0.562446236610413\\
22.5873489379883	-0.540484666824341\\
23.2253971099854	-0.499189436435699\\
23.8643608093262	-0.459250062704086\\
24.508508682251	-0.42659717798233\\
25.1537628173828	-0.385278344154358\\
25.7876148223877	-0.341595023870468\\
26.4382839202881	-0.310589373111725\\
27.0776233673096	-0.266391396522522\\
27.7173099517822	-0.245524778962135\\
28.3693523406982	-0.215880364179611\\
29.0098686218262	-0.179275631904602\\
29.6549339294434	-0.168358758091927\\
30.3004016876221	-0.149820938706398\\
30.9419822692871	-0.127576142549515\\
31.5920104980469	-0.113148145377636\\
32.2343864440918	-0.109832122921944\\
32.8845596313477	-0.089558482170105\\
33.5306091308594	-0.0650050789117813\\
34.1728401184082	-0.0577965117990971\\
34.8228645324707	-0.0451791360974312\\
35.4687843322754	-0.0336200669407845\\
36.1186370849609	-0.00632413569837809\\
36.7603378295898	0.0115892169997096\\
37.406177520752	0.0255780890583992\\
38.0522842407227	0.0363137423992157\\
38.6939277648926	0.0536869652569294\\
39.3435211181641	0.0593314804136753\\
39.9933853149414	0.0684112682938576\\
40.6346282958984	0.0740467980504036\\
41.2797889709473	0.0871049389243126\\
41.9249382019043	0.090350978076458\\
42.5699653625488	0.105780713260174\\
43.2149963378906	0.105316549539566\\
43.8601417541504	0.0959104299545288\\
44.5089225769043	0.0962067767977715\\
45.1495628356934	0.110136218369007\\
45.7946472167969	0.110148519277573\\
46.443302154541	0.112633317708969\\
47.0796279907227	0.100712172687054\\
47.7323608398438	0.104393795132637\\
48.3725509643555	0.0991408973932266\\
49.0127105712891	0.113495245575905\\
49.6610679626465	0.0981964617967606\\
50.3049087524414	0.0967138409614563\\
50.9526863098145	0.0912759825587273\\
51.5927238464355	0.109565258026123\\
52.2364845275879	0.0897088125348091\\
52.8841896057129	0.102516800165176\\
53.5201377868652	0.104490719735622\\
54.1677398681641	0.0894134715199471\\
54.8072166442871	0.0908874869346619\\
55.458984375	0.0979253128170967\\
56.0942611694336	0.0900262594223022\\
56.7414665222168	0.0868038460612297\\
57.3847427368164	0.0856602340936661\\
58.0279273986816	0.0828438103199005\\
58.6712379455566	0.0792610123753548\\
59.3188552856445	0.0832640826702118\\
59.9624214172363	0.0903932377696037\\
60.601978302002	0.0810127109289169\\
61.2460136413574	0.0785574540495873\\
61.8935279846191	0.0779185220599174\\
62.5330009460449	0.0729412212967873\\
63.1768760681152	0.0764079466462135\\
63.824577331543	0.0748075172305107\\
64.4641723632813	0.0754803419113159\\
65.1080322265625	0.0690016150474548\\
65.7553939819336	0.0737079605460167\\
66.3905792236328	0.0641636624932289\\
67.0381164550781	0.0800729468464851\\
67.6813125610352	0.0751134231686592\\
68.3284149169922	0.0735383108258247\\
68.9675903320313	0.0766869634389877\\
69.6105499267578	0.082310862839222\\
70.2534484863281	0.0682864710688591\\
70.8923721313477	0.0806452557444572\\
71.5393142700195	0.0866538509726524\\
72.1861877441406	0.0756299719214439\\
72.8251190185547	0.0796268433332443\\
73.467903137207	0.0823264494538307\\
74.1107482910156	0.0764783397316933\\
74.7574920654297	0.0925645977258682\\
75.3962020874023	0.0856958031654358\\
76.0427627563477	0.08137097209692\\
76.6813049316406	0.0902003943920135\\
77.3280181884766	0.0939554274082184\\
77.9668807983398	0.103565372526646\\
78.6138458251953	0.097373254597187\\
79.248649597168	0.110536240041256\\
79.8954925537109	0.112850613892078\\
80.5384140014648	0.122089490294456\\
81.1852111816406	0.121214389801025\\
81.823860168457	0.125038862228394\\
82.4665832519531	0.126525402069092\\
83.1132202148438	0.132520616054535\\
83.7478485107422	0.122228309512138\\
84.3988265991211	0.123642474412918\\
85.0415344238281	0.122346073389053\\
85.6840133666992	0.118785008788109\\
86.3264465332031	0.113112650811672\\
86.9609375	0.114635735750198\\
87.6115112304688	0.110872998833656\\
88.2541427612305	0.105722151696682\\
88.8927764892578	0.106063961982727\\
89.5393753051758	0.0992790386080742\\
90.178092956543	0.113002732396126\\
90.8208389282227	0.109825693070889\\
91.4674987792969	0.120875611901283\\
92.1064834594727	0.108581647276878\\
92.7493515014648	0.117559306323528\\
93.396110534668	0.110245510935783\\
94.0394592285156	0.120284393429756\\
94.6822891235352	0.124322220683098\\
95.3209381103516	0.11539875715971\\
95.9678649902344	0.118957713246346\\
96.6064453125	0.119974046945572\\
97.2489242553711	0.128325462341309\\
97.8956985473633	0.11929427832365\\
98.5340805053711	0.120445974171162\\
99.1804122924805	0.117825016379356\\
99.8227005004883	0.124219559133053\\
100.464706420898	0.113463155925274\\
101.106719970703	0.111245721578598\\
101.752822875977	0.105615481734276\\
102.386909484863	0.0983825847506523\\
103.02897644043	0.105063036084175\\
103.671165466309	0.0857327356934547\\
104.317329406738	0.0760689228773117\\
104.954971313477	0.123661004006863\\
105.600494384766	0.35180801153183\\
106.245719909668	0.770778775215149\\
106.878402709961	1.46623063087463\\
107.525688171387	2.40822505950928\\
108.163581848145	3.48065686225891\\
108.788101196289	4.67443704605103\\
109.42862701416	6.00369691848755\\
110.05989074707	7.22749996185303\\
110.689292907715	8.49322700500488\\
111.312339782715	9.68334579467773\\
111.945678710938	10.7892169952393\\
112.569732666016	11.8072671890259\\
113.184989929199	12.6668300628662\\
113.810935974121	13.4045724868774\\
114.432609558105	13.9274387359619\\
115.058952331543	14.2287654876709\\
115.674613952637	14.3030443191528\\
116.299415588379	14.1250524520874\\
116.933906555176	13.7358913421631\\
117.554832458496	13.1522331237793\\
118.185668945313	12.3925199508667\\
118.821571350098	11.6754007339478\\
119.455902099609	10.8395729064941\\
120.090400695801	10.1824083328247\\
120.731391906738	9.39330959320068\\
121.369552612305	8.69390106201172\\
122.00464630127	8.06856060028076\\
122.644790649414	7.5422625541687\\
123.290168762207	7.08334302902222\\
123.92472076416	6.5889573097229\\
124.576591491699	6.1581335067749\\
125.221015930176	5.72746753692627\\
125.86190032959	5.37874841690063\\
126.508071899414	5.041983127594\\
127.15389251709	4.73159742355347\\
127.796180725098	4.46231365203857\\
128.443542480469	4.22228050231934\\
129.094009399414	4.01056385040283\\
129.740493774414	3.82598781585693\\
130.387969970703	3.6734619140625\\
131.038528442383	3.50314569473267\\
131.68083190918	3.36692404747009\\
132.331756591797	3.20709919929504\\
132.977966308594	3.0849609375\\
133.623809814453	2.92789626121521\\
134.265747070313	2.78161025047302\\
134.911346435547	2.62288308143616\\
135.552780151367	2.48332524299622\\
136.20573425293	2.35125803947449\\
136.84294128418	2.19617509841919\\
137.496307373047	2.04455423355103\\
138.141006469727	1.93384349346161\\
138.78564453125	1.80502104759216\\
139.430160522461	1.68319571018219\\
140.074066162109	1.57867729663849\\
140.714324951172	1.46956360340118\\
141.354476928711	1.36821734905243\\
142.001480102539	1.28335869312286\\
142.649108886719	1.19039356708527\\
143.284774780273	1.10448086261749\\
143.931579589844	1.02737843990326\\
144.578903198242	0.938696324825287\\
145.222137451172	0.86263245344162\\
145.864654541016	0.724994599819183\\
146.507553100586	0.460890829563141\\
147.145965576172	0.00761834718286991\\
147.786804199219	-0.726154506206512\\
148.42707824707	-1.59362399578094\\
149.069778442383	-2.63888168334961\\
149.697967529297	-3.73928070068359\\
150.340148925781	-4.96600866317749\\
150.972229003906	-6.27640867233276\\
151.601135253906	-7.52264308929443\\
152.228012084961	-8.75845623016357\\
152.852874755859	-9.87995529174805\\
153.471343994141	-10.938422203064\\
154.089141845703	-11.8586530685425\\
154.714065551758	-12.6413993835449\\
155.338012695313	-13.244176864624\\
155.954483032227	-13.6518726348877\\
156.572006225586	-13.8479232788086\\
157.197998046875	-13.8077020645142\\
157.826110839844	-13.5714464187622\\
158.447799682617	-13.1923942565918\\
159.079284667969	-12.5811529159546\\
159.709823608398	-11.8062229156494\\
160.342086791992	-10.9186773300171\\
160.972137451172	-10.0313158035278\\
161.611877441406	-9.15843200683594\\
162.244369506836	-8.34178066253662\\
162.886077880859	-7.56603240966797\\
163.521072387695	-6.87874460220337\\
164.160537719727	-6.2700982093811\\
164.804748535156	-5.75043392181396\\
165.445831298828	-5.31662893295288\\
166.08349609375	-4.96062660217285\\
166.72541809082	-4.66394233703613\\
167.364166259766	-4.43474674224854\\
168.015151977539	-4.26353597640991\\
168.653961181641	-4.12091779708862\\
169.301391601563	-3.9976212978363\\
169.944854736328	-3.89160513877869\\
170.587951660156	-3.77417755126953\\
171.227340698242	-3.64521598815918\\
171.874420166016	-3.51360392570496\\
172.512939453125	-3.34751009941101\\
173.16015625	-3.1651291847229\\
173.803497314453	-2.97541975975037\\
174.446228027344	-2.75378465652466\\
175.085250854492	-2.55467748641968\\
175.732345581055	-2.35933065414429\\
176.374435424805	-2.15784692764282\\
177.01318359375	-1.98587942123413\\
177.65592956543	-1.83851778507233\\
178.301605224609	-1.69353199005127\\
178.940368652344	-1.59285199642181\\
179.587188720703	-1.48380553722382\\
180.225341796875	-1.3739709854126\\
180.872329711914	-1.30234456062317\\
181.511657714844	-1.2144011259079\\
182.158462524414	-1.1267272233963\\
182.797515869141	-1.05453383922577\\
183.444839477539	-0.962906956672668\\
184.087539672852	-0.86245059967041\\
184.730575561523	-0.779611170291901\\
185.373962402344	-0.678832590579987\\
186.017227172852	-0.590256869792938\\
186.664566040039	-0.523439586162567\\
187.299865722656	-0.445807665586472\\
187.947204589844	-0.372478485107422\\
188.594390869141	-0.327969878911972\\
189.229629516602	-0.265896558761597\\
189.880859375	-0.212883904576302\\
190.515823364258	-0.198614060878754\\
191.162750244141	-0.143617212772369\\
191.801345825195	-0.110748536884785\\
192.455947875977	-0.103220574557781\\
193.086318969727	-0.0834338068962097\\
193.736679077148	-0.0637582987546921\\
194.374938964844	-0.0496931783854961\\
195.017501831055	-0.034540668129921\\
195.659927368164	-0.010524719953537\\
196.302291870117	-0.0089101530611515\\
196.948669433594	-0.0138477981090546\\
197.586853027344	0.0154225043952465\\
198.224807739258	0.00964575260877609\\
198.870849609375	0.0102612124755979\\
199.512634277344	0.0365308709442616\\
200.15055847168	0.0349731780588627\\
200.796478271484	0.0591325983405113\\
201.441909790039	0.0619903765618801\\
202.075546264648	0.0576037131249905\\
202.721176147461	0.06674475222826\\
203.362564086914	0.0725046172738075\\
204.004135131836	0.0674881637096405\\
204.645812988281	0.079290047287941\\
205.291351318359	0.082215927541256\\
205.928771972656	0.092387467622757\\
206.57829284668	0.0818309411406517\\
207.207656860352	0.108219183981419\\
207.849273681641	0.111075662076473\\
208.498977661133	0.126216128468513\\
209.140518188477	0.131407916545868\\
209.777984619141	0.14102591574192\\
210.415191650391	0.147671088576317\\
211.064483642578	0.139534488320351\\
211.705703735352	0.161015018820763\\
212.338714599609	0.142666727304459\\
212.98779296875	0.151116847991943\\
213.624801635742	0.149834349751472\\
214.265975952148	0.132991969585419\\
214.919021606445	0.142564788460732\\
215.547943115234	0.139440923929215\\
216.188934326172	0.132993578910828\\
216.841857910156	0.127447083592415\\
217.474945068359	0.12476472556591\\
218.107986450195	0.115030579268932\\
218.752883911133	0.128172293305397\\
219.397872924805	0.128637492656708\\
220.034912109375	0.121504135429859\\
220.679885864258	0.149543672800064\\
221.324966430664	0.143060088157654\\
221.962005615234	0.143870279192924\\
222.598937988281	0.147236064076424\\
223.251876831055	0.144827350974083\\
223.880935668945	0.136960655450821\\
224.526092529297	0.146474093198776\\
225.163131713867	0.132411375641823\\
225.808258056641	0.124582752585411\\
226.445220947266	0.124415054917336\\
227.086044311523	0.119588904082775\\
227.731002807617	0.113606594502926\\
228.372100830078	0.117378816008568\\
229.009124755859	0.113824047148228\\
229.654113769531	0.119487330317497\\
230.290908813477	0.127193078398705\\
230.927719116211	0.116100244224071\\
231.572448730469	0.118623651564121\\
232.216842651367	0.123873665928841\\
232.849517822266	0.12719514966011\\
233.506393432617	0.122743830084801\\
234.135238647461	0.123890690505505\\
234.780029296875	0.128349527716637\\
235.42106628418	0.120776526629925\\
236.061767578125	0.144371509552002\\
236.702545166016	0.149942547082901\\
237.351181030273	0.150343507528305\\
237.991943359375	0.158199355006218\\
238.624755859375	0.168302044272423\\
239.261444091797	0.164364203810692\\
239.906112670898	0.182547017931938\\
240.542678833008	0.178558722138405\\
241.18293762207	0.171212568879128\\
241.831024169922	0.323280066251755\\
242.46711730957	0.230331897735596\\
243.107284545898	0.202376022934914\\
243.755187988281	0.218300849199295\\
244.383483886719	0.21932952105999\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2.66666666666667	0\\
3.33333333333333	0\\
4	0\\
4.66666666666667	0\\
5.33333333333333	0\\
6	0\\
6.66666666666667	0\\
7.33333333333333	0\\
8	0\\
8.66666666666667	0\\
9.33333333333333	0\\
10	0\\
10.6666666666667	0\\
11.3333333333333	0\\
12	0\\
12.6666666666667	0\\
13.3333333333333	0\\
14	0\\
14.6666666666667	0\\
15.3333333333333	0\\
16	0\\
16.6666666666667	0\\
17.3333333333333	0\\
18	0\\
18.6666666666667	0\\
19.3333333333333	0\\
20	0\\
20.6666666666667	0\\
21.3333333333333	0\\
22	0\\
22.6666666666667	0\\
23.3333333333333	0\\
24	0\\
24.6666666666667	0\\
25.3333333333333	0\\
26	0\\
26.6666666666667	0\\
27.3333333333333	0\\
28	0\\
28.6666666666667	0\\
29.3333333333333	0\\
30	0\\
30.6666666666667	0\\
31.3333333333333	0\\
32	0\\
32.6666666666667	0\\
33.3333333333333	0\\
34	0\\
34.6666666666667	0\\
35.3333333333333	0\\
36	0\\
36.6666666666667	0\\
37.3333333333333	0\\
38	0\\
38.6666666666667	0\\
39.3333333333333	0\\
40	0\\
40.6666666666667	0\\
41.3333333333333	0\\
42	0\\
42.6666666666667	0\\
43.3333333333333	0\\
44	0\\
44.6666666666667	0\\
45.3333333333333	0\\
46	0\\
46.6666666666667	0\\
47.3333333333333	0\\
48	0\\
48.6666666666667	0\\
49.3333333333333	0\\
50	0\\
50.6666666666667	0\\
51.3333333333333	0\\
52	0\\
52.6666666666667	0\\
53.3333333333333	0\\
54	0\\
54.6666666666667	0\\
55.3333333333333	0\\
56	0\\
56.6666666666667	0\\
57.3333333333333	0\\
58	0\\
58.6666666666667	0\\
59.3333333333333	0\\
60	0\\
60.6666666666667	0\\
61.3333333333333	0\\
62	0\\
62.6666666666667	0\\
63.3333333333333	0\\
64	0\\
64.6666666666667	0\\
65.3333333333333	0\\
66	0\\
66.6666666666667	0\\
67.3333333333333	0\\
68	0\\
68.6666666666667	0\\
69.3333333333333	0\\
70	0\\
70.6666666666667	0\\
71.3333333333333	0\\
72	0\\
72.6666666666667	0\\
73.3333333333333	0\\
74	0\\
74.6666666666667	0\\
75.3333333333333	0\\
76	0\\
76.6666666666667	0\\
77.3333333333333	0\\
78	0\\
78.6666666666667	0\\
79.3333333333333	0\\
80	0\\
80.6666666666667	0\\
81.3333333333333	0\\
82	0\\
82.6666666666667	0\\
83.3333333333333	0\\
84	0\\
84.6666666666667	0\\
85.3333333333333	0\\
86	0\\
86.6666666666667	0\\
87.3333333333333	0\\
88	0\\
88.6666666666667	0\\
89.3333333333333	0\\
90	0\\
90.6666666666667	0\\
91.3333333333333	0\\
92	0\\
92.6666666666667	0\\
93.3333333333333	0\\
94	0\\
94.6666666666667	0\\
95.3333333333333	0\\
96	0\\
96.6666666666667	0\\
97.3333333333333	0\\
98	0\\
98.6666666666667	0\\
99.3333333333333	0\\
100	0\\
100.666666666667	0\\
101.333333333333	0\\
102	0\\
102.666666666667	0\\
103.333333333333	0\\
104	0\\
104.666666666667	0\\
105.333333333333	0\\
106	0\\
106.666666666667	0\\
107.333333333333	0\\
108	0\\
108.666666666667	0\\
109.333333333333	0\\
110	0\\
110.666666666667	0\\
111.333333333333	0\\
112	0\\
112.666666666667	0\\
113.333333333333	0\\
114	0\\
114.666666666667	0\\
115.333333333333	0\\
116	0\\
116.666666666667	0\\
117.333333333333	0\\
118	0\\
118.666666666667	0\\
119.333333333333	0\\
120	0\\
120.666666666667	0\\
121.333333333333	0\\
122	0\\
122.666666666667	0\\
123.333333333333	0\\
124	0\\
124.666666666667	0\\
125.333333333333	0\\
126	0\\
126.666666666667	0\\
127.333333333333	0\\
128	0\\
128.666666666667	0\\
129.333333333333	0\\
130	0\\
130.666666666667	0\\
131.333333333333	0\\
132	0\\
132.666666666667	0\\
133.333333333333	0\\
134	0\\
134.666666666667	0\\
135.333333333333	0\\
136	0\\
136.666666666667	0\\
137.333333333333	0\\
138	0\\
138.666666666667	0\\
139.333333333333	0\\
140	0\\
140.666666666667	0\\
141.333333333333	0\\
142	0\\
142.666666666667	0\\
143.333333333333	0\\
144	0\\
144.666666666667	0\\
145.333333333333	0\\
146	0\\
146.666666666667	0\\
147.333333333333	0\\
148	0\\
148.666666666667	0\\
149.333333333333	0\\
150	0\\
150.666666666667	0\\
151.333333333333	0\\
152	0\\
152.666666666667	0\\
153.333333333333	0\\
154	0\\
154.666666666667	0\\
155.333333333333	0\\
156	0\\
156.666666666667	0\\
157.333333333333	0\\
158	0\\
158.666666666667	0\\
159.333333333333	0\\
160	0\\
160.666666666667	0\\
161.333333333333	0\\
162	0\\
162.666666666667	0\\
163.333333333333	0\\
164	0\\
164.666666666667	0\\
165.333333333333	0\\
166	0\\
166.666666666667	0\\
167.333333333333	0\\
168	0\\
168.666666666667	0\\
169.333333333333	0\\
170	0\\
170.666666666667	0\\
171.333333333333	0\\
172	0\\
172.666666666667	0\\
173.333333333333	0\\
174	0\\
174.666666666667	0\\
175.333333333333	0\\
176	0\\
176.666666666667	0\\
177.333333333333	0\\
178	0\\
178.666666666667	0\\
179.333333333333	0\\
180	0\\
180.666666666667	0\\
181.333333333333	0\\
182	0\\
182.666666666667	0\\
183.333333333333	0\\
184	0\\
184.666666666667	0\\
185.333333333333	0\\
186	0\\
186.666666666667	0\\
187.333333333333	0\\
188	0\\
188.666666666667	0\\
189.333333333333	0\\
190	0\\
190.666666666667	0\\
191.333333333333	0\\
192	0\\
192.666666666667	0\\
193.333333333333	0\\
194	0\\
194.666666666667	0\\
195.333333333333	0\\
196	0\\
196.666666666667	0\\
197.333333333333	0\\
198	0\\
198.666666666667	0\\
199.333333333333	0\\
200	0\\
200.666666666667	0\\
201.333333333333	0\\
202	0\\
202.666666666667	0\\
203.333333333333	0\\
204	0\\
204.666666666667	0\\
205.333333333333	0\\
206	0\\
206.666666666667	0\\
207.333333333333	0\\
208	0\\
208.666666666667	0\\
209.333333333333	0\\
210	0\\
210.666666666667	0\\
211.333333333333	0\\
212	0\\
212.666666666667	0\\
213.333333333333	0\\
214	0\\
214.666666666667	0\\
215.333333333333	0\\
216	0\\
216.666666666667	0\\
217.333333333333	0\\
218	0\\
218.666666666667	0\\
219.333333333333	0\\
220	0\\
220.666666666667	0\\
221.333333333333	0\\
222	0\\
222.666666666667	0\\
223.333333333333	0\\
224	0\\
224.666666666667	0\\
225.333333333333	0\\
226	0\\
226.666666666667	0\\
227.333333333333	0\\
228	0\\
228.666666666667	0\\
229.333333333333	0\\
230	0\\
230.666666666667	0\\
231.333333333333	0\\
232	0\\
232.666666666667	0\\
233.333333333333	0\\
234	0\\
234.666666666667	0\\
235.333333333333	0\\
236	0\\
236.666666666667	0\\
237.333333333333	0\\
238	0\\
238.666666666667	0\\
239.333333333333	0\\
240	0\\
240.666666666667	0\\
241.333333333333	0\\
242	0\\
242.666666666667	0\\
243.333333333333	0\\
244	0\\
244.666666666667	0\\
245.333333333333	0\\
246	0\\
246.666666666667	0\\
247.333333333333	0\\
248	0\\
248.666666666667	0\\
249.333333333333	0\\
250	0\\
250.666666666667	0\\
251.333333333333	0\\
252	0\\
252.666666666667	0\\
253.333333333333	0\\
254	0\\
254.666666666667	0\\
255.333333333333	0\\
256	0\\
256.666666666667	0\\
257.333333333333	0\\
258	0\\
258.666666666667	0\\
259.333333333333	0\\
260	0\\
260.666666666667	0\\
261.333333333333	0\\
262	0\\
262.666666666667	0\\
263.333333333333	0\\
264	0\\
264.666666666667	0\\
265.333333333333	0\\
266	0\\
266.666666666667	0\\
267.333333333333	0\\
268	0\\
268.666666666667	0\\
269.333333333333	0\\
270	0\\
270.666666666667	0\\
271.333333333333	0\\
272	0\\
272.666666666667	0\\
273.333333333333	0\\
274	0\\
274.666666666667	0\\
275.333333333333	0\\
276	0\\
276.666666666667	0\\
277.333333333333	0\\
278	0\\
278.666666666667	0\\
279.333333333333	0\\
280	0\\
280.666666666667	0\\
281.333333333333	0\\
282	0\\
282.666666666667	0\\
283.333333333333	0\\
284	0\\
284.666666666667	0\\
285.333333333333	0\\
286	0\\
286.666666666667	0\\
287.333333333333	0\\
288	0\\
288.666666666667	0\\
289.333333333333	0\\
290	0\\
290.666666666667	0\\
291.333333333333	0\\
292	0\\
292.666666666667	0\\
293.333333333333	0\\
294	0\\
294.666666666667	0\\
295.333333333333	0\\
296	0\\
296.666666666667	0\\
297.333333333333	0\\
298	0\\
298.666666666667	0\\
299.333333333333	0\\
300	0\\
300.666666666667	0\\
301.333333333333	0\\
302	0\\
302.666666666667	0\\
303.333333333333	0\\
304	0\\
304.666666666667	0\\
305.333333333333	0\\
306	0\\
306.666666666667	0\\
307.333333333333	0\\
308	0\\
308.666666666667	0\\
309.333333333333	0\\
310	0\\
310.666666666667	0\\
311.333333333333	0\\
312	0\\
312.666666666667	0\\
313.333333333333	0\\
314	0\\
314.666666666667	0\\
315.333333333333	0\\
316	0\\
316.666666666667	0\\
317.333333333333	0\\
318	0\\
318.666666666667	0\\
319.333333333333	0\\
320	0\\
320.666666666667	0\\
321.333333333333	0\\
322	0\\
322.666666666667	0\\
323.333333333333	0\\
324	0\\
324.666666666667	0\\
325.333333333333	0\\
326	0\\
326.666666666667	0\\
327.333333333333	0\\
328	0\\
328.666666666667	0\\
329.333333333333	0\\
330	0\\
330.666666666667	0\\
331.333333333333	0\\
332	0\\
332.666666666667	0\\
333.333333333333	0\\
334	0\\
334.666666666667	0\\
335.333333333333	0\\
336	0\\
336.666666666667	0\\
337.333333333333	0\\
338	0\\
338.666666666667	0\\
339.333333333333	0\\
340	0\\
340.666666666667	0\\
341.333333333333	0\\
342	0\\
342.666666666667	0\\
343.333333333333	0\\
344	0\\
344.666666666667	0\\
345.333333333333	0\\
346	0\\
346.666666666667	0\\
347.333333333333	0\\
348	0\\
348.666666666667	0\\
349.333333333333	0\\
350	0\\
350.666666666667	0\\
351.333333333333	0\\
352	0\\
352.666666666667	0\\
353.333333333333	0\\
354	0\\
354.666666666667	0\\
355.333333333333	0\\
356	0\\
356.666666666667	0\\
357.333333333333	0\\
358	0\\
358.666666666667	0\\
359.333333333333	0\\
360	0\\
360.666666666667	0\\
361.333333333333	0\\
362	0\\
362.666666666667	0\\
363.333333333333	0\\
364	0\\
364.666666666667	0\\
365.333333333333	0\\
366	0\\
366.666666666667	0\\
367.333333333333	0\\
368	0\\
368.666666666667	0\\
369.333333333333	0\\
370	0\\
370.666666666667	0\\
371.333333333333	0\\
372	0\\
372.666666666667	0\\
373.333333333333	0\\
374	0\\
374.666666666667	0\\
375.333333333333	0\\
376	0\\
376.666666666667	0\\
377.333333333333	0\\
378	0\\
378.666666666667	0\\
379.333333333333	0\\
380	0\\
380.666666666667	0\\
381.333333333333	0\\
382	0\\
382.666666666667	0\\
383.333333333333	0\\
384	0\\
384.666666666667	0\\
385.333333333333	0\\
386	0\\
386.666666666667	0\\
387.333333333333	0\\
388	0\\
388.666666666667	0\\
389.333333333333	0\\
390	0\\
390.666666666667	0\\
391.333333333333	0\\
392	0\\
392.666666666667	0\\
393.333333333333	0\\
394	0\\
394.666666666667	0\\
395.333333333333	0\\
396	0\\
396.666666666667	0\\
397.333333333333	0\\
398	0\\
398.666666666667	0\\
399.333333333333	0\\
400	0\\
400.666666666667	0\\
401.333333333333	0\\
402	0\\
402.666666666667	0\\
403.333333333333	0\\
404	0\\
404.666666666667	0\\
405.333333333333	0\\
406	0\\
406.666666666667	0\\
407.333333333333	0\\
408	0\\
408.666666666667	0\\
409.333333333333	0\\
410	0\\
410.666666666667	0\\
411.333333333333	0\\
412	0\\
412.666666666667	0\\
413.333333333333	0\\
414	0\\
414.666666666667	0\\
415.333333333333	0\\
416	0\\
416.666666666667	0\\
417.333333333333	0\\
418	0\\
418.666666666667	0\\
419.333333333333	0\\
420	0\\
420.666666666667	0\\
421.333333333333	0\\
422	0\\
422.666666666667	0\\
423.333333333333	0\\
424	0\\
424.666666666667	0\\
425.333333333333	0\\
426	0\\
426.666666666667	0\\
427.333333333333	0\\
428	0\\
428.666666666667	0\\
429.333333333333	0\\
430	0\\
430.666666666667	0\\
431.333333333333	0\\
432	0\\
432.666666666667	0\\
433.333333333333	0\\
434	0\\
434.666666666667	0\\
435.333333333333	0\\
436	0\\
436.666666666667	0\\
437.333333333333	0\\
438	0\\
438.666666666667	0\\
439.333333333333	0\\
440	0\\
440.666666666667	0\\
441.333333333333	0\\
442	0\\
442.666666666667	0\\
443.333333333333	0\\
444	0\\
444.666666666667	0\\
445.333333333333	0\\
446	0\\
446.666666666667	0\\
447.333333333333	0\\
448	0\\
448.666666666667	0\\
449.333333333333	0\\
450	0\\
450.666666666667	0\\
451.333333333333	0\\
452	0\\
452.666666666667	0\\
453.333333333333	0\\
454	0\\
454.666666666667	0\\
455.333333333333	0\\
456	0\\
456.666666666667	0\\
457.333333333333	0\\
458	0\\
458.666666666667	0\\
459.333333333333	0\\
460	0\\
460.666666666667	0\\
461.333333333333	0\\
462	0\\
462.666666666667	0\\
463.333333333333	0\\
464	0\\
464.666666666667	0\\
465.333333333333	0\\
466	0\\
466.666666666667	0\\
467.333333333333	0\\
468	0\\
468.666666666667	0\\
469.333333333333	0\\
470	0\\
470.666666666667	0\\
471.333333333333	0\\
472	0\\
472.666666666667	0\\
473.333333333333	0\\
474	0\\
474.666666666667	0\\
475.333333333333	0\\
476	0\\
476.666666666667	0\\
477.333333333333	0\\
478	0\\
478.666666666667	0\\
479.333333333333	0\\
480	0\\
480.666666666667	0\\
481.333333333333	0\\
482	0\\
482.666666666667	0\\
483.333333333333	0\\
484	0\\
484.666666666667	0\\
485.333333333333	0\\
486	0\\
486.666666666667	0\\
487.333333333333	0\\
488	0\\
488.666666666667	0\\
489.333333333333	0\\
490	0\\
490.666666666667	0\\
491.333333333333	0\\
492	0\\
492.666666666667	0\\
493.333333333333	0\\
494	0\\
494.666666666667	0\\
495.333333333333	0\\
496	0\\
496.666666666667	0\\
497.333333333333	0\\
498	0\\
498.666666666667	0\\
499.333333333333	0\\
500	0\\
500.666666666667	0\\
501.333333333333	0\\
502	0\\
502.666666666667	0\\
503.333333333333	0\\
504	0\\
504.666666666667	0\\
505.333333333333	0\\
506	0\\
506.666666666667	0\\
507.333333333333	0\\
508	0\\
508.666666666667	0\\
509.333333333333	0\\
510	0\\
510.666666666667	0\\
511.333333333333	0\\
512	0\\
512.666666666667	0\\
513.333333333333	0\\
514	0\\
514.666666666667	0\\
515.333333333333	0\\
516	0\\
516.666666666667	0\\
517.333333333333	0\\
518	0\\
518.666666666667	0\\
519.333333333333	0\\
520	0\\
520.666666666667	0\\
521.333333333333	0\\
522	0\\
522.666666666667	0\\
523.333333333333	0\\
524	0\\
524.666666666667	0\\
525.333333333333	0\\
526	0\\
526.666666666667	0\\
527.333333333333	0\\
528	0\\
528.666666666667	0\\
529.333333333333	0\\
530	0\\
530.666666666667	0\\
531.333333333333	0\\
532	0\\
532.666666666667	0\\
533.333333333333	0\\
534	0\\
534.666666666667	0\\
535.333333333333	0\\
536	0\\
536.666666666667	0\\
537.333333333333	0\\
538	0\\
538.666666666667	0\\
539.333333333333	0\\
540	0\\
540.666666666667	0\\
541.333333333333	0\\
542	0\\
542.666666666667	0\\
543.333333333333	0\\
544	0\\
544.666666666667	0\\
545.333333333333	0\\
546	0\\
546.666666666667	0\\
547.333333333333	0\\
548	0\\
548.666666666667	0\\
549.333333333333	0\\
550	0\\
550.666666666667	0\\
551.333333333333	0\\
552	0\\
552.666666666667	0\\
553.333333333333	0\\
554	0\\
554.666666666667	0\\
555.333333333333	0\\
556	0\\
556.666666666667	0\\
557.333333333333	0\\
558	0\\
558.666666666667	0\\
559.333333333333	0\\
560	0\\
560.666666666667	0\\
561.333333333333	0\\
562	0\\
562.666666666667	0\\
563.333333333333	0\\
564	0\\
564.666666666667	0\\
565.333333333333	0\\
566	0\\
566.666666666667	0\\
567.333333333333	0\\
568	0\\
568.666666666667	0\\
569.333333333333	0\\
570	0\\
570.666666666667	0\\
571.333333333333	0\\
572	0\\
572.666666666667	0\\
573.333333333333	0\\
574	0\\
574.666666666667	0\\
575.333333333333	0\\
576	0\\
576.666666666667	0\\
577.333333333333	0\\
578	0\\
578.666666666667	0\\
579.333333333333	0\\
580	0\\
580.666666666667	0\\
581.333333333333	0\\
582	0\\
582.666666666667	0\\
583.333333333333	0\\
584	0\\
584.666666666667	0\\
585.333333333333	0\\
586	0\\
586.666666666667	0\\
587.333333333333	0\\
588	0\\
588.666666666667	0\\
589.333333333333	0\\
590	0\\
590.666666666667	0\\
591.333333333333	0\\
592	0\\
592.666666666667	0\\
593.333333333333	0\\
594	0\\
594.666666666667	0\\
595.333333333333	0\\
596	0\\
596.666666666667	0\\
597.333333333333	0\\
598	0\\
598.666666666667	0\\
599.333333333333	0\\
600	0\\
600.666666666667	0\\
601.333333333333	0\\
602	0\\
602.666666666667	0\\
603.333333333333	0\\
604	0\\
604.666666666667	0\\
605.333333333333	0\\
606	0\\
606.666666666667	0\\
607.333333333333	0\\
608	0\\
608.666666666667	0\\
609.333333333333	0\\
610	0\\
610.666666666667	0\\
611.333333333333	0\\
612	0\\
612.666666666667	0\\
613.333333333333	0\\
614	0\\
614.666666666667	0\\
615.333333333333	0\\
616	0\\
616.666666666667	0\\
617.333333333333	0\\
618	0\\
618.666666666667	0\\
619.333333333333	0\\
620	0\\
620.666666666667	0\\
621.333333333333	0\\
622	0\\
622.666666666667	0\\
623.333333333333	0\\
624	0\\
624.666666666667	0\\
625.333333333333	0\\
626	0\\
626.666666666667	0\\
627.333333333333	0\\
628	0\\
628.666666666667	0\\
629.333333333333	0\\
630	0\\
630.666666666667	0\\
631.333333333333	0\\
632	0\\
632.666666666667	0\\
633.333333333333	0\\
634	0\\
634.666666666667	0\\
635.333333333333	0\\
636	0\\
636.666666666667	0\\
637.333333333333	0\\
638	0\\
638.666666666667	0\\
639.333333333333	0\\
640	0\\
640.666666666667	0\\
641.333333333333	0\\
642	0\\
642.666666666667	0\\
643.333333333333	0\\
644	0\\
644.666666666667	0\\
645.333333333333	0\\
646	0\\
646.666666666667	0\\
647.333333333333	0\\
648	0\\
648.666666666667	0\\
649.333333333333	0\\
650	0\\
650.666666666667	0\\
651.333333333333	0\\
652	0\\
652.666666666667	0\\
653.333333333333	0\\
654	0\\
654.666666666667	0\\
655.333333333333	0\\
656	0\\
656.666666666667	0\\
657.333333333333	0\\
658	0\\
658.666666666667	0\\
659.333333333333	0\\
660	0\\
660.666666666667	0\\
661.333333333333	0\\
662	0\\
662.666666666667	0\\
663.333333333333	0\\
664	0\\
664.666666666667	0\\
665.333333333333	0\\
666	0\\
666.666666666667	0\\
667.333333333333	0\\
668	0\\
668.666666666667	0\\
669.333333333333	0\\
670	0\\
670.666666666667	0\\
671.333333333333	0\\
672	0\\
672.666666666667	0\\
673.333333333333	0\\
674	0\\
674.666666666667	0\\
675.333333333333	0\\
676	0\\
676.666666666667	0\\
677.333333333333	0\\
678	0\\
678.666666666667	0\\
679.333333333333	0\\
680	0\\
680.666666666667	0\\
681.333333333333	0\\
682	0\\
682.666666666667	0\\
683.333333333333	0\\
684	0\\
684.666666666667	0\\
685.333333333333	0\\
686	0\\
686.666666666667	0\\
687.333333333333	0\\
688	0\\
688.666666666667	0\\
689.333333333333	0\\
690	0\\
690.666666666667	0\\
691.333333333333	0\\
692	0\\
692.666666666667	0\\
693.333333333333	0\\
694	0\\
694.666666666667	0\\
695.333333333333	0\\
696	0\\
696.666666666667	0\\
697.333333333333	0\\
698	0\\
698.666666666667	0\\
699.333333333333	0\\
700	0\\
700.666666666667	0\\
701.333333333333	0\\
702	0\\
702.666666666667	0\\
703.333333333333	0\\
704	0\\
704.666666666667	0\\
705.333333333333	0\\
706	0\\
706.666666666667	0\\
707.333333333333	0\\
708	0\\
708.666666666667	0\\
709.333333333333	0\\
710	0\\
710.666666666667	0\\
711.333333333333	0\\
712	0\\
712.666666666667	0\\
713.333333333333	0\\
714	0\\
714.666666666667	0\\
715.333333333333	0\\
716	0\\
716.666666666667	0\\
717.333333333333	0\\
718	0\\
718.666666666667	0\\
719.333333333333	0\\
720	0\\
720.666666666667	0\\
721.333333333333	0\\
722	0\\
722.666666666667	0\\
723.333333333333	0\\
724	0\\
724.666666666667	0\\
725.333333333333	0\\
726	0\\
726.666666666667	0\\
727.333333333333	0\\
728	0\\
728.666666666667	0\\
729.333333333333	0\\
730	0\\
730.666666666667	0\\
731.333333333333	0\\
732	0\\
732.666666666667	0\\
733.333333333333	0\\
734	0\\
734.666666666667	0\\
735.333333333333	0\\
736	0\\
736.666666666667	0\\
737.333333333333	0\\
738	0\\
738.666666666667	0\\
739.333333333333	0\\
740	0\\
740.666666666667	0\\
741.333333333333	0\\
742	0\\
742.666666666667	0\\
743.333333333333	0\\
744	0\\
744.666666666667	0\\
745.333333333333	0\\
746	0\\
746.666666666667	0\\
747.333333333333	0\\
748	0\\
748.666666666667	0\\
749.333333333333	0\\
750	0\\
750.666666666667	0\\
751.333333333333	0\\
752	0\\
752.666666666667	0\\
753.333333333333	0\\
754	0\\
754.666666666667	0\\
755.333333333333	0\\
756	0\\
756.666666666667	0\\
757.333333333333	0\\
758	0\\
758.666666666667	0\\
759.333333333333	0\\
760	0\\
760.666666666667	0\\
761.333333333333	0\\
762	0\\
762.666666666667	0\\
763.333333333333	0\\
764	0\\
764.666666666667	0\\
765.333333333333	0\\
766	0\\
766.666666666667	0\\
767.333333333333	0\\
768	0\\
768.666666666667	0\\
769.333333333333	0\\
770	0\\
770.666666666667	0\\
771.333333333333	0\\
772	0\\
772.666666666667	0\\
773.333333333333	0\\
774	0\\
774.666666666667	0\\
775.333333333333	0\\
776	0\\
776.666666666667	0\\
777.333333333333	0\\
778	0\\
778.666666666667	0\\
779.333333333333	0\\
780	0\\
780.666666666667	0\\
781.333333333333	0\\
782	0\\
782.666666666667	0\\
783.333333333333	0\\
784	0\\
784.666666666667	0\\
785.333333333333	0\\
786	0\\
786.666666666667	0\\
787.333333333333	0\\
788	0\\
788.666666666667	0\\
789.333333333333	0\\
790	0\\
790.666666666667	0\\
791.333333333333	0\\
792	0\\
792.666666666667	0\\
793.333333333333	0\\
794	0\\
794.666666666667	0\\
795.333333333333	0\\
796	0\\
796.666666666667	0\\
797.333333333333	0\\
798	0\\
798.666666666667	0\\
799.333333333333	0\\
800	0\\
800.666666666667	0\\
801.333333333333	0\\
802	0\\
802.666666666667	0\\
803.333333333333	0\\
804	0\\
804.666666666667	0\\
805.333333333333	0\\
806	0\\
806.666666666667	0\\
807.333333333333	0\\
808	0\\
808.666666666667	0\\
809.333333333333	0\\
810	0\\
810.666666666667	0\\
811.333333333333	0\\
812	0\\
812.666666666667	0\\
813.333333333333	0\\
814	0\\
814.666666666667	0\\
815.333333333333	0\\
816	0\\
816.666666666667	0\\
817.333333333333	0\\
818	0\\
818.666666666667	0\\
819.333333333333	0\\
820	0\\
820.666666666667	0\\
821.333333333333	0\\
822	0\\
822.666666666667	0\\
823.333333333333	0\\
824	0\\
824.666666666667	0\\
825.333333333333	0\\
826	0\\
826.666666666667	0\\
827.333333333333	0\\
828	0\\
828.666666666667	0\\
829.333333333333	0\\
830	0\\
830.666666666667	0\\
831.333333333333	0\\
832	0\\
832.666666666667	0\\
833.333333333333	0\\
834	0\\
834.666666666667	0\\
835.333333333333	0\\
836	0\\
836.666666666667	0\\
837.333333333333	0\\
838	0\\
838.666666666667	0\\
839.333333333333	0\\
};
\end{axis}

%\begin{axis}[%
%width=7.362cm,
%height=7.901cm,
%at={(-0.957cm,-1.305cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/13_SR_Pos_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.865cm,
height=2cm,
at={(0cm,2.5cm)},
scale only axis,
xmin=0,
xmax=23,
xlabel style={font=\color{white!15!black}},
%xlabel={Time (s)},
xlabel near ticks,
ymin=-150,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={SR angle (deg)},
ylabel near ticks,
ylabel shift = -8pt,
ticklabel style = {font=\small}, 
axis background/.style={fill=white},
legend style={nodes={scale=0.7, transform shape},at={(0.5,-0.25)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6.47108030511475	-0.00214344752021134\\
};
%\addlegendentry{NMPC ON}

%\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%4.71985933525391	-0.00815984420478344\\
%};
%\addlegendentry{Robot Activation}
%
%\addplot [color=black, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%21.7392009589111	-5.25479698181152\\
%};
%\addlegendentry{Robot Deactivation}

%\addplot [color=black, line width=2.0pt]
%  table[row sep=crcr]{%
%0	0\\
%0.0399993072372437	0\\
%0.0799976114944458	0\\
%0.119996961230469	0\\
%0.159996021972656	0\\
%0.199996400187683	0\\
%0.239994398451233	0\\
%0.279993943684387	0\\
%0.319993752409363	0\\
%0.359993629135132	0\\
%0.39999402434845	0\\
%0.439990331149292	0\\
%0.479989978378296	0\\
%0.519988214637756	0\\
%0.559987368878174	0\\
%0.599986616616821	0\\
%0.639985991851807	0\\
%0.6799846786026	0\\
%0.719983331352234	0\\
%0.759982842585754	0\\
%0.799994041069031	0\\
%0.839983837008667	-1.47698390483856\\
%0.879986263679504	-0.0788573548197746\\
%0.919982723477173	-0.121434703469276\\
%0.959980560244751	-0.1622474193573\\
%0.999980139476013	-0.144784659147263\\
%1.03997890272369	-0.147233605384827\\
%1.07997871995087	-0.152657613158226\\
%1.11997677771301	-0.109283983707428\\
%1.15997569395905	-0.0882778763771057\\
%1.19997530718842	-0.0674616396427155\\
%1.23997412143707	-0.0486377477645874\\
%1.27997320767822	-0.0487207286059856\\
%1.31997116286926	0.0265995785593987\\
%1.35996874365692	0.0577706508338451\\
%1.39996670691986	0.122188925743103\\
%1.43996304678345	0.182126224040985\\
%1.47996146901855	0.230509862303734\\
%1.51995899880829	0.231192290782928\\
%1.55995552566223	0.301070630550385\\
%1.5999555457962	0.306908518075943\\
%1.63995263361511	0.315421849489212\\
%1.67994871849518	0.251629292964935\\
%1.71994584880981	0.238822221755981\\
%1.75994325960693	0.224887579679489\\
%1.79994192832642	0.143590807914734\\
%1.83993785171661	0.106235139071941\\
%1.87993566199036	0.0689086467027664\\
%1.91993415222015	-0.0407826565206051\\
%1.95993226847382	-0.0777696892619133\\
%1.9999297897644	-0.100187495350838\\
%2.03992693707886	-0.102379351854324\\
%2.07992437337494	-0.129521772265434\\
%2.11992109571533	-0.169964283704758\\
%2.15991821753082	-0.173733294010162\\
%2.19992421279449	-0.15827189385891\\
%2.23991396556854	-0.160294353961945\\
%2.27991321225281	-0.14828909933567\\
%2.31990974043579	-0.15308028459549\\
%2.35990916089478	-0.185206711292267\\
%2.39990690688782	-0.224637567996979\\
%2.43990703283386	-0.250484973192215\\
%2.47990590930328	-0.266189694404602\\
%2.51990572925568	-0.287062555551529\\
%2.55990474172363	-0.309964448213577\\
%2.59990356719513	-0.334946185350418\\
%2.63990260516205	-0.339101761579514\\
%2.67990274810791	-0.335657507181168\\
%2.71990176057587	-0.328790813684464\\
%2.75990083254242	-0.306739002466202\\
%2.79990027850037	-0.280628353357315\\
%2.83989932496796	-0.260245442390442\\
%2.87989919591827	-0.274974852800369\\
%2.91989965335846	-0.270448505878448\\
%2.95989749284973	-0.258929640054703\\
%2.99989575733185	-0.253743290901184\\
%3.03989483779755	-0.264779686927795\\
%3.07989501474304	-0.285841107368469\\
%3.11989338972321	-0.297058969736099\\
%3.15989270818481	-0.318754941225052\\
%3.19989199264679	-0.347741007804871\\
%3.23989251808472	-0.350608080625534\\
%3.27989113955994	-0.35113200545311\\
%3.31988963869934	-0.347690969705582\\
%3.35988980208282	-0.349920630455017\\
%3.39988856299744	-0.348672151565552\\
%3.43988734941101	-0.352734416723251\\
%3.47988613582458	-0.354011654853821\\
%3.51988788017426	-0.355136573314667\\
%3.55988639459534	-0.361832350492477\\
%3.59988353204498	-0.36405074596405\\
%3.6398846559082	-0.366712123155594\\
%3.67988300883179	-0.372177481651306\\
%3.719881965242	-0.372839212417603\\
%3.75988100664978	-0.371684044599533\\
%3.79987956356964	-0.373872995376587\\
%3.83987817998657	-0.378232538700104\\
%3.87987699190063	-0.379704684019089\\
%3.91987717228394	-0.381914108991623\\
%3.95987671518097	-0.381941288709641\\
%3.99987477061157	-0.382510721683502\\
%4.03987331053009	-0.382967591285706\\
%4.07987260693359	-0.383212029933929\\
%4.11987328030701	-0.384012162685394\\
%4.1598726532074	-0.406956285238266\\
%4.19987104862976	-0.410019397735596\\
%4.23986901056213	-0.417204797267914\\
%4.27986805196991	-0.416793912649155\\
%4.31986804342957	-0.410268366336823\\
%4.35986703576508	-0.408766210079193\\
%4.39986674208527	-0.413270711898804\\
%4.43986559842377	-0.417999386787415\\
%4.47986576373444	-0.412196040153503\\
%4.51986444157562	-0.408380776643753\\
%4.55986665534515	-0.413983941078186\\
%4.59986257924347	-0.413605213165283\\
%4.63986216656647	-0.415284991264343\\
%4.67986156689453	-0.414597570896149\\
%4.71985933525391	-0.00815984420478344\\
%4.7598685188797	-0.0584283359348774\\
%4.7998571074295	-0.0291690900921822\\
%4.83985740873718	-0.014157498255372\\
%4.87985710655823	-0.00460055563598871\\
%4.91985484091949	0.000676448806189001\\
%4.9598549807312	0.00486616278067231\\
%4.99985370107269	0.00451013073325157\\
%5.03985302490082	0.00398962805047631\\
%5.07985285021973	0.00450289435684681\\
%5.11985205505066	0.00554610975086689\\
%5.15985105588532	0.00889215711504221\\
%5.19985275966492	0.00643111858516932\\
%5.23984907455597	0.0037028668448329\\
%5.27984897637177	0.000454608933068812\\
%5.31984797890778	0.00157055782619864\\
%5.35984656195068	0.00188759504817426\\
%5.39984562098389	0.00286177196539938\\
%5.43984640548096	0.00250318460166454\\
%5.47984649299316	0.000616069359239191\\
%5.51984271308289	0.00342544936574996\\
%5.55984233310394	0.00759749440476298\\
%5.59984196162567	0.0123325260356069\\
%5.63984289911957	0.00944248680025339\\
%5.67983999469299	0.00300570856779814\\
%5.71983939371796	0.0020766428206116\\
%5.75983934523315	-0.00242700288072228\\
%5.79984012973023	-0.00105321255978197\\
%5.83984077823181	-0.00185259210411459\\
%5.87983880028534	-0.00163598486687988\\
%5.91983655034332	0.00135261449031532\\
%5.95983679935303	0.00046577793546021\\
%5.99983437941437	0.00175482488702983\\
%6.03983510441437	0.000784177565947175\\
%6.07983372145538	-0.00221621245145798\\
%6.11983350297394	0.00063951121410355\\
%6.15983329299164	0.00426477147266269\\
%6.19983185903473	0.00173483311664313\\
%6.23982934559784	-0.00154718419071287\\
%6.27982894011993	-1.27238126879092e-05\\
%6.3198279651535	0.00105560105293989\\
%6.3598272453537	0.00106509367469698\\
%6.39982622731781	-0.00020624854369089\\
%6.47108030511475	-0.00214344752021134\\
%6.49957501567841	-0.0023770509287715\\
%6.5429251545578	-0.00119912484660745\\
%6.57956172584229	-0.0111304381862283\\
%6.62289738952332	-14.8750944137573\\
%6.65950751786194	-30.9518260955811\\
%6.71136739826813	-29.0624408721924\\
%6.74292334530945	-26.9891777038574\\
%6.78796078389893	-27.3375129699707\\
%6.8278716822052	-27.9050197601318\\
%6.86788597234955	-22.1383743286133\\
%6.90780400200653	-18.9613742828369\\
%6.93932814271393	-9.38376712799072\\
%6.98773441784821	-6.13646507263184\\
%7.01926706687622	0.05871906504035\\
%7.05928245349731	5.04121685028076\\
%7.09922242969513	6.84661245346069\\
%7.13923774831848	11.0936517715454\\
%7.17923480932159	12.3586807250977\\
%7.21919525309296	12.0181379318237\\
%7.25924743544464	11.8375473022461\\
%7.29925570771332	10.9221782684326\\
%7.33922115674896	9.02394580841064\\
%7.37925529644623	7.1996283531189\\
%7.41928399626312	5.59338092803955\\
%7.45932815724487	3.81008386611938\\
%7.49931387349396	2.18422985076904\\
%7.53937926701355	0.814105331897736\\
%7.5793322929718	-0.0356898903846741\\
%7.6192712602356	-0.139268785715103\\
%7.65930187251129	-0.240115612745285\\
%7.69929502609863	-0.0326270088553429\\
%7.73925860032806	0.283682614564896\\
%7.77928169876709	0.569304287433624\\
%7.81926379409485	1.02645266056061\\
%7.85926781894684	1.5171160697937\\
%7.89921435104523	1.93752217292786\\
%7.93926454689636	2.09656000137329\\
%7.97926871624451	1.9577693939209\\
%8.0192582914093	2.66229939460754\\
%8.05926721215515	2.41832041740417\\
%8.09924335761261	1.86038267612457\\
%8.1392123377243	1.67211425304413\\
%8.17931287798157	1.7447657585144\\
%8.21934075331726	1.20970642566681\\
%8.25934911307373	0.629228115081787\\
%8.29938048183289	0.356198012828827\\
%8.33947776382904	-0.269310176372528\\
%8.37944408955994	-0.0345574058592319\\
%8.41946293567963	-0.427635133266449\\
%8.45940088050995	-0.830570578575134\\
%8.49935380202331	-0.347882032394409\\
%8.53937000469971	-0.220206320285797\\
%8.57941660273437	-0.305907815694809\\
%8.61940520649414	-0.0586610287427902\\
%8.6593575160202	0.332403391599655\\
%8.69937136424561	-0.21726593375206\\
%8.73940526354828	-0.591626703739166\\
%8.7794636593338	-0.353594660758972\\
%8.81943797489471	-0.289371222257614\\
%8.85945434756775	-0.413046926259995\\
%8.89948753288574	-1.1021693944931\\
%8.93943704597168	-1.30771803855896\\
%8.97944444283447	-1.3578873872757\\
%9.01943787449188	-1.61596655845642\\
%9.05943632954254	-1.8576408624649\\
%9.0994474238266	-1.70343351364136\\
%9.13941402155151	-1.7323340177536\\
%9.17943211118774	-1.65841054916382\\
%9.21941756151428	-1.81421709060669\\
%9.25939463101807	-1.95032358169556\\
%9.2994467794342	-2.36994171142578\\
%9.33944375919189	-2.0933780670166\\
%9.3794519598587	-1.56368124485016\\
%9.41945044524536	-1.70198833942413\\
%9.45945825492248	-2.15510129928589\\
%9.49943419031677	-2.19686102867126\\
%9.53940538281708	-2.00131464004517\\
%9.57946399585114	-1.58656227588654\\
%9.61945323344574	-1.77472269535065\\
%9.65945787269287	-1.98590230941772\\
%9.69941804094238	-2.35129261016846\\
%9.73938409955749	-1.70640194416046\\
%9.77938965678558	-1.6420646905899\\
%9.8194386225357	-1.71886873245239\\
%9.85946595627441	-2.16253852844238\\
%9.89948024280548	-1.396644115448\\
%9.9394639725235	-1.94152295589447\\
%9.97942097884216	-1.85899353027344\\
%10.0193788946426	-1.49132645130157\\
%10.0594283448822	-1.71435379981995\\
%10.0994512417191	-1.97105371952057\\
%10.1394449927124	-1.66190361976624\\
%10.1794226790665	-1.54313814640045\\
%10.2194787591583	-1.41001462936401\\
%10.2594492631744	-1.31779062747955\\
%10.299398534668	-1.26786088943481\\
%10.3393770463425	-1.65804600715637\\
%10.3794685459274	-1.92581021785736\\
%10.4194424421051	-1.54978275299072\\
%10.4593738987183	-1.46124792098999\\
%10.4993936088852	-1.35255634784698\\
%10.5394106246124	-1.28922688961029\\
%10.5794253963882	-1.47207534313202\\
%10.6194394626801	-1.4953807592392\\
%10.6594147698273	-1.49523591995239\\
%10.6994401918686	-1.39932131767273\\
%10.7394224603607	-1.40338587760925\\
%10.7794394335892	-1.29280269145966\\
%10.8194182001587	-1.77527761459351\\
%10.8594014461304	-1.53205573558807\\
%10.8993842416122	-1.38829517364502\\
%10.9393989623886	-1.55326735973358\\
%10.9794025824112	-1.51437342166901\\
%11.0194064914276	-1.12551367282867\\
%11.0594096014603	-1.65672421455383\\
%11.0993994772858	-1.7495778799057\\
%11.1393674490936	-1.48484838008881\\
%11.1794029094131	-1.69029605388641\\
%11.2193940007126	-1.48455154895782\\
%11.2594032731094	-1.30555808544159\\
%11.2994265616974	-1.77744615077972\\
%11.3394354941025	-1.2557373046875\\
%11.3794133831207	-1.08348619937897\\
%11.419405078186	-1.43842124938965\\
%11.4593741297379	-1.73675584793091\\
%11.4994048729675	-1.8402988910675\\
%11.539426665889	-1.58594942092896\\
%11.5794098101379	-1.87230551242828\\
%11.619380910144	-1.99871838092804\\
%11.6593743306732	-2.27296280860901\\
%11.6993820903961	-2.11327815055847\\
%11.7394345591614	-2.22221493721008\\
%11.779394745401	-2.29735445976257\\
%11.8194064490387	-2.28491234779358\\
%11.8594235330612	-1.83722305297852\\
%11.8994046458542	-1.93403816223145\\
%11.9393911220306	-1.88114631175995\\
%11.9794227407425	-1.82665431499481\\
%12.019394809729	-1.86187708377838\\
%12.0593517915375	-2.02985286712646\\
%12.0993698275391	-1.9342725276947\\
%12.1394200778519	-1.88971745967865\\
%12.1793775781494	-1.79569959640503\\
%12.219386077356	-1.6950318813324\\
%12.2593876917099	-2.04175448417664\\
%12.2993782223007	-2.0245041847229\\
%12.3393171164963	-2.14488458633423\\
%12.3793292242203	-1.81613779067993\\
%12.419387927681	-2.01298117637634\\
%12.4593981821121	-1.99092531204224\\
%12.4993565535828	-2.49402070045471\\
%12.5393867656128	-2.43401336669922\\
%12.5793897186905	-2.24789619445801\\
%12.6193460587006	-2.4458909034729\\
%12.6593564321289	-2.65928792953491\\
%12.6993705879822	-2.73083567619324\\
%12.7393572043869	-2.30467772483826\\
%12.791251784874	-2.32857513427734\\
%12.8276964116943	-2.4894495010376\\
%12.8710877624313	-2.58474922180176\\
%12.9111435589508	-2.12137460708618\\
%12.9513910776306	11.0434446334839\\
%12.9829510137512	30.7071857452393\\
%13.0280663339706	44.6029968261719\\
%13.068129159848	59.546745300293\\
%13.1080183427032	76.4850845336914\\
%13.1395405480789	92.1707458496094\\
%13.1880571346985	103.213890075684\\
%13.2280880692154	109.521064758301\\
%13.2678958832001	107.904220581055\\
%13.3078422019119	101.917304992676\\
%13.3512479598587	91.560920715332\\
%13.3912014874527	80.5496063232422\\
%13.4277404034622	69.0108947753906\\
%13.467898114418	53.4933815002441\\
%13.5079521614227	41.075122833252\\
%13.5479415332062	27.6553249359131\\
%13.5879187757294	10.893030166626\\
%13.6279559845673	-3.80146908760071\\
%13.6679996787765	-18.4059524536133\\
%13.711390156311	-32.1585388183594\\
%13.7479901521133	-45.1559677124023\\
%13.7880408756836	-55.0023193359375\\
%13.8195353624374	-61.1812934875488\\
%13.8595049636124	-64.7847290039063\\
%13.8995346415985	-65.4113311767578\\
%13.9479655194672	-63.3147850036621\\
%13.9795248259399	-58.8549919128418\\
%14.0279759674088	-53.2843360900879\\
%14.0595246575912	-53.6458549499512\\
%14.0995466177307	-46.8578491210938\\
%14.139543392868	-47.1287994384766\\
%14.1795519232727	-38.4938430786133\\
%14.2195306277664	-33.1455688476563\\
%14.2595153246429	-31.1122550964355\\
%14.2995540719513	-29.2808685302734\\
%14.3395080079346	-27.6310768127441\\
%14.3795293306595	-22.6429462432861\\
%14.4194814358017	-21.2268829345703\\
%14.4595004941284	-18.0540561676025\\
%14.4995279842911	-17.2612915039063\\
%14.5395182281845	-15.6509037017822\\
%14.579485896521	-14.8213729858398\\
%14.6194613422058	-14.2818813323975\\
%14.6595043360626	-14.3200101852417\\
%14.6995272788132	-14.1275663375854\\
%14.7395667452393	-14.2994298934937\\
%14.7795243157745	-14.5945825576782\\
%14.8195581128128	-14.1003952026367\\
%14.8594957427399	-14.2757053375244\\
%14.8995364756409	-14.0866107940674\\
%14.9394685976761	-14.3989162445068\\
%14.9794527386902	-13.3228044509888\\
%15.0194717715179	-12.761417388916\\
%15.0594335069717	-12.0505132675171\\
%15.0993951914261	-12.165599822998\\
%15.1394757375458	-12.0196933746338\\
%15.1794455138412	-10.5082740783691\\
%15.2194354262405	-10.0864038467407\\
%15.2594177142899	-10.720871925354\\
%15.2994176819931	-9.95835494995117\\
%15.3511721112793	-9.23373699188232\\
%15.3877596208298	-9.29920959472656\\
%15.4311586164734	-8.80124473571777\\
%15.471490525975	-8.16379261016846\\
%15.5082857168823	-21.7691841125488\\
%15.54843339263	-41.1715202331543\\
%15.5885408811935	-54.9366569519043\\
%15.6285846805527	-70.2235565185547\\
%15.6685996909973	-85.9001388549805\\
%15.7085611865295	-101.044700622559\\
%15.7485325503616	-115.832977294922\\
%15.788560319046	-126.883689880371\\
%15.8284446701462	-124.839515686035\\
%15.8679864527115	-115.821014404297\\
%15.9078740082474	-107.822761535645\\
%15.9476811129196	-97.4597702026367\\
%15.9876441044205	-84.9202270507813\\
%16.0277065184021	-70.6271133422852\\
%16.0676187149368	-55.1968002319336\\
%16.107590138266	-39.8151741027832\\
%16.1475415700043	-24.7879467010498\\
%16.187463804834	-10.0413599014282\\
%16.2309225967621	5.07502794265747\\
%16.2674891168182	19.8238391876221\\
%16.3075049942459	34.438648223877\\
%16.3474887933243	46.5009613037109\\
%16.3874771801605	54.784065246582\\
%16.4190631137482	60.8134918212891\\
%16.4674609472916	62.5947227478027\\
%16.5074436935471	64.2418823242188\\
%16.5474840005981	63.5036010742188\\
%16.5909153711395	57.2205505371094\\
%16.6308934764923	51.2390480041504\\
%16.6708404979965	43.3942489624023\\
%16.7074325717545	37.3795928955078\\
%16.7390564995453	32.7061576843262\\
%16.7790638102875	28.0075283050537\\
%16.8190986519516	23.2120513916016\\
%16.8590654270432	18.23996925354\\
%16.9024546639664	14.9263296127319\\
%16.9390558155334	12.5912246704102\\
%16.9790253700653	10.9256267547607\\
%17.0190816057831	10.2889080047607\\
%17.0624398183563	9.78026390075684\\
%17.1024190286865	10.2788801193237\\
%17.1390253056473	11.4050951004028\\
%17.1790685621353	11.8753662109375\\
%17.2225214542267	12.5121507644653\\
%17.2590690484161	13.5496234893799\\
%17.2990789601028	13.7112073898315\\
%17.3390797684799	13.8706216812134\\
%17.3790455235931	14.3137073516846\\
%17.419035947345	13.3115615844727\\
%17.4590579974686	12.4078969955444\\
%17.4990548711243	11.2603416442871\\
%17.5390405845169	9.71767139434814\\
%17.5790669695496	9.32293224334717\\
%17.6190845997681	8.4557409286499\\
%17.6590817454178	7.15301990509033\\
%17.6990403018845	6.75795698165894\\
%17.7390714383163	6.59667444229126\\
%17.7790857451035	6.48342323303223\\
%17.8190739064438	6.96667718887329\\
%17.8590541714523	6.50150203704834\\
%17.8990171223251	6.32062578201294\\
%17.9390622749603	6.74230909347534\\
%17.9790347541336	5.97425174713135\\
%18.0190769318314	5.36562013626099\\
%18.059021217099	5.24886560440063\\
%18.0990345379074	4.56654453277588\\
%18.1390364434586	3.93250751495361\\
%18.1789981958572	3.61173319816589\\
%18.2189962849869	2.56348466873169\\
%18.2590576042816	2.16679644584656\\
%18.2991489279419	2.0168125629425\\
%18.3391980329941	1.06483232975006\\
%18.3791298320251	0.595975577831268\\
%18.4191418635513	0.616477787494659\\
%18.459204291832	-0.272796124219894\\
%18.4991906211487	-0.408499717712402\\
%18.5391397892151	-0.0629966333508492\\
%18.5791515075195	-1.09862399101257\\
%18.6191655972748	-1.07906401157379\\
%18.6592011320984	-0.436541348695755\\
%18.6992363609283	-0.269065022468567\\
%18.739206889064	-0.298111855983734\\
%18.7792104645325	-0.312472820281982\\
%18.8192022337387	-0.708289623260498\\
%18.8592143260361	-1.17081260681152\\
%18.8992021088226	-0.699803709983826\\
%18.9391789608307	-0.694402873516083\\
%18.9792102542404	-1.33827984333038\\
%19.0192234090149	-0.692415058612823\\
%19.0592416891861	-0.740056812763214\\
%19.0992815334229	-1.18610239028931\\
%19.1392527245453	-1.12548637390137\\
%19.1792298995468	-1.64415562152863\\
%19.2192089275101	-1.41165220737457\\
%19.2592298341293	-1.00375509262085\\
%19.2992174894196	-1.29106760025024\\
%19.3392438274277	-1.25216090679169\\
%19.3792751378372	-0.952407836914063\\
%19.4192047771194	-1.17614638805389\\
%19.4592705289948	-1.26300406455994\\
%19.4992846529984	-1.30638599395752\\
%19.5392190912476	-1.05625021457672\\
%19.5792505208725	-1.74386703968048\\
%19.6192541476074	-1.59326863288879\\
%19.6592559723816	-1.70692074298859\\
%19.6992265858383	-1.69013512134552\\
%19.7392439142731	-1.9309846162796\\
%19.7792933125061	-1.93715536594391\\
%19.8192176529755	-1.98845899105072\\
%19.859236842868	-2.44644665718079\\
%19.8992051698761	-1.85684704780579\\
%19.9392339730591	-2.10913014411926\\
%19.9792358148331	-1.71249830722809\\
%20.0191904401382	-1.20614564418793\\
%20.0592381129089	-1.64754104614258\\
%20.099227493956	-1.79285717010498\\
%20.1392302282089	-1.74790930747986\\
%20.1792351554153	-1.73530268669128\\
%20.2192314553101	-1.60297238826752\\
%20.2592209043549	-1.53610396385193\\
%20.2992278120178	-1.82896387577057\\
%20.3392148726135	-1.43405318260193\\
%20.3792305265854	-1.40057742595673\\
%20.4192099806625	-2.11623382568359\\
%20.4592436212036	-1.76974308490753\\
%20.4992612651032	-1.84097170829773\\
%20.5392283011414	-1.98437178134918\\
%20.5791811849991	-1.77392113208771\\
%20.6191733549713	-1.72468602657318\\
%20.6591861114822	-1.88265788555145\\
%20.6992039933762	-1.35114049911499\\
%20.7392287261169	-1.20411312580109\\
%20.7792073218964	-1.26551461219788\\
%20.8192421099106	-1.11536502838135\\
%20.8592392097733	-1.08374834060669\\
%20.8991983834885	-1.23243856430054\\
%20.9391974043076	-1.23159110546112\\
%20.9791800629944	-1.53923642635345\\
%21.0192441158508	-1.585125207901\\
%21.0591925458069	-1.13435482978821\\
%21.0991324419556	-1.20898795127869\\
%21.1392036176529	-1.34259128570557\\
%21.1792076958572	-1.42263197898865\\
%21.2191660280914	-1.292520403862\\
%21.2592098684021	-1.26181709766388\\
%21.2992052853027	-1.10476624965668\\
%21.3391930268753	-1.05829429626465\\
%21.3792251714493	-1.91117632389069\\
%21.4192238598633	-2.03110432624817\\
%21.4591681422119	-1.96531677246094\\
%21.4991956122421	-2.06147694587708\\
%21.5392141744675	-2.28976321220398\\
%21.5792363831131	-2.42817664146423\\
%21.6193185494492	-2.80587911605835\\
%21.6592150033417	-2.37639808654785\\
%21.6991977133514	-2.97308802604675\\
%21.7392009589111	-5.25479698181152\\
%};
%\addlegendentry{SR Angle}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0399993072372437	0\\
0.0799976114944458	0\\
0.119996961230469	0\\
0.159996021972656	0\\
0.199996400187683	0\\
0.239994398451233	0\\
0.279993943684387	0\\
0.319993752409363	0\\
0.359993629135132	0\\
0.39999402434845	0\\
0.439990331149292	0\\
0.479989978378296	0\\
0.519988214637756	0\\
0.559987368878174	0\\
0.599986616616821	0\\
0.639985991851807	0\\
0.6799846786026	0\\
0.719983331352234	0\\
0.759982842585754	0\\
0.799994041069031	0\\
0.839983837008667	0\\
0.879986263679504	0\\
0.919982723477173	0\\
0.959980560244751	0\\
0.999980139476013	0\\
1.03997890272369	0\\
1.07997871995087	0\\
1.11997677771301	0\\
1.15997569395905	0\\
1.19997530718842	0\\
1.23997412143707	0\\
1.27997320767822	0\\
1.31997116286926	0\\
1.35996874365692	0\\
1.39996670691986	0\\
1.43996304678345	0\\
1.47996146901855	0\\
1.51995899880829	0\\
1.55995552566223	0\\
1.5999555457962	0\\
1.63995263361511	0\\
1.67994871849518	0\\
1.71994584880981	0\\
1.75994325960693	0\\
1.79994192832642	0\\
1.83993785171661	0\\
1.87993566199036	0\\
1.91993415222015	0\\
1.95993226847382	0\\
1.9999297897644	0\\
2.03992693707886	0\\
2.07992437337494	0\\
2.11992109571533	0\\
2.15991821753082	0\\
2.19992421279449	0\\
2.23991396556854	0\\
2.27991321225281	0\\
2.31990974043579	0\\
2.35990916089478	0\\
2.39990690688782	0\\
2.43990703283386	0\\
2.47990590930328	0\\
2.51990572925568	0\\
2.55990474172363	0\\
2.59990356719513	0\\
2.63990260516205	0\\
2.67990274810791	0\\
2.71990176057587	0\\
2.75990083254242	0\\
2.79990027850037	0\\
2.83989932496796	0\\
2.87989919591827	0\\
2.91989965335846	0\\
2.95989749284973	0\\
2.99989575733185	0\\
3.03989483779755	0\\
3.07989501474304	0\\
3.11989338972321	0\\
3.15989270818481	0\\
3.19989199264679	0\\
3.23989251808472	0\\
3.27989113955994	0\\
3.31988963869934	0\\
3.35988980208282	0\\
3.39988856299744	0\\
3.43988734941101	0\\
3.47988613582458	0\\
3.51988788017426	0\\
3.55988639459534	0\\
3.59988353204498	0\\
3.6398846559082	0\\
3.67988300883179	0\\
3.719881965242	0\\
3.75988100664978	0\\
3.79987956356964	0\\
3.83987817998657	0\\
3.87987699190063	0\\
3.91987717228394	0\\
3.95987671518097	0\\
3.99987477061157	0\\
4.03987331053009	0\\
4.07987260693359	0\\
4.11987328030701	0\\
4.1598726532074	0\\
4.19987104862976	0\\
4.23986901056213	0\\
4.27986805196991	0\\
4.31986804342957	0\\
4.35986703576508	0\\
4.39986674208527	0\\
4.43986559842377	0\\
4.47986576373444	0\\
4.51986444157562	0\\
4.55986665534515	0\\
4.59986257924347	0\\
4.63986216656647	0\\
4.67986156689453	0\\
4.71985933525391	0\\
4.7598685188797	0\\
4.7998571074295	0\\
4.83985740873718	0\\
4.87985710655823	0\\
4.91985484091949	0\\
4.9598549807312	0\\
4.99985370107269	0\\
5.03985302490082	0\\
5.07985285021973	0\\
5.11985205505066	0\\
5.15985105588532	0\\
5.19985275966492	0\\
5.23984907455597	0\\
5.27984897637177	0\\
5.31984797890778	0\\
5.35984656195068	0\\
5.39984562098389	0\\
5.43984640548096	0\\
5.47984649299316	0\\
5.51984271308289	0\\
5.55984233310394	0\\
5.59984196162567	0\\
5.63984289911957	0\\
5.67983999469299	0\\
5.71983939371796	0\\
5.75983934523315	0\\
5.79984012973023	0\\
5.83984077823181	0\\
5.87983880028534	0\\
5.91983655034332	0\\
5.95983679935303	0\\
5.99983437941437	0\\
6.03983510441437	0\\
6.07983372145538	0\\
6.11983350297394	0\\
6.15983329299164	0\\
6.19983185903473	0\\
6.23982934559784	0\\
6.27982894011993	0\\
6.3198279651535	0\\
6.3598272453537	0\\
6.39982622731781	0\\
6.47108030511475	-15\\
6.49957501567841	-26.2119833191124\\
6.5429251545578	-26.8565784411714\\
6.57956172584229	-27.0627843741439\\
6.62289738952332	-26.7479885140945\\
6.65950751786194	-27.8579833610326\\
6.71136739826813	-22.6281272962429\\
6.74292334530945	-20.4953784075461\\
6.78796078389893	-10.4642765493527\\
6.8278716822052	-8.41006978871631\\
6.86788597234955	-1.56775908125398\\
6.90780400200653	2.72315357838138\\
6.93932814271393	5.28977335298469\\
6.98773441784821	9.7255509259213\\
7.01926706687622	11.1028111210012\\
7.05928245349731	11.4819567670824\\
7.09922242969513	11.875042208655\\
7.13923774831848	11.3552518140715\\
7.17923480932159	9.85576841313491\\
7.21919525309296	8.24245517226426\\
7.25924743544464	6.66106678757674\\
7.29925570771332	4.83924863031738\\
7.33922115674896	3.21771458708725\\
7.37925529644623	1.71495384558439\\
7.41928399626312	0.437461575969715\\
7.45932815724487	0.179079833565654\\
7.49931387349396	-0.161925826702902\\
7.53937926701355	-0.0621976855926558\\
7.5793322929718	0.239648461567277\\
7.6192712602356	0.406856578269603\\
7.65930187251129	0.821787464322267\\
7.69929502609863	1.26436569896864\\
7.73925860032806	1.66744510627839\\
7.77928169876709	2.14356437549028\\
7.81926379409485	1.5906739534307\\
7.85926781894684	2.64260651525278\\
7.89921435104523	2.50905744988395\\
7.93926454689636	1.93318734446712\\
7.97926871624451	1.67086895012485\\
8.0192582914093	1.93499950425812\\
8.05926721215515	1.45881576877323\\
8.09924335761261	0.738644212044344\\
8.1392123377243	0.745164775014365\\
8.17931287798157	-0.239370615260749\\
8.21934075331726	0.17765781963633\\
8.25934911307373	-0.191188607281896\\
8.29938048183289	-0.902912991678721\\
8.33947776382904	-0.322634881915327\\
8.37944408955994	-0.165032805295978\\
8.41946293567963	-0.357311198219872\\
8.45940088050995	-0.232981314974868\\
8.49935380202331	0.414000026860273\\
8.53937000469971	-0.111403669845164\\
8.57941660273437	-0.634443155815678\\
8.61940520649414	-0.288443870403415\\
8.6593575160202	-0.326877256184002\\
8.69937136424561	-0.155305061440486\\
8.73940526354828	-1.00652451618297\\
8.7794636593338	-1.22699106200798\\
8.81943797489471	-1.25844016080073\\
8.85945434756775	-1.44915180838187\\
8.89948753288574	-1.86549220785014\\
8.93943704597168	-1.57973318271695\\
8.97944444283447	-1.77951400627504\\
9.01943787449188	-1.56297783563845\\
9.05943632954254	-1.85054382244688\\
9.0994474238266	-1.77320019272633\\
9.13941402155151	-2.35561291883344\\
9.17943211118774	-2.20926807344056\\
9.21941756151428	-1.5477433044669\\
9.25939463101807	-1.59237685559989\\
9.2994467794342	-2.15398127489595\\
9.33944375919189	-2.19176614989546\\
9.3794519598587	-2.14912355029946\\
9.41945044524536	-1.50820374092066\\
9.45945825492248	-1.84028604726177\\
9.49943419031677	-1.7180298844238\\
9.53940538281708	-2.5671787483067\\
9.57946399585114	-1.64511695010519\\
9.61945323344574	-1.74651639546993\\
9.65945787269287	-1.48255900472607\\
9.69941804094238	-2.51364249269842\\
9.73938409955749	-1.20149925716688\\
9.77938965678558	-2.0019656215446\\
9.8194386225357	-1.97678802741252\\
9.85946595627441	-1.44056557338584\\
9.89948024280548	-1.58876882399297\\
9.9394639725235	-2.08331812670321\\
9.97942097884216	-1.64733828397896\\
10.0193788946426	-1.59408933940003\\
10.0594283448822	-1.42993851677404\\
10.0994512417191	-1.38840759987272\\
10.1394449927124	-1.20131418147146\\
10.1794226790665	-1.52893903316823\\
10.2194787591583	-2.05450091084058\\
10.2594492631744	-1.53131105604469\\
10.299398534668	-1.49180836958844\\
10.3393770463425	-1.41426056470944\\
10.3794685459274	-1.23267362368695\\
10.4194424421051	-1.50663486004269\\
10.4593738987183	-1.47765485631003\\
10.4993936088852	-1.56726824598204\\
10.5394106246124	-1.32120982702953\\
10.5794253963882	-1.55150882514577\\
10.6194394626801	-1.07667414584737\\
10.6594147698273	-1.8626799659428\\
10.6994401918686	-1.5504135008656\\
10.7394224603607	-1.35208642134789\\
10.7794394335892	-1.50840375327335\\
10.8194182001587	-1.73555473304714\\
10.8594014461304	-1.00016337773835\\
10.8993842416122	-1.6127250011021\\
10.9393989623886	-1.85501341099014\\
10.9794025824112	-1.35832699530373\\
11.0194064914276	-1.72446535456\\
11.0594096014603	-1.64162722097346\\
11.0993994772858	-1.08855615067991\\
11.1393674490936	-1.95892170798882\\
11.1794029094131	-1.31367185500611\\
11.2193940007126	-1.01550332355445\\
11.2594032731094	-1.42561336868019\\
11.2994265616974	-1.60964094481931\\
11.3394354941025	-1.96854159312704\\
11.3794133831207	-1.40007509422294\\
11.419405078186	-1.8977666482756\\
11.4593741297379	-1.84096220219664\\
11.4994048729675	-2.32763012176023\\
11.539426665889	-1.99109409284243\\
11.5794098101379	-2.22650515270847\\
11.619380910144	-2.20674382785305\\
11.6593743306732	-2.47417774820611\\
11.6993820903961	-1.75635966311583\\
11.7394345591614	-1.99124489783091\\
11.779394745401	-1.88789419783789\\
11.8194064490387	-1.84618502475451\\
11.8594235330612	-1.7773175596392\\
11.8994046458542	-2.0877012375312\\
11.9393911220306	-1.9374100400813\\
11.9794227407425	-1.87847323262804\\
12.019394809729	-1.90199301995269\\
12.0593517915375	-1.55269269819189\\
12.0993698275391	-2.14698198769406\\
12.1394200778519	-1.87303519121397\\
12.1793775781494	-2.31384037611451\\
12.219386077356	-1.66027929002893\\
12.2593876917099	-2.13506545254171\\
12.2993782223007	-1.75790091077809\\
12.3393171164963	-2.48341324662513\\
12.3793292242203	-2.49880705418119\\
12.419387927681	-2.1373505030899\\
12.4593981821121	-2.42053165343643\\
12.4993565535828	-2.55347007406654\\
12.5393867656128	-2.86231176836451\\
12.5793897186905	-2.24459044802304\\
12.6193460587006	-2.32530366676253\\
12.6593564321289	-2.3753899428124\\
12.6993705879822	-2.77425063591529\\
12.7393572043869	-2.11907089002836\\
12.791251784874	12.8809291099716\\
12.8276964116943	27.8809291099716\\
12.8710877624313	42.8809291099716\\
12.9111435589508	57.8809291099716\\
12.9513910776306	72.8809291099716\\
12.9829510137512	87.8809291099716\\
13.0280663339706	100.964650577865\\
13.068129159848	105.666176118528\\
13.1080183427032	106.99615336112\\
13.1395405480789	102.452441036133\\
13.1880571346985	92.7312114916506\\
13.2280880692154	83.5394617229027\\
13.2678958832001	71.4018380940125\\
13.3078422019119	56.4018380940125\\
13.3512479598587	44.378832715175\\
13.3912014874527	29.378832715175\\
13.4277404034622	14.378832715175\\
13.467898114418	-0.380156245273178\\
13.5079521614227	-15.3199435391822\\
13.5479415332062	-28.8087779535794\\
13.5879187757294	-41.8133055538839\\
13.6279559845673	-51.1013924322818\\
13.6679996787765	-58.1445589170963\\
13.711390156311	-62.5645885339287\\
13.7479901521133	-64.0485436131715\\
13.7880408756836	-63.6412925401494\\
13.8195353624374	-60.4018616546069\\
13.8595049636124	-54.9143297982001\\
13.8995346415985	-54.4671015023622\\
13.9479655194672	-47.5773933390986\\
13.9795248259399	-48.3279897867896\\
14.0279759674088	-39.9505771578807\\
14.0595246575912	-36.4865226508805\\
14.0995466177307	-33.0366846205462\\
14.139543392868	-30.8870333676055\\
14.1795519232727	-29.0163861282928\\
14.2195306277664	-24.2398187026756\\
14.2595153246429	-22.9447139963131\\
14.2995540719513	-19.0393578484203\\
14.3395080079346	-18.6200298499472\\
14.3795293306595	-16.3649367470272\\
14.4194814358017	-15.673671921733\\
14.4595004941284	-14.6005835854128\\
14.4995279842911	-14.6238875241212\\
14.5395182281845	-14.2186499622447\\
14.579485896521	-14.1425596670444\\
14.6194613422058	-14.8522682085338\\
14.6595043360626	-13.9885003305244\\
14.6995272788132	-14.4755378792111\\
14.7395667452393	-13.8520643463685\\
14.7795243157745	-14.7181457802531\\
14.8195581128128	-13.5278127693032\\
14.8594957427399	-13.2259636922705\\
14.8995364756409	-12.2792972398906\\
14.9394685976761	-12.2305073350819\\
14.9794527386902	-12.5097346148807\\
15.0194717715179	-10.9943260966332\\
15.0594335069717	-10.206243031953\\
15.0993951914261	-10.9393119802444\\
15.1394757375458	-10.2360830693796\\
15.1794455138412	-9.40278556645636\\
15.2194354262405	-9.57557394312082\\
15.2594177142899	-9.08570716815051\\
15.2994176819931	-8.32307840894866\\
15.3511721112793	-23.3230784089487\\
15.3877596208298	-38.3230784089487\\
15.4311586164734	-53.3230784089487\\
15.471490525975	-68.3230784089487\\
15.5082857168823	-83.3230784089487\\
15.54843339263	-98.3230784089487\\
15.5885408811935	-113.323078408949\\
15.6285846805527	-122.9155143927\\
15.6685996909973	-122.543702214919\\
15.7085611865295	-116.294434512594\\
15.7485325503616	-109.539410378166\\
15.788560319046	-99.6136646957915\\
15.8284446701462	-87.7468851294815\\
15.8679864527115	-73.4425835768514\\
15.9078740082474	-58.4425835768514\\
15.9476811129196	-43.4425835768514\\
15.9876441044205	-28.4425835768514\\
16.0277065184021	-13.4425835768514\\
16.0676187149368	1.55741642314857\\
16.107590138266	16.5574164231486\\
16.1475415700043	31.4139558518629\\
16.187463804834	42.5537747397894\\
16.2309225967621	51.8642209226853\\
16.2674891168182	57.501111789395\\
16.3075049942459	60.6908361945914\\
16.3474887933243	63.0111194051062\\
16.3874771801605	63.6060881440445\\
16.4190631137482	58.2908773354202\\
16.4674609472916	52.6036657685258\\
16.5074436935471	45.3790644776462\\
16.5474840005981	39.5888788067043\\
16.5909153711395	34.3776482257409\\
16.6308934764923	29.7551760673966\\
16.6708404979965	24.7814365952317\\
16.7074325717545	20.850852963399\\
16.7390564995453	17.2962284632916\\
16.7790638102875	14.364445569464\\
16.8190986519516	12.2387760742747\\
16.8590654270432	11.020884469711\\
16.9024546639664	10.1005289364987\\
16.9390558155334	10.0980691847105\\
16.9790253700653	11.1322679104984\\
17.0190816057831	11.5668362112427\\
17.0624398183563	12.1581052793839\\
17.1024190286865	13.1683762647546\\
17.1390253056473	13.4386013084161\\
17.1790685621353	13.6181957604092\\
17.2225214542267	14.4326536106516\\
17.2590690484161	13.5445417378535\\
17.2990789601028	12.906590634187\\
17.3390797684799	12.0908521553795\\
17.3790455235931	10.3164060170457\\
17.419035947345	9.91860270211727\\
17.4590579974686	9.15025857132913\\
17.4990548711243	7.70194549863932\\
17.5390405845169	7.17339526986995\\
17.5790669695496	6.93823695483246\\
17.6190845997681	6.34696328017476\\
17.6590817454178	7.12966631935581\\
17.6990403018845	6.66681116270656\\
17.7390714383163	6.11237419717266\\
17.7790857451035	7.00288826264548\\
17.8190739064438	6.21147526120553\\
17.8590541714523	5.49432662790564\\
17.8990171223251	5.55239301995409\\
17.9390622749603	4.96588254993726\\
17.9790347541336	4.08820987266468\\
18.0190769318314	4.16004041376588\\
18.059021217099	2.96033769100652\\
18.0990345379074	2.37872469834699\\
18.1390364434586	2.45976822936881\\
18.1789981958572	1.49257402874125\\
18.2189962849869	0.698039647178652\\
18.2590576042816	1.10542562722173\\
18.2991489279419	0.0312750779375668\\
18.3391980329941	-0.534135918965714\\
18.3791298320251	0.418275958346176\\
18.4191418635513	-0.9754024490082\\
18.459204291832	-1.15775381392803\\
18.4991906211487	-0.439030546324588\\
18.5391397892151	-0.295376360001677\\
18.5791515075195	-0.364965786298514\\
18.6191655972748	-0.256247569787243\\
18.6592011320984	-0.463429065899707\\
18.6992363609283	-1.26428440004615\\
18.739206889064	-0.801524957200334\\
18.7792104645325	-0.31358365781908\\
18.8192022337387	-1.56020024921452\\
18.8592143260361	-0.691677381566152\\
18.8992021088226	-0.539564478009946\\
18.9391789608307	-1.31887830623095\\
18.9792102542404	-0.832815299157278\\
19.0192234090149	-1.62825755467074\\
19.0592416891861	-1.56556082057839\\
19.0992815334229	-0.878406590433907\\
19.1392527245453	-1.26453041960567\\
19.1792298995468	-1.44117076848534\\
19.2192089275101	-0.823284905020227\\
19.2592298341293	-1.23067894615139\\
19.2992174894196	-1.10598403236724\\
19.3392438274277	-1.58888023607734\\
19.3792751378372	-0.691999600617829\\
19.4192047771194	-1.83813864207572\\
19.4592705289948	-1.42382634617212\\
19.4992846529984	-1.75752427569928\\
19.5392190912476	-1.56014809597968\\
19.5792505208725	-1.88875807888672\\
19.6192541476074	-2.04509088973176\\
19.6592559723816	-1.62454367097816\\
19.6992265858383	-2.69459172600549\\
19.7392439142731	-1.61389304169413\\
19.7792933125061	-2.19500369411627\\
19.8192176529755	-1.99970520351218\\
19.859236842868	-1.10593317200542\\
19.8992051698761	-1.67263367750506\\
19.9392339730591	-1.82221459330497\\
19.9792358148331	-1.7191667487522\\
20.0191904401382	-1.7314968877297\\
20.0592381129089	-1.71055692812815\\
20.099227493956	-1.3624678209332\\
20.1392302282089	-1.94784909554665\\
20.1792351554153	-1.60922838949018\\
20.2192314553101	-1.01273751697278\\
20.2592209043549	-2.29408365454321\\
20.2992278120178	-1.67261213495592\\
20.3392148726135	-1.74837604521944\\
20.3792305265854	-2.0534726866205\\
20.4192099806625	-1.84637974270891\\
20.4592436212036	-1.57501489175146\\
20.4992612651032	-2.09746523566785\\
20.5392283011414	-1.42516570892597\\
20.5791811849991	-1.22701217655023\\
20.6191733549713	-1.37039783345399\\
20.6591861114822	-1.16689398080554\\
20.6992039933762	-1.01422878470546\\
20.7392287261169	-1.30455883261241\\
20.7792073218964	-1.13477907659001\\
20.8192421099106	-1.42699227781616\\
20.8592392097733	-1.76704626233685\\
20.8991983834885	-1.08966732146007\\
20.9391974043076	-1.20901386924796\\
20.9791800629944	-1.30158765477663\\
21.0192441158508	-1.47066466447003\\
21.0591925458069	-1.29622711645468\\
21.0991324419556	-1.23253894040905\\
21.1392036176529	-1.32092229227595\\
21.1792076958572	-0.715687425797318\\
21.2191660280914	-1.86964717365079\\
21.2592098684021	-1.95355988701013\\
21.2992052853027	-1.90786155635324\\
21.3391930268753	-1.90840760792232\\
21.3792251714493	-2.34454570716948\\
21.4192238598633	-2.14722932744255\\
21.4591681422119	-2.89923155646739\\
21.4991956122421	-2.36229975663042\\
21.5392141744675	-2.16290450489841\\
21.5792363831131	-5.55196480487148\\
21.6193185494492	-2.09738961397781\\
21.6592150033417	-1.78774309480953\\
21.6991977133514	-2.67397688665016\\
21.7392009589111	-2.77601587857403\\
};
%\addlegendentry{SR NMPC Command}

\end{axis}

\begin{axis}[%
	width=5.865cm,
	height=2cm,
	at={(0cm,0cm)},
	scale only axis,
	xmin=0,
	xmax=23,
	xlabel style={font=\color{white!15!black}},
	xlabel={Time (s)},
	xlabel near ticks,
	ymin=-10,
	ymax=50,
	ylabel style={font=\color{white!15!black}},
	ylabel={AR position (\%)},
	ylabel near ticks,
	ticklabel style = {font=\small}, 
	axis background/.style={fill=white},
	legend style={nodes={scale=0.5, transform shape},at={(0.5,-0.5)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=blue, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}]
	table[row sep=crcr]{%
		6.47108030511475	0.476172417402267\\
	};
%	\addlegendentry{NMPC ON}
	
	%\addplot [color=red, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}]
	%  table[row sep=crcr]{%
	%4.71985933525391	1.72656726837158\\
	%};
	%\addlegendentry{Robot Activation}
	%
	%\addplot [color=black, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}]
	%  table[row sep=crcr]{%
	%21.7392009589111	23.7136573791504\\
	%};
	%\addlegendentry{Robot Deactivation}
	
	%\addplot [color=black, line width=2.0pt]
	%  table[row sep=crcr]{%
	%0	0\\
	%0.0399993072372437	0\\
	%0.0799976114944458	0\\
	%0.119996961230469	0\\
	%0.159996021972656	0\\
	%0.199996400187683	0\\
	%0.239994398451233	0\\
	%0.279993943684387	0\\
	%0.319993752409363	0\\
	%0.359993629135132	0\\
	%0.39999402434845	0\\
	%0.439990331149292	0\\
	%0.479989978378296	0\\
	%0.519988214637756	0\\
	%0.559987368878174	0\\
	%0.599986616616821	0\\
	%0.639985991851807	0\\
	%0.6799846786026	0\\
	%0.719983331352234	0\\
	%0.759982842585754	0\\
	%0.799994041069031	0\\
	%0.839983837008667	-0.267814218997955\\
	%0.879986263679504	24.0428256988525\\
	%0.919982723477173	23.8843612670898\\
	%0.959980560244751	23.925931930542\\
	%0.999980139476013	23.8000526428223\\
	%1.03997890272369	23.8001956939697\\
	%1.07997871995087	23.8151950836182\\
	%1.11997677771301	23.7915000915527\\
	%1.15997569395905	23.775146484375\\
	%1.19997530718842	23.7578620910645\\
	%1.23997412143707	23.5187873840332\\
	%1.27997320767822	23.5518093109131\\
	%1.31997116286926	23.4609394073486\\
	%1.35996874365692	23.4205417633057\\
	%1.39996670691986	23.3511352539063\\
	%1.43996304678345	23.3932209014893\\
	%1.47996146901855	23.250057220459\\
	%1.51995899880829	23.248363494873\\
	%1.55995552566223	23.1416606903076\\
	%1.5999555457962	23.1412029266357\\
	%1.63995263361511	23.0693626403809\\
	%1.67994871849518	23.0844554901123\\
	%1.71994584880981	23.0143642425537\\
	%1.75994325960693	22.9492931365967\\
	%1.79994192832642	22.9020767211914\\
	%1.83993785171661	22.9732780456543\\
	%1.87993566199036	22.9021034240723\\
	%1.91993415222015	22.9925708770752\\
	%1.95993226847382	22.9302082061768\\
	%1.9999297897644	22.9836902618408\\
	%2.03992693707886	22.9458160400391\\
	%2.07992437337494	22.9021148681641\\
	%2.11992109571533	23.0142307281494\\
	%2.15991821753082	23.0003089904785\\
	%2.19992421279449	23.0003070831299\\
	%2.23991396556854	22.9576740264893\\
	%2.27991321225281	22.882682800293\\
	%2.31990974043579	22.908763885498\\
	%2.35990916089478	22.9861640930176\\
	%2.39990690688782	23.0486793518066\\
	%2.43990703283386	23.1663341522217\\
	%2.47990590930328	23.1406383514404\\
	%2.51990572925568	23.3062477111816\\
	%2.55990474172363	23.3510265350342\\
	%2.59990356719513	23.4127559661865\\
	%2.63990260516205	23.4225463867188\\
	%2.67990274810791	23.4987697601318\\
	%2.71990176057587	23.4174900054932\\
	%2.75990083254242	23.2286586761475\\
	%2.79990027850037	22.5469589233398\\
	%2.83989932496796	20.4819660186768\\
	%2.87989919591827	18.1738758087158\\
	%2.91989965335846	17.1949653625488\\
	%2.95989749284973	17.3440685272217\\
	%2.99989575733185	17.3682136535645\\
	%3.03989483779755	17.4428806304932\\
	%3.07989501474304	17.5331344604492\\
	%3.11989338972321	17.5200386047363\\
	%3.15989270818481	17.5286312103271\\
	%3.19989199264679	17.5548896789551\\
	%3.23989251808472	17.5693740844727\\
	%3.27989113955994	17.627326965332\\
	%3.31988963869934	17.5452270507813\\
	%3.35988980208282	17.6214618682861\\
	%3.39988856299744	17.6115818023682\\
	%3.43988734941101	17.6895961761475\\
	%3.47988613582458	17.6302528381348\\
	%3.51988788017426	17.685266494751\\
	%3.55988639459534	17.6677169799805\\
	%3.59988353204498	17.7473373413086\\
	%3.6398846559082	17.7188091278076\\
	%3.67988300883179	17.8353061676025\\
	%3.719881965242	17.6534614562988\\
	%3.75988100664978	17.7950267791748\\
	%3.79987956356964	17.7118225097656\\
	%3.83987817998657	17.8388767242432\\
	%3.87987699190063	17.7372303009033\\
	%3.91987717228394	17.8741073608398\\
	%3.95987671518097	17.7053680419922\\
	%3.99987477061157	17.7967796325684\\
	%4.03987331053009	17.771764755249\\
	%4.07987260693359	17.9715385437012\\
	%4.11987328030701	17.7659511566162\\
	%4.1598726532074	17.809642791748\\
	%4.19987104862976	17.8127384185791\\
	%4.23986901056213	17.8361053466797\\
	%4.27986805196991	17.8886699676514\\
	%4.31986804342957	17.8733711242676\\
	%4.35986703576508	17.9168395996094\\
	%4.39986674208527	17.6871776580811\\
	%4.43986559842377	17.597972869873\\
	%4.47986576373444	16.9568004608154\\
	%4.51986444157562	15.2968101501465\\
	%4.55986665534515	10.8736257553101\\
	%4.59986257924347	5.81998872756958\\
	%4.63986216656647	2.70324063301086\\
	%4.67986156689453	1.89228224754333\\
	%4.71985933525391	1.72656726837158\\
	%4.7598685188797	1.32749116420746\\
	%4.7998571074295	1.15272617340088\\
	%4.83985740873718	1.29112982749939\\
	%4.87985710655823	1.48236739635468\\
	%4.91985484091949	1.21055519580841\\
	%4.9598549807312	1.46654152870178\\
	%4.99985370107269	1.56100535392761\\
	%5.03985302490082	1.58854079246521\\
	%5.07985285021973	0.815243303775787\\
	%5.11985205505066	0.84451824426651\\
	%5.15985105588532	0.946754097938538\\
	%5.19985275966492	1.06029379367828\\
	%5.23984907455597	1.54416012763977\\
	%5.27984897637177	1.32109618186951\\
	%5.31984797890778	1.26298213005066\\
	%5.35984656195068	1.20102334022522\\
	%5.39984562098389	1.09109890460968\\
	%5.43984640548096	1.11030519008636\\
	%5.47984649299316	1.08055138587952\\
	%5.51984271308289	1.02018582820892\\
	%5.55984233310394	0.941855788230896\\
	%5.59984196162567	0.841987550258636\\
	%5.63984289911957	0.862010717391968\\
	%5.67983999469299	0.651386976242065\\
	%5.71983939371796	0.687623560428619\\
	%5.75983934523315	0.65952455997467\\
	%5.79984012973023	0.758151054382324\\
	%5.83984077823181	0.768968403339386\\
	%5.87983880028534	0.70741993188858\\
	%5.91983655034332	0.784903705120087\\
	%5.95983679935303	0.723177194595337\\
	%5.99983437941437	0.637015044689178\\
	%6.03983510441437	0.667684733867645\\
	%6.07983372145538	0.576992154121399\\
	%6.11983350297394	0.645451307296753\\
	%6.15983329299164	0.678219079971313\\
	%6.19983185903473	0.639172494411469\\
	%6.23982934559784	0.656096041202545\\
	%6.27982894011993	0.610404074192047\\
	%6.3198279651535	0.505190491676331\\
	%6.3598272453537	0.477131426334381\\
	%6.39982622731781	0.497116446495056\\
	%6.47108030511475	0.476172417402267\\
	%6.49957501567841	0.519263744354248\\
	%6.5429251545578	0.476574927568436\\
	%6.57956172584229	0.550722241401672\\
	%6.62289738952332	0.617742776870728\\
	%6.65950751786194	22.8596534729004\\
	%6.71136739826813	38.817138671875\\
	%6.74292334530945	43.1437721252441\\
	%6.78796078389893	45.0498466491699\\
	%6.8278716822052	46.2645072937012\\
	%6.86788597234955	46.9986915588379\\
	%6.90780400200653	47.7142105102539\\
	%6.93932814271393	48.3392715454102\\
	%6.98773441784821	48.9159088134766\\
	%7.01926706687622	49.352466583252\\
	%7.05928245349731	48.2795944213867\\
	%7.09922242969513	46.3967971801758\\
	%7.13923774831848	45.4656524658203\\
	%7.17923480932159	45.0472602844238\\
	%7.21919525309296	44.7216644287109\\
	%7.25924743544464	44.3903999328613\\
	%7.29925570771332	43.7650451660156\\
	%7.33922115674896	43.176342010498\\
	%7.37925529644623	42.685977935791\\
	%7.41928399626312	42.1566696166992\\
	%7.45932815724487	41.7412910461426\\
	%7.49931387349396	41.2426948547363\\
	%7.53937926701355	40.7165641784668\\
	%7.5793322929718	40.0830726623535\\
	%7.6192712602356	37.7008399963379\\
	%7.65930187251129	35.9704666137695\\
	%7.69929502609863	34.8914222717285\\
	%7.73925860032806	33.8860015869141\\
	%7.77928169876709	33.1247749328613\\
	%7.81926379409485	32.3519554138184\\
	%7.85926781894684	31.416389465332\\
	%7.89921435104523	30.5733413696289\\
	%7.93926454689636	29.7744750976563\\
	%7.97926871624451	28.799488067627\\
	%8.0192582914093	27.845251083374\\
	%8.05926721215515	26.9399662017822\\
	%8.09924335761261	26.0853710174561\\
	%8.1392123377243	25.3001918792725\\
	%8.17931287798157	24.5671577453613\\
	%8.21934075331726	23.7451419830322\\
	%8.25934911307373	22.9596767425537\\
	%8.29938048183289	22.3326377868652\\
	%8.33947776382904	21.8594779968262\\
	%8.37944408955994	21.4929122924805\\
	%8.41946293567963	21.2474994659424\\
	%8.45940088050995	21.020902633667\\
	%8.49935380202331	19.2796669006348\\
	%8.53937000469971	17.9199295043945\\
	%8.57941660273437	17.4062366485596\\
	%8.61940520649414	17.2872848510742\\
	%8.6593575160202	17.2607555389404\\
	%8.69937136424561	17.3027782440186\\
	%8.73940526354828	17.4131259918213\\
	%8.7794636593338	17.5446166992188\\
	%8.81943797489471	17.6527996063232\\
	%8.85945434756775	17.7954692840576\\
	%8.89948753288574	17.919900894165\\
	%8.93943704597168	17.9925308227539\\
	%8.97944444283447	18.1146430969238\\
	%9.01943787449188	18.3364353179932\\
	%9.05943632954254	18.5537624359131\\
	%9.0994474238266	18.744104385376\\
	%9.13941402155151	18.9211177825928\\
	%9.17943211118774	19.0973033905029\\
	%9.21941756151428	19.2646312713623\\
	%9.25939463101807	19.4430446624756\\
	%9.2994467794342	19.617359161377\\
	%9.33944375919189	19.8080291748047\\
	%9.3794519598587	20.0287837982178\\
	%9.41945044524536	20.2535381317139\\
	%9.45945825492248	20.4977359771729\\
	%9.49943419031677	20.7262630462646\\
	%9.53940538281708	20.8776817321777\\
	%9.57946399585114	21.079626083374\\
	%9.61945323344574	21.3465919494629\\
	%9.65945787269287	21.5725269317627\\
	%9.69941804094238	21.7623291015625\\
	%9.73938409955749	20.3414993286133\\
	%9.77938965678558	19.1739253997803\\
	%9.8194386225357	18.9617519378662\\
	%9.85946595627441	19.0561866760254\\
	%9.89948024280548	19.1963157653809\\
	%9.9394639725235	19.3175048828125\\
	%9.97942097884216	19.4699039459229\\
	%10.0193788946426	19.6536865234375\\
	%10.0594283448822	19.8425273895264\\
	%10.0994512417191	19.9532814025879\\
	%10.1394449927124	20.0645732879639\\
	%10.1794226790665	20.2138252258301\\
	%10.2194787591583	20.3829574584961\\
	%10.2594492631744	20.5557861328125\\
	%10.299398534668	20.6826648712158\\
	%10.3393770463425	20.7423839569092\\
	%10.3794685459274	20.8412208557129\\
	%10.4194424421051	20.9845027923584\\
	%10.4593738987183	21.1425457000732\\
	%10.4993936088852	21.2952156066895\\
	%10.5394106246124	21.4762077331543\\
	%10.5794253963882	21.6355304718018\\
	%10.6194394626801	21.7237815856934\\
	%10.6594147698273	21.8263092041016\\
	%10.6994401918686	21.9448318481445\\
	%10.7394224603607	22.0764770507813\\
	%10.7794394335892	22.2385272979736\\
	%10.8194182001587	22.3879089355469\\
	%10.8594014461304	22.5092697143555\\
	%10.8993842416122	21.0368938446045\\
	%10.9393989623886	19.7267971038818\\
	%10.9794025824112	19.5465812683105\\
	%11.0194064914276	19.6580848693848\\
	%11.0594096014603	19.8079051971436\\
	%11.0993994772858	19.9238719940186\\
	%11.1393674490936	20.011438369751\\
	%11.1794029094131	20.1351127624512\\
	%11.2193940007126	20.277494430542\\
	%11.2594032731094	20.4015960693359\\
	%11.2994265616974	20.542516708374\\
	%11.3394354941025	20.6925106048584\\
	%11.3794133831207	20.8353118896484\\
	%11.419405078186	20.9635963439941\\
	%11.4593741297379	21.0725269317627\\
	%11.4994048729675	21.2187519073486\\
	%11.539426665889	21.3567485809326\\
	%11.5794098101379	21.4970970153809\\
	%11.619380910144	21.6140460968018\\
	%11.6593743306732	21.7354564666748\\
	%11.6993820903961	21.8526706695557\\
	%11.7394345591614	22.0031108856201\\
	%11.779394745401	22.1413021087646\\
	%11.8194064490387	22.2388153076172\\
	%11.8594235330612	22.3647022247314\\
	%11.8994046458542	22.4507541656494\\
	%11.9393911220306	22.5522155761719\\
	%11.9794227407425	22.7044429779053\\
	%12.019394809729	21.3767681121826\\
	%12.0593517915375	20.0539512634277\\
	%12.0993698275391	19.8303241729736\\
	%12.1394200778519	19.9010009765625\\
	%12.1793775781494	20.0374774932861\\
	%12.219386077356	20.1863098144531\\
	%12.2593876917099	20.3294315338135\\
	%12.2993782223007	20.474681854248\\
	%12.3393171164963	20.6298942565918\\
	%12.3793292242203	20.7871608734131\\
	%12.419387927681	20.9134082794189\\
	%12.4593981821121	21.0523090362549\\
	%12.4993565535828	21.1897430419922\\
	%12.5393867656128	21.2981433868408\\
	%12.5793897186905	21.4362945556641\\
	%12.6193460587006	21.5853271484375\\
	%12.6593564321289	21.7198104858398\\
	%12.6993705879822	21.8565616607666\\
	%12.7393572043869	22.0132541656494\\
	%12.791251784874	22.1828651428223\\
	%12.8276964116943	22.3460254669189\\
	%12.8710877624313	22.4488353729248\\
	%12.9111435589508	22.561954498291\\
	%12.9513910776306	22.8427925109863\\
	%12.9829510137512	23.915376663208\\
	%13.0280663339706	25.6694412231445\\
	%13.068129159848	28.2959651947021\\
	%13.1080183427032	31.3715896606445\\
	%13.1395405480789	32.603759765625\\
	%13.1880571346985	32.6739387512207\\
	%13.2280880692154	34.7348442077637\\
	%13.2678958832001	36.4915504455566\\
	%13.3078422019119	37.6287841796875\\
	%13.3512479598587	37.8397254943848\\
	%13.3912014874527	37.200382232666\\
	%13.4277404034622	36.3424911499023\\
	%13.467898114418	35.0283889770508\\
	%13.5079521614227	33.3068466186523\\
	%13.5479415332062	31.8528919219971\\
	%13.5879187757294	30.4154090881348\\
	%13.6279559845673	29.255578994751\\
	%13.6679996787765	28.4214286804199\\
	%13.711390156311	28.1481494903564\\
	%13.7479901521133	28.1224002838135\\
	%13.7880408756836	28.2577056884766\\
	%13.8195353624374	28.445779800415\\
	%13.8595049636124	28.5574283599854\\
	%13.8995346415985	27.5966110229492\\
	%13.9479655194672	25.9732971191406\\
	%13.9795248259399	25.3942737579346\\
	%14.0279759674088	25.0526676177979\\
	%14.0595246575912	27.9267673492432\\
	%14.0995466177307	29.3514366149902\\
	%14.139543392868	26.4336948394775\\
	%14.1795519232727	24.1400871276855\\
	%14.2195306277664	22.9963684082031\\
	%14.2595153246429	22.3869705200195\\
	%14.2995540719513	21.9171199798584\\
	%14.3395080079346	21.3991374969482\\
	%14.3795293306595	20.8984851837158\\
	%14.4194814358017	20.4182720184326\\
	%14.4595004941284	19.9921436309814\\
	%14.4995279842911	19.6618385314941\\
	%14.5395182281845	19.4505634307861\\
	%14.579485896521	19.3651371002197\\
	%14.6194613422058	19.3323097229004\\
	%14.6595043360626	19.3738384246826\\
	%14.6995272788132	19.4546337127686\\
	%14.7395667452393	19.5462970733643\\
	%14.7795243157745	19.6466865539551\\
	%14.8195581128128	19.7077522277832\\
	%14.8594957427399	19.8158054351807\\
	%14.8995364756409	18.5543403625488\\
	%14.9394685976761	17.3221282958984\\
	%14.9794527386902	16.9219436645508\\
	%15.0194717715179	16.9382991790771\\
	%15.0594335069717	17.1607074737549\\
	%15.0993951914261	17.2990760803223\\
	%15.1394757375458	17.3386611938477\\
	%15.1794455138412	17.4443855285645\\
	%15.2194354262405	17.6939163208008\\
	%15.2594177142899	17.9457511901855\\
	%15.2994176819931	18.1923923492432\\
	%15.3511721112793	18.4549331665039\\
	%15.3877596208298	18.6571807861328\\
	%15.4311586164734	18.845588684082\\
	%15.471490525975	19.0559310913086\\
	%15.5082857168823	19.5391674041748\\
	%15.54843339263	21.2346115112305\\
	%15.5885408811935	23.7309551239014\\
	%15.6285846805527	26.7516441345215\\
	%15.6685996909973	30.381160736084\\
	%15.7085611865295	34.138988494873\\
	%15.7485325503616	37.4195251464844\\
	%15.788560319046	40.4876289367676\\
	%15.8284446701462	42.2567939758301\\
	%15.8679864527115	43.2863502502441\\
	%15.9078740082474	43.2706565856934\\
	%15.9476811129196	42.5349884033203\\
	%15.9876441044205	41.4665031433105\\
	%16.0277065184021	39.9822425842285\\
	%16.0676187149368	36.7711791992188\\
	%16.107590138266	33.0473747253418\\
	%16.1475415700043	30.9030494689941\\
	%16.187463804834	29.593864440918\\
	%16.2309225967621	28.5570430755615\\
	%16.2674891168182	27.9567699432373\\
	%16.3075049942459	27.6246948242188\\
	%16.3474887933243	27.5613384246826\\
	%16.3874771801605	27.6342182159424\\
	%16.4190631137482	27.9054584503174\\
	%16.4674609472916	28.1015129089355\\
	%16.5074436935471	28.2413597106934\\
	%16.5474840005981	28.3860816955566\\
	%16.5909153711395	28.3433055877686\\
	%16.6308934764923	29.1989421844482\\
	%16.6708404979965	29.2994041442871\\
	%16.7074325717545	26.3833503723145\\
	%16.7390564995453	23.8588733673096\\
	%16.7790638102875	22.7690505981445\\
	%16.8190986519516	22.2964153289795\\
	%16.8590654270432	21.8809185028076\\
	%16.9024546639664	21.4175968170166\\
	%16.9390558155334	20.924825668335\\
	%16.9790253700653	20.5779132843018\\
	%17.0190816057831	20.2402286529541\\
	%17.0624398183563	19.9358825683594\\
	%17.1024190286865	19.7741928100586\\
	%17.1390253056473	19.7122039794922\\
	%17.1790685621353	19.7025203704834\\
	%17.2225214542267	19.7627449035645\\
	%17.2590690484161	19.8134517669678\\
	%17.2990789601028	19.9110317230225\\
	%17.3390797684799	20.0642929077148\\
	%17.3790455235931	20.2220401763916\\
	%17.419035947345	20.3698711395264\\
	%17.4590579974686	20.5179901123047\\
	%17.4990548711243	20.680362701416\\
	%17.5390405845169	20.8176651000977\\
	%17.5790669695496	21.0367984771729\\
	%17.6190845997681	21.265064239502\\
	%17.6590817454178	21.4503364562988\\
	%17.6990403018845	21.6151371002197\\
	%17.7390714383163	20.1169109344482\\
	%17.7790857451035	18.938814163208\\
	%17.8190739064438	18.744140625\\
	%17.8590541714523	18.7775421142578\\
	%17.8990171223251	18.8738918304443\\
	%17.9390622749603	19.0545177459717\\
	%17.9790347541336	19.1958274841309\\
	%18.0190769318314	19.2536144256592\\
	%18.059021217099	19.4336833953857\\
	%18.0990345379074	19.6479110717773\\
	%18.1390364434586	19.8072681427002\\
	%18.1789981958572	19.9850044250488\\
	%18.2189962849869	20.2021789550781\\
	%18.2590576042816	20.3541374206543\\
	%18.2991489279419	20.4947605133057\\
	%18.3391980329941	20.649938583374\\
	%18.3791298320251	20.7896575927734\\
	%18.4191418635513	20.9792575836182\\
	%18.459204291832	21.1431579589844\\
	%18.4991906211487	21.3650741577148\\
	%18.5391397892151	21.6049652099609\\
	%18.5791515075195	21.7695407867432\\
	%18.6191655972748	21.9228992462158\\
	%18.6592011320984	22.126651763916\\
	%18.6992363609283	22.3484039306641\\
	%18.739206889064	22.4532222747803\\
	%18.7792104645325	22.610013961792\\
	%18.8192022337387	22.8037605285645\\
	%18.8592143260361	21.4379062652588\\
	%18.8992021088226	20.1219902038574\\
	%18.9391789608307	19.9270763397217\\
	%18.9792102542404	20.0737972259521\\
	%19.0192234090149	20.3291854858398\\
	%19.0592416891861	20.5486373901367\\
	%19.0992815334229	20.7307758331299\\
	%19.1392527245453	20.9541988372803\\
	%19.1792298995468	21.0601406097412\\
	%19.2192089275101	21.1990966796875\\
	%19.2592298341293	21.4117202758789\\
	%19.2992174894196	21.5391311645508\\
	%19.3392438274277	21.6673030853271\\
	%19.3792751378372	21.8199615478516\\
	%19.4192047771194	21.9784622192383\\
	%19.4592705289948	22.0804653167725\\
	%19.4992846529984	22.2599430084229\\
	%19.5392190912476	22.4232406616211\\
	%19.5792505208725	22.5204296112061\\
	%19.6192541476074	22.6676712036133\\
	%19.6592559723816	22.8162212371826\\
	%19.6992265858383	22.9963970184326\\
	%19.7392439142731	23.1842136383057\\
	%19.7792933125061	23.4113464355469\\
	%19.8192176529755	23.5476169586182\\
	%19.859236842868	23.6587829589844\\
	%19.8992051698761	23.8486442565918\\
	%19.9392339730591	22.3329486846924\\
	%19.9792358148331	21.0641269683838\\
	%20.0191904401382	20.8851108551025\\
	%20.0592381129089	20.9929103851318\\
	%20.099227493956	21.1901473999023\\
	%20.1392302282089	21.4074516296387\\
	%20.1792351554153	21.5182685852051\\
	%20.2192314553101	21.6193733215332\\
	%20.2592209043549	21.7931308746338\\
	%20.2992278120178	21.9200592041016\\
	%20.3392148726135	22.0220737457275\\
	%20.3792305265854	22.1416397094727\\
	%20.4192099806625	22.2374629974365\\
	%20.4592436212036	22.3590183258057\\
	%20.4992612651032	22.5030994415283\\
	%20.5392283011414	22.6268329620361\\
	%20.5791811849991	22.7678871154785\\
	%20.6191733549713	22.9562740325928\\
	%20.6591861114822	23.0706920623779\\
	%20.6992039933762	23.1821327209473\\
	%20.7392287261169	23.3178443908691\\
	%20.7792073218964	23.4395332336426\\
	%20.8192421099106	23.6336994171143\\
	%20.8592392097733	23.82568359375\\
	%20.8991983834885	23.9649333953857\\
	%20.9391974043076	24.1172428131104\\
	%20.9791800629944	22.6419525146484\\
	%21.0192441158508	21.3794021606445\\
	%21.0591925458069	21.1908779144287\\
	%21.0991324419556	21.35422706604\\
	%21.1392036176529	21.4609909057617\\
	%21.1792076958572	21.6113986968994\\
	%21.2191660280914	21.7242488861084\\
	%21.2592098684021	21.8430233001709\\
	%21.2992052853027	22.0143146514893\\
	%21.3391930268753	22.1322841644287\\
	%21.3792251714493	22.2313270568848\\
	%21.4192238598633	22.3429412841797\\
	%21.4591681422119	22.4813327789307\\
	%21.4991956122421	22.6704788208008\\
	%21.5392141744675	22.8602809906006\\
	%21.5792363831131	23.0254936218262\\
	%21.6193185494492	23.1496715545654\\
	%21.6592150033417	23.3196067810059\\
	%21.6991977133514	23.5483798980713\\
	%21.7392009589111	23.7136573791504\\
	%};
	%\addlegendentry{AR Position}
	
	\addplot [color=black, line width=1.0pt]
	table[row sep=crcr]{%
		0	0\\
		0.0399993072372437	0\\
		0.0799976114944458	0\\
		0.119996961230469	0\\
		0.159996021972656	0\\
		0.199996400187683	0\\
		0.239994398451233	0\\
		0.279993943684387	0\\
		0.319993752409363	0\\
		0.359993629135132	0\\
		0.39999402434845	0\\
		0.439990331149292	0\\
		0.479989978378296	0\\
		0.519988214637756	0\\
		0.559987368878174	0\\
		0.599986616616821	0\\
		0.639985991851807	0\\
		0.6799846786026	0\\
		0.719983331352234	0\\
		0.759982842585754	0\\
		0.799994041069031	0\\
		0.839983837008667	0\\
		0.879986263679504	0\\
		0.919982723477173	0\\
		0.959980560244751	0\\
		0.999980139476013	0\\
		1.03997890272369	0\\
		1.07997871995087	0\\
		1.11997677771301	0\\
		1.15997569395905	0\\
		1.19997530718842	0\\
		1.23997412143707	0\\
		1.27997320767822	0\\
		1.31997116286926	0\\
		1.35996874365692	0\\
		1.39996670691986	0\\
		1.43996304678345	0\\
		1.47996146901855	0\\
		1.51995899880829	0\\
		1.55995552566223	0\\
		1.5999555457962	0\\
		1.63995263361511	0\\
		1.67994871849518	0\\
		1.71994584880981	0\\
		1.75994325960693	0\\
		1.79994192832642	0\\
		1.83993785171661	0\\
		1.87993566199036	0\\
		1.91993415222015	0\\
		1.95993226847382	0\\
		1.9999297897644	0\\
		2.03992693707886	0\\
		2.07992437337494	0\\
		2.11992109571533	0\\
		2.15991821753082	0\\
		2.19992421279449	0\\
		2.23991396556854	0\\
		2.27991321225281	0\\
		2.31990974043579	0\\
		2.35990916089478	0\\
		2.39990690688782	0\\
		2.43990703283386	0\\
		2.47990590930328	0\\
		2.51990572925568	0\\
		2.55990474172363	0\\
		2.59990356719513	0\\
		2.63990260516205	0\\
		2.67990274810791	0\\
		2.71990176057587	0\\
		2.75990083254242	0\\
		2.79990027850037	0\\
		2.83989932496796	0\\
		2.87989919591827	0\\
		2.91989965335846	0\\
		2.95989749284973	0\\
		2.99989575733185	0\\
		3.03989483779755	0\\
		3.07989501474304	0\\
		3.11989338972321	0\\
		3.15989270818481	0\\
		3.19989199264679	0\\
		3.23989251808472	0\\
		3.27989113955994	0\\
		3.31988963869934	0\\
		3.35988980208282	0\\
		3.39988856299744	0\\
		3.43988734941101	0\\
		3.47988613582458	0\\
		3.51988788017426	0\\
		3.55988639459534	0\\
		3.59988353204498	0\\
		3.6398846559082	0\\
		3.67988300883179	0\\
		3.719881965242	0\\
		3.75988100664978	0\\
		3.79987956356964	0\\
		3.83987817998657	0\\
		3.87987699190063	0\\
		3.91987717228394	0\\
		3.95987671518097	0\\
		3.99987477061157	0\\
		4.03987331053009	0\\
		4.07987260693359	0\\
		4.11987328030701	0\\
		4.1598726532074	0\\
		4.19987104862976	0\\
		4.23986901056213	0\\
		4.27986805196991	0\\
		4.31986804342957	0\\
		4.35986703576508	0\\
		4.39986674208527	0\\
		4.43986559842377	0\\
		4.47986576373444	0\\
		4.51986444157562	0\\
		4.55986665534515	0\\
		4.59986257924347	0\\
		4.63986216656647	0\\
		4.67986156689453	0\\
		4.71985933525391	0\\
		4.7598685188797	0\\
		4.7998571074295	0\\
		4.83985740873718	0\\
		4.87985710655823	0\\
		4.91985484091949	0\\
		4.9598549807312	0\\
		4.99985370107269	0\\
		5.03985302490082	0\\
		5.07985285021973	0\\
		5.11985205505066	0\\
		5.15985105588532	0\\
		5.19985275966492	0\\
		5.23984907455597	0\\
		5.27984897637177	0\\
		5.31984797890778	0\\
		5.35984656195068	0\\
		5.39984562098389	0\\
		5.43984640548096	0\\
		5.47984649299316	0\\
		5.51984271308289	0\\
		5.55984233310394	0\\
		5.59984196162567	0\\
		5.63984289911957	0\\
		5.67983999469299	0\\
		5.71983939371796	0\\
		5.75983934523315	0\\
		5.79984012973023	0\\
		5.83984077823181	0\\
		5.87983880028534	0\\
		5.91983655034332	0\\
		5.95983679935303	0\\
		5.99983437941437	0\\
		6.03983510441437	0\\
		6.07983372145538	0\\
		6.11983350297394	0\\
		6.15983329299164	0\\
		6.19983185903473	0\\
		6.23982934559784	0\\
		6.27982894011993	0\\
		6.3198279651535	0\\
		6.3598272453537	0\\
		6.39982622731781	0\\
		6.47108030511475	43.3501311516168\\
		6.49957501567841	44.041875470067\\
		6.5429251545578	44.7558557173769\\
		6.57956172584229	45.4730183367458\\
		6.62289738952332	46.2899668986642\\
		6.65950751786194	47.0820053761109\\
		6.71136739826813	47.6240707296443\\
		6.74292334530945	48.3711716342487\\
		6.78796078389893	48.8565681164025\\
		6.8278716822052	49.4227474585792\\
		6.86788597234955	49.4751764741792\\
		6.90780400200653	45.888063640418\\
		6.93932814271393	45.5330155894849\\
		6.98773441784821	45.1064287152708\\
		7.01926706687622	44.937092559752\\
		7.05928245349731	44.5210436655683\\
		7.09922242969513	44.2107627812178\\
		7.13923774831848	43.2275512931361\\
		7.17923480932159	42.9830592436756\\
		7.21919525309296	42.4304910467822\\
		7.25924743544464	41.825317743373\\
		7.29925570771332	41.4520161283731\\
		7.33922115674896	40.6958715567573\\
		7.37925529644623	40.261420007297\\
		7.41928399626312	39.4926094868079\\
		7.45932815724487	35.550225237908\\
		7.49931387349396	34.9903221341856\\
		7.53937926701355	34.3039936205412\\
		7.5793322929718	33.3866835225775\\
		7.6192712602356	32.6463963826735\\
		7.65930187251129	31.7960582289953\\
		7.69929502609863	30.7993877948992\\
		7.73925860032806	30.0105262569161\\
		7.77928169876709	29.2220380116447\\
		7.81926379409485	28.1761311438244\\
		7.85926781894684	27.3213338247713\\
		7.89921435104523	26.3652942198132\\
		7.93926454689636	25.655041640918\\
		7.97926871624451	24.8060069002388\\
		8.0192582914093	24.020110812815\\
		8.05926721215515	23.1824277034381\\
		8.09924335761261	22.5610017031657\\
		8.1392123377243	21.9678246893504\\
		8.17931287798157	21.6290943588074\\
		8.21934075331726	21.2991650619998\\
		8.25934911307373	21.1421946972378\\
		8.29938048183289	20.8959289620401\\
		8.33947776382904	17.362198546584\\
		8.37944408955994	17.3021056686621\\
		8.41946293567963	17.2749518434287\\
		8.45940088050995	17.2795621493866\\
		8.49935380202331	17.2641837888848\\
		8.53937000469971	17.3636817617682\\
		8.57941660273437	17.5447570048567\\
		8.61940520649414	17.6414635591437\\
		8.6593575160202	17.7482652103713\\
		8.69937136424561	17.9443054561717\\
		8.73940526354828	18.0097223278546\\
		8.7794636593338	18.0600117036589\\
		8.81943797489471	18.2638226828239\\
		8.85945434756775	18.5607171168847\\
		8.89948753288574	18.7050671808829\\
		8.93943704597168	18.8677216147337\\
		8.97944444283447	19.0775350826274\\
		9.01943787449188	19.2310181150947\\
		9.05943632954254	19.4128345395065\\
		9.0994474238266	19.5764684419205\\
		9.13941402155151	19.7853407617079\\
		9.17943211118774	19.9693226896635\\
		9.21941756151428	20.1891619266083\\
		9.25939463101807	20.4354006401404\\
		9.2994467794342	20.6434211502427\\
		9.33944375919189	20.8566458205243\\
		9.3794519598587	20.9251669962949\\
		9.41945044524536	21.2332451635095\\
		9.45945825492248	21.4424607372353\\
		9.49943419031677	21.6808317140777\\
		9.53940538281708	21.835435217869\\
		9.57946399585114	18.6406302253749\\
		9.61945323344574	18.8625922894801\\
		9.65945787269287	18.980964266681\\
		9.69941804094238	19.1859600618804\\
		9.73938409955749	19.309838103684\\
		9.77938965678558	19.4413892756207\\
		9.8194386225357	19.6492657534979\\
		9.85946595627441	19.8282415289721\\
		9.89948024280548	19.990160117162\\
		9.9394639725235	19.9969074832271\\
		9.97942097884216	20.2034947187413\\
		10.0193788946426	20.3088258470845\\
		10.0594283448822	20.5151518258988\\
		10.0994512417191	20.6581503696337\\
		10.1394449927124	20.7337851891196\\
		10.1794226790665	20.7702194169798\\
		10.2194787591583	20.9352520144093\\
		10.2594492631744	21.0553219639652\\
		10.299398534668	21.2040559223072\\
		10.3393770463425	21.3719601997007\\
		10.3794685459274	21.565287305259\\
		10.4194424421051	21.6806235783113\\
		10.4593738987183	21.7420105333133\\
		10.4993936088852	21.8748109535164\\
		10.5394106246124	21.9861179851825\\
		10.5794253963882	22.1493766376981\\
		10.6194394626801	22.3503529406792\\
		10.6594147698273	22.4774831936257\\
		10.6994401918686	22.5759501838799\\
		10.7394224603607	19.2808589124388\\
		10.7794394335892	19.5082972620174\\
		10.8194182001587	19.665895679256\\
		10.8594014461304	19.7920345035002\\
		10.8993842416122	19.9523302045355\\
		10.9393989623886	19.9995659394755\\
		10.9794025824112	20.0926356995722\\
		11.0194064914276	20.2430638820168\\
		11.0594096014603	20.4005773849364\\
		11.0993994772858	20.4567259678996\\
		11.1393674490936	20.6611774253397\\
		11.1794029094131	20.785795270254\\
		11.2193940007126	20.9198395506173\\
		11.2594032731094	21.0313231478582\\
		11.2994265616974	21.0982516449929\\
		11.3394354941025	21.3069983673916\\
		11.3794133831207	21.3845120633751\\
		11.419405078186	21.5634569210091\\
		11.4593741297379	21.6470252453489\\
		11.4994048729675	21.8028741245576\\
		11.539426665889	21.8882193423194\\
		11.5794098101379	22.0990880267894\\
		11.619380910144	22.1720050847507\\
		11.6593743306732	22.3066289984476\\
		11.6993820903961	22.4418883432662\\
		11.7394345591614	22.4975333092455\\
		11.779394745401	22.6483771738093\\
		11.8194064490387	22.8341086808433\\
		11.8594235330612	19.6782712636747\\
		11.8994046458542	19.8255079847908\\
		11.9393911220306	19.8853602627182\\
		11.9794227407425	20.0278039139132\\
		12.019394809729	20.1659597039729\\
		12.0593517915375	20.3083973355742\\
		12.0993698275391	20.4386161600875\\
		12.1394200778519	20.5692403753797\\
		12.1793775781494	20.7431345678975\\
		12.219386077356	20.8823973838269\\
		12.2593876917099	20.9797657893165\\
		12.2993782223007	21.124636304112\\
		12.3393171164963	21.2291759971415\\
		12.3793292242203	21.3484668187093\\
		12.419387927681	21.4995391101806\\
		12.4593981821121	21.6570806661314\\
		12.4993565535828	21.7574057599999\\
		12.5393867656128	21.9329238528991\\
		12.5793897186905	22.0941546866772\\
		12.6193460587006	22.2787355078751\\
		12.6593564321289	22.4465821374626\\
		12.6993705879822	22.4938619832459\\
		12.7393572043869	22.6733198093025\\
		12.791251784874	23.4226514355487\\
		12.8276964116943	25.2867390483245\\
		12.8710877624313	28.0013821369526\\
		12.9111435589508	31.1353552678697\\
		12.9513910776306	34.7156925367148\\
		12.9829510137512	31.5020016847684\\
		13.0280663339706	34.6333069602371\\
		13.068129159848	36.8820622716434\\
		13.1080183427032	38.0228844460559\\
		13.1395405480789	38.234602642272\\
		13.1880571346985	37.3448095467038\\
		13.2280880692154	36.3651390746986\\
		13.2678958832001	35.1496834922791\\
		13.3078422019119	33.4158108144733\\
		13.3512479598587	31.9338219932059\\
		13.3912014874527	30.4497927453002\\
		13.4277404034622	29.3446738230521\\
		13.467898114418	28.3441819325887\\
		13.5079521614227	28.1087498092901\\
		13.5479415332062	28.0359028874276\\
		13.5879187757294	27.9769606949872\\
		13.6279559845673	28.3774212814634\\
		13.6679996787765	28.4186365022976\\
		13.711390156311	28.6306764839381\\
		13.7479901521133	25.4114094018182\\
		13.7880408756836	25.3955982607046\\
		13.8195353624374	25.2914183045695\\
		13.8595049636124	24.7869612368863\\
		13.8995346415985	31.3258356050384\\
		13.9479655194672	27.3328806432914\\
		13.9795248259399	23.8662325130648\\
		14.0279759674088	23.0889373383398\\
		14.0595246575912	22.6587310591651\\
		14.0995466177307	22.1048873711926\\
		14.139543392868	21.659856897672\\
		14.1795519232727	21.0631254796109\\
		14.2195306277664	20.7159077126034\\
		14.2595153246429	20.2243719933756\\
		14.2995540719513	19.7993168532572\\
		14.3395080079346	19.4639553351912\\
		14.3795293306595	19.3498919925616\\
		14.4194814358017	19.302833279122\\
		14.4595004941284	19.301441187441\\
		14.4995279842911	19.5168203824256\\
		14.5395182281845	19.4933631388836\\
		14.579485896521	19.6433095269413\\
		14.6194613422058	19.7223965138016\\
		14.6595043360626	19.7795905876634\\
		14.6995272788132	19.8939746384775\\
		14.7395667452393	16.6599963946473\\
		14.7795243157745	16.8075520107487\\
		14.8195581128128	16.8802760244201\\
		14.8594957427399	17.0121982216664\\
		14.8995364756409	17.3797885282438\\
		14.9394685976761	17.3055208106848\\
		14.9794527386902	17.3897409327976\\
		15.0194717715179	17.5570625840757\\
		15.0594335069717	17.9329347804925\\
		15.0993951914261	18.1424167945226\\
		15.1394757375458	18.3907878729884\\
		15.1794455138412	18.6727782390028\\
		15.2194354262405	18.770567713216\\
		15.2594177142899	19.0042029547363\\
		15.2994176819931	19.2402572571352\\
		15.3511721112793	20.6717136608661\\
		15.3877596208298	23.1814757478323\\
		15.4311586164734	26.2788316396872\\
		15.471490525975	29.7608473810918\\
		15.5082857168823	33.4499919618239\\
		15.54843339263	37.2986025839988\\
		15.5885408811935	40.3320110106103\\
		15.6285846805527	42.5247924176404\\
		15.6685996909973	43.5675360514518\\
		15.7085611865295	43.4376263155539\\
		15.7485325503616	42.7395046617977\\
		15.788560319046	41.7322905398624\\
		15.8284446701462	40.033404352238\\
		15.8679864527115	38.3121163850601\\
		15.9078740082474	32.3693495911423\\
		15.9476811129196	30.9430853752141\\
		15.9876441044205	29.7613978510256\\
		16.0277065184021	28.6647705655065\\
		16.0676187149368	28.1465543744583\\
		16.107590138266	27.7724440326063\\
		16.1475415700043	27.7614801050861\\
		16.187463804834	27.7667663619249\\
		16.2309225967621	28.0969284580136\\
		16.2674891168182	28.2755577919061\\
		16.3075049942459	28.318709365872\\
		16.3474887933243	28.3789374803443\\
		16.3874771801605	28.5880542446525\\
		16.4190631137482	28.2142376014975\\
		16.4674609472916	30.9699436005113\\
		16.5074436935471	27.0921301937709\\
		16.5474840005981	23.2898134837661\\
		16.5909153711395	22.7166346897138\\
		16.6308934764923	22.4002734100295\\
		16.6708404979965	21.89587837856\\
		16.7074325717545	21.6076359894124\\
		16.7390564995453	21.0985909539268\\
		16.7790638102875	20.6093770478189\\
		16.8190986519516	20.3953757236497\\
		16.8590654270432	19.9702404629137\\
		16.9024546639664	19.7467267694215\\
		16.9390558155334	19.7128897858783\\
		16.9790253700653	19.6757616856578\\
		17.0190816057831	19.7817654381385\\
		17.0624398183563	19.7997943873589\\
		17.1024190286865	19.9125770287691\\
		17.1390253056473	20.01521069946\\
		17.1790685621353	20.2321628990028\\
		17.2225214542267	20.4052904399204\\
		17.2590690484161	20.4749094290507\\
		17.2990789601028	20.6425352086616\\
		17.3390797684799	20.7723705508146\\
		17.3790455235931	20.8625523588874\\
		17.419035947345	21.1274976845945\\
		17.4590579974686	21.2816428649419\\
		17.4990548711243	21.4466358299681\\
		17.5390405845169	21.6656256408424\\
		17.5790669695496	18.4241449325137\\
		17.6190845997681	18.6113616405844\\
		17.6590817454178	18.7795882947759\\
		17.6990403018845	18.8255535703146\\
		17.7390714383163	18.994549295136\\
		17.7790857451035	19.2291618254686\\
		17.8190739064438	19.2618267089065\\
		17.8590541714523	19.323355529081\\
		17.8990171223251	19.6953911522906\\
		17.9390622749603	19.8021091498788\\
		17.9790347541336	19.9006931912818\\
		18.0190769318314	20.1737270863963\\
		18.059021217099	20.3089025966029\\
		18.0990345379074	20.4223242043191\\
		18.1390364434586	20.5766456460755\\
		18.1789981958572	20.6857487584398\\
		18.2189962849869	20.8348168940153\\
		18.2590576042816	21.0531916828725\\
		18.2991489279419	21.1959907876358\\
		18.3391980329941	21.4452080956526\\
		18.3791298320251	21.7197537210525\\
		18.4191418635513	21.7879878834839\\
		18.459204291832	22.0247997478691\\
		18.4991906211487	22.224107496437\\
		18.5391397892151	22.4988041840356\\
		18.5791515075195	22.4560039068104\\
		18.6191655972748	22.7911694355811\\
		18.6592011320984	22.9113659604668\\
		18.6992363609283	19.7296432303085\\
		18.739206889064	19.9226004922137\\
		18.7792104645325	20.0682877482039\\
		18.8192022337387	20.2374223546017\\
		18.8592143260361	20.5214709052949\\
		18.8992021088226	20.6527831281095\\
		18.9391789608307	20.8536792995431\\
		18.9792102542404	21.0773525357301\\
		19.0192234090149	21.0543205325118\\
		19.0592416891861	21.3054201491895\\
		19.0992815334229	21.4699908962994\\
		19.1392527245453	21.562093995584\\
		19.1792298995468	21.719706667852\\
		19.2192089275101	21.9105089216071\\
		19.2592298341293	22.0494120458791\\
		19.2992174894196	22.08973756534\\
		19.3392438274277	22.4342043759005\\
		19.3792751378372	22.4819432639706\\
		19.4192047771194	22.5802444476685\\
		19.4592705289948	22.7895829477575\\
		19.4992846529984	22.8841678086432\\
		19.5392190912476	23.1506813963316\\
		19.5792505208725	23.3007640790372\\
		19.6192541476074	23.5733473125713\\
		19.6592559723816	23.545437797438\\
		19.6992265858383	23.7727914915315\\
		19.7392439142731	23.9413198282624\\
		19.7792933125061	20.5791436743259\\
		19.8192176529755	20.8711781630512\\
		19.859236842868	20.9963674961979\\
		19.8992051698761	21.069915352606\\
		19.9392339730591	21.3277658031326\\
		19.9792358148331	21.5053279602436\\
		20.0191904401382	21.517568714847\\
		20.0592381129089	21.6798485802676\\
		20.099227493956	21.9178163205878\\
		20.1392302282089	21.9443999472854\\
		20.1792351554153	22.1192496639869\\
		20.2192314553101	22.2206180312481\\
		20.2592209043549	22.2902408652279\\
		20.2992278120178	22.4574386966976\\
		20.3392148726135	22.6061606345071\\
		20.3792305265854	22.7016931949183\\
		20.4192099806625	22.8805060035347\\
		20.4592436212036	23.0960620201829\\
		20.4992612651032	23.0807095253696\\
		20.5392283011414	23.3074197211754\\
		20.5791811849991	23.3889533696718\\
		20.6191733549713	23.5189736278128\\
		20.6591861114822	23.7783909530435\\
		20.6992039933762	23.9025648594685\\
		20.7392287261169	24.0028419699138\\
		20.7792073218964	24.217136831935\\
		20.8192421099106	20.9190553034281\\
		20.8592392097733	21.1184199030214\\
		20.8991983834885	21.3759257831112\\
		20.9391974043076	21.422244130742\\
		20.9791800629944	21.5017049807019\\
		21.0192441158508	21.7082716773203\\
		21.0591925458069	21.7556206607084\\
		21.0991324419556	21.9223544393129\\
		21.1392036176529	22.1296848861383\\
		21.1792076958572	22.1912830933855\\
		21.2191660280914	22.3041914261861\\
		21.2592098684021	22.4298408492063\\
		21.2992052853027	22.587859458656\\
		21.3391930268753	22.7972196866556\\
		21.3792251714493	22.9756422523352\\
		21.4192238598633	23.1311705837368\\
		21.4591681422119	23.2172984719284\\
		21.4991956122421	23.4642026154852\\
		21.5392141744675	23.684753197224\\
		21.5792363831131	23.7818897597911\\
		21.6193185494492	24.0378144584307\\
		21.6592150033417	24.1649268955621\\
		21.6991977133514	24.3165334150113\\
		21.7392009589111	24.4769739611069\\
	};
%	\addlegendentry{NMPC command}
	
\end{axis}


%\begin{axis}[%
%width=7.362cm,
%height=7.182cm,
%at={(-0.957cm,-1.138cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/5_XYYawVx_amesim_ISODLC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.865cm,
height=2cm,
height=1.5cm,
at={(0cm,4cm)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.1,
ymax=4,
ylabel={Y(m)},
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.881851112517309	-5.70441690332995e-07\\
1.74932520095997	-2.71968774593823e-06\\
2.61058088909603	-5.83556988727593e-06\\
3.47404324374576	-7.33372867346805e-06\\
4.34168167269321	-7.65103834922403e-06\\
5.21366171980625	-7.4273478436866e-06\\
6.08950158759614	-6.73146739982918e-06\\
6.96856093891324	-5.60816349007752e-06\\
7.85020962382748	-4.16401840046282e-06\\
8.73388450123404	-2.62558759612453e-06\\
9.61910492673916	-1.22669939593046e-06\\
10.5054736612091	-1.38708337324744e-07\\
11.3926722152039	5.66126396677347e-07\\
12.2804536767948	9.02865227168307e-07\\
13.1686340977233	9.44788221394485e-07\\
14.0570829224426	7.92234180905274e-07\\
14.9457128409222	5.48531967008862e-07\\
15.8344695415721	3.03626845305934e-07\\
16.7233219739931	1.23986374876185e-07\\
17.6122537711262	4.77022271805155e-08\\
18.5012563582213	8.44012148128236e-08\\
19.3903240187377	2.19527119891756e-07\\
20.279450883617	4.21950241248096e-07\\
21.1686295569336	6.53232173729234e-07\\
22.0578509449616	8.76609548565419e-07\\
22.9471048241081	1.06399578645898e-06\\
23.8363807378014	1.19992787372896e-06\\
24.7256689127246	1.28219094817283e-06\\
25.6149609954453	1.31960305147347e-06\\
26.5042505098033	1.32795876559584e-06\\
27.393533013279	1.32533269193332e-06\\
28.2828059855773	1.32784820485061e-06\\
29.1720685166835	1.3467070111353e-06\\
30.0613208773426	1.38686071187691e-06\\
30.9505640550603	1.44729104685371e-06\\
31.8397993263639	1.52253223455486e-06\\
32.729027915545	1.60486870716451e-06\\
33.618250766034	1.68659471488963e-06\\
34.5074684275972	1.76181652518632e-06\\
35.39668104434	1.82747270114346e-06\\
36.2858884170712	1.8834846842833e-06\\
37.1750901092608	1.93216751137912e-06\\
38.0642855674419	1.97718073583194e-06\\
38.9534742327016	2.02235767716239e-06\\
39.8426556277249	2.07071849590446e-06\\
40.7318294118927	2.12387259941724e-06\\
41.6209954038732	2.18188423872724e-06\\
42.5101535762581	2.24354909700736e-06\\
43.3993040298151	2.30693859652033e-06\\
44.2884469560119	2.37343079435684e-06\\
45.1775825959636	2.49288124328468e-06\\
46.0667112032187	2.97885921817794e-06\\
46.95583302117	4.91754305261027e-06\\
47.8449482960031	1.08777498051393e-05\\
48.7340573573006	2.56087884949905e-05\\
49.6231608021413	5.64647900275549e-05\\
50.5122598047231	0.000113289027968081\\
51.4013565387146	0.000207527200261102\\
52.290454652856	0.00035043093016017\\
53.179559697138	0.000550372268430776\\
54.0686793911012	0.000809502464983644\\
54.9578236627684	0.00112020226761396\\
55.847004454102	0.00146191082588507\\
56.7362353540132	0.00179899444065927\\
57.6255311538835	0.00208044590252497\\
58.5149074167904	0.00224234128746749\\
59.4043801208054	0.00221388630413391\\
60.2939653880149	0.00192739921503538\\
61.1836793334722	0.00133145219716897\\
62.073537966474	0.000405272461107884\\
62.9635570563058	-0.000827835754726866\\
63.8537518946181	-0.00228765665174157\\
64.744136861324	-0.00382420590755169\\
65.6347246531651	-0.00520590042522603\\
66.5255249694394	-0.00610616326328348\\
67.416542655246	-0.00610504138189094\\
68.3077756685742	-0.00470538565349387\\
69.1992133380428	-0.00135668597718659\\
70.0908351464469	0.00452111219126025\\
70.9826097298028	0.0135177624196057\\
71.8744940008431	0.0262180236047946\\
72.7664324539781	0.0431903144528973\\
73.6583567533607	0.0649786358466656\\
74.5501857385969	0.0920970480462308\\
75.4418261366022	0.125022868804018\\
76.3331740762917	0.164189867905373\\
77.2241174516351	0.20998172904838\\
78.1145391847406	0.262725429968048\\
79.0043214505818	0.322683940062106\\
79.8933509000991	0.390047653553725\\
80.7815248375928	0.464924167550608\\
81.6687581850678	0.547326205893834\\
82.5549909127027	0.637157690702173\\
83.4401954150225	0.734198390175763\\
84.3243830327633	0.83808852296099\\
85.2076085813779	0.948316243354231\\
86.0899715354613	1.06421254078825\\
86.9716127557939	1.18495874571442\\
87.8527064125023	1.30961078155075\\
88.7334479290042	1.43713985802715\\
89.6140393701137	1.56648620390217\\
90.4946746473513	1.69661514669748\\
91.3755350958669	1.82650489916776\\
92.2567824712733	1.95515290122077\\
93.1385498185124	2.08161001633778\\
94.020936754662	2.2050107652227\\
94.9040090914068	2.32458662414952\\
95.7878010418747	2.43966555146085\\
96.6723186878902	2.54965972751543\\
97.5575431902234	2.65405328048047\\
98.4434336134998	2.75239573638369\\
99.3299299732357	2.84430023173911\\
100.216956877478	2.92944474977158\\
101.104427829554	3.00757542358702\\
101.992250060292	3.07851199750958\\
102.880329711362	3.14215600161271\\
103.768577170199	3.19850179026045\\
104.656912262715	3.24764965399714\\
105.545268858275	3.2898190431496\\
106.433598322256	3.32535872773587\\
107.321871268861	3.35474975000554\\
108.210077297936	3.37859690855325\\
109.098222815766	3.39760582109315\\
109.986327427328	3.41254534302553\\
110.874419551182	3.42419938521423\\
111.762531949079	3.43331640875754\\
112.650697868399	3.4405625425944\\
113.538948481612	3.44649317720142\\
114.427311793493	3.45154189495617\\
115.3158126076	3.45601915859569\\
116.204472858021	3.46011460901444\\
117.093312160875	3.46390042104619\\
117.982347933173	3.46733464792923\\
118.871594951643	3.47026389489111\\
119.761064292451	3.47242656217926\\
120.650761609311	3.47345999377341\\
121.540685192293	3.47291439160508\\
122.430824139489	3.47027343271883\\
123.321156959747	3.46497864433396\\
124.211650728857	3.45645325802846\\
125.102260643659	3.44412204526439\\
125.992929799585	3.42742671703989\\
126.883589051104	3.40583511780306\\
127.774157052309	3.37884655851704\\
128.664540802649	3.3459973895555\\
129.554636914779	3.30686650739179\\
130.444333764736	3.26108102912542\\
131.333514632264	3.20832250106558\\
132.222061888682	3.14833410743483\\
133.109862241621	3.0809293835517\\
133.996812973558	3.00600283206229\\
134.882829001079	2.92354264940129\\
135.767850425057	2.83364548191625\\
136.651850023484	2.73653259890475\\
137.534839840515	2.63256586152986\\
138.416875685843	2.52226034750201\\
139.298058176038	2.40628900186077\\
140.178529244048	2.28547423609939\\
141.058463861353	2.16076268500347\\
141.938057879667	2.03318386256158\\
142.817513396808	1.90379615737438\\
143.697024100824	1.77363148270133\\
144.576771057654	1.64370873164384\\
145.456915730486	1.51502765388212\\
146.337590936001	1.38853546637205\\
147.218896130344	1.26509693205509\\
148.100896999532	1.14548090818417\\
148.98362763746	1.03036036139176\\
149.867094001483	0.920324110624836\\
150.7512771327	0.815888760524083\\
151.636136016118	0.717505032912644\\
152.521610710521	0.625559297074278\\
153.407626085735	0.540371876196763\\
154.294096172383	0.462193190413274\\
155.18092892433	0.39119776270181\\
156.068031163481	0.327475635146265\\
156.955313497382	0.271021194605892\\
157.842694957175	0.221720484136834\\
158.730106988856	0.179339404429834\\
159.617496325505	0.143516450247793\\
160.504826287826	0.113764291472435\\
161.392076289203	0.0894839241863931\\
162.279239700328	0.0699929721139783\\
163.166320533075	0.0545664099821471\\
164.053329528396	0.0424836376062758\\
164.940280323536	0.033072538051394\\
165.8271864041	0.0257449231228885\\
166.714059404945	0.0200118485412172\\
167.600908698499	0.0154825795894656\\
168.487741701241	0.0118551497470021\\
169.374564297957	0.00890409307812602\\
170.261381128213	0.0064673069022206\\
171.148195823859	0.00443204806375016\\
172.035011194653	0.00272083395144636\\
172.921829448587	0.00127918497121871\\
173.808652388011	6.67703325750605e-05\\
174.695481552378	-0.000947982481389085\\
175.582318298436	-0.00179090740751174\\
176.469163828404	-0.00248400777273709\\
177.356019186023	-0.00304699997041196\\
178.242885240539	-0.00349859741802538\\
179.129762672737	-0.00385732069792146\\
180.016651970537	-0.00414166558439717\\
180.903553436904	-0.00436966553034457\\
181.790467209877	-0.0045580527641561\\
182.677393292245	-0.00472128872405115\\
183.564331585514	-0.00487072737778096\\
184.45128192739	-0.00501412582594937\\
185.338244127146	-0.00515563188908322\\
186.22521799265	-0.00529626506929289\\
187.112203349394	-0.00543479136383831\\
187.999200051168	-0.00556880582387482\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.888120608373243	-4.12463720082029e-08\\
1.77629161333892	-7.44353821668841e-08\\
2.664522754643	-9.71347076812215e-08\\
3.55279265201102	-1.08967272027551e-07\\
4.44108788136493	-1.07760955042022e-07\\
5.32939969713442	-9.16106023081244e-08\\
6.21772235174506	-6.00275004989583e-08\\
7.10605198038382	-1.43424220155989e-08\\
7.994385959153	4.26158080283372e-08\\
8.88272250245384	1.07174834091992e-07\\
9.77106042310716	1.75588046479312e-07\\
10.6593989570268	2.44597534382952e-07\\
11.5477376508556	3.11812935979509e-07\\
12.4360762722559	3.75833429446653e-07\\
13.3244147367863	4.36178458505073e-07\\
14.2127530510293	4.93077219369564e-07\\
15.1010912678977	5.4722007321557e-07\\
15.9894294546963	5.99504165352741e-07\\
16.877767672907	6.50836093485751e-07\\
17.7661059665395	7.01986510395874e-07\\
18.6544443587093	7.53514325366769e-07\\
19.5427828534757	8.05754622780631e-07\\
20.431121440323	8.58836284389651e-07\\
21.3194601000116	9.12731853093195e-07\\
22.2077988101442	9.67312144661703e-07\\
23.0961375495197	1.02240023768577e-06\\
23.9844763009913	1.07781431331872e-06\\
24.8728150527269	1.13339734949556e-06\\
25.76115379816	1.18903284525206e-06\\
26.649492535079	1.24464953823357e-06\\
27.5378312642198	1.30021688119349e-06\\
28.4261699878418	1.35573620092899e-06\\
29.3145087084867	1.41122962687326e-06\\
30.2028474281297	1.46672960948296e-06\\
31.0911861477328	1.52227007948635e-06\\
31.97952486722	1.57788062132679e-06\\
32.8678635856786	1.63358318296436e-06\\
33.7562023018156	1.6893905331003e-06\\
34.6445410140788	1.74530964621524e-06\\
35.5328797215881	1.80133836024323e-06\\
36.4212184238085	1.85747262252701e-06\\
37.3095571209267	1.91370609155947e-06\\
38.1978958137594	1.97003230394725e-06\\
39.0862345035877	2.02644593281693e-06\\
39.9745731919757	2.08294327950957e-06\\
40.8629118805231	2.13952249269968e-06\\
41.7512505706581	2.19618332391072e-06\\
42.6395892634862	2.25292671349198e-06\\
43.5279279596892	2.30975425823081e-06\\
44.4162666595016	2.36666779903849e-06\\
45.3046053627428	2.42366901457393e-06\\
46.1929440689002	2.48075916743223e-06\\
47.0812827772361	2.53793900828291e-06\\
47.9696214869036	2.59520876615652e-06\\
48.8579601970515	2.65256822740165e-06\\
49.7462989069241	2.71001685627337e-06\\
50.6346376159183	2.76755394471462e-06\\
51.5229763236239	2.82517874146846e-06\\
52.4113150298247	2.8828907145808e-06\\
53.2996537345104	2.94068887911785e-06\\
54.1879924377917	2.99857332276947e-06\\
55.0763311399127	3.05654373219117e-06\\
55.9646698411795	3.11460008927669e-06\\
56.8530085419199	3.17274258761475e-06\\
57.7413472424537	3.23097139993187e-06\\
58.6296859430569	3.28928682432613e-06\\
59.5180246439488	3.34768913607218e-06\\
60.40636334528	3.40617860449812e-06\\
61.2947020471322	3.4647554622332e-06\\
62.1830407495275	3.52341979648749e-06\\
63.0713794524311	3.58217176654813e-06\\
63.9597181557721	3.64101138521586e-06\\
64.8480568594529	3.6999386771867e-06\\
65.7363955633696	3.75895346726803e-06\\
66.6247342674091	3.81805579938517e-06\\
67.5130728355017	6.77187642901018e-05\\
68.4014083638071	0.000630424060537051\\
69.2897336272368	0.00218761345303529\\
70.1780374573132	0.00529752928757059\\
71.0663026218427	0.0106323362519016\\
71.9545036994309	0.0189476754314595\\
72.8426058978754	0.0310337246760376\\
73.730564990644	0.0476662887165082\\
74.6183282327375	0.0695708704751228\\
75.5058359677998	0.0973989562340383\\
76.3930235550382	0.131714800393967\\
77.2798232767143	0.172988648454286\\
78.1661662585196	0.221595972682212\\
79.0519843342538	0.277819143649303\\
79.9372119731811	0.341849847796006\\
80.8217883895291	0.413790876304096\\
81.7056599446629	0.493656250021647\\
82.5887829311629	0.581368934823358\\
83.4711267817094	0.676755719619644\\
84.3526776689265	0.779539223411432\\
85.2334423378935	0.889327511447437\\
86.1134518279677	1.00560249446771\\
86.992764498121	1.12770919903728\\
87.8714675483893	1.25484910755395\\
88.7496761261973	1.38608201683713\\
89.6275290899231	1.52034260588709\\
90.5051793865653	1.65648784145293\\
91.3827841027402	1.7933469869854\\
92.2605062023433	1.92969006919754\\
93.1384983933028	2.06431589147211\\
94.0168938507959	2.19610612414125\\
94.8958033625048	2.32404649998557\\
95.7753133361018	2.44724590685955\\
96.6554862909544	2.56493883894813\\
97.5363624438205	2.67648180204263\\
98.4179615798265	2.78134628629674\\
99.3002853014475	2.87910898454288\\
100.183319453381	2.96944143550453\\
101.067036577314	3.05210116367583\\
101.951398308618	3.12692582106811\\
102.836357785436	3.19383049646365\\
103.721862004832	3.2528087892809\\
104.607854128056	3.3039376280033\\
105.494275751511	3.3473854671738\\
106.381069113878	3.38342265049456\\
107.268179166266	3.4124343485163\\
108.155555371373	3.43493366557284\\
109.043152962536	3.45157333044361\\
109.930933368823	3.46315284319357\\
110.818863592492	3.47061663385873\\
111.706913964479	3.47496356120859\\
112.59505473836	3.47690994307732\\
113.483261445224	3.47718399223886\\
114.371514714648	3.47646213171738\\
115.259799212407	3.47526638551984\\
116.148103476836	3.47396227314825\\
117.036419646453	3.47278297179566\\
117.924742838736	3.47185454631874\\
118.813070242866	3.47122000573422\\
119.701400346838	3.4708642464415\\
120.589732267548	3.47067548309148\\
121.478063153931	3.47015681526393\\
122.366385825052	3.46874375045929\\
123.254688655223	3.46581755138782\\
124.142953611512	3.46066215974123\\
125.031154352811	3.45249369016423\\
125.919255336746	3.44050966157791\\
126.807211914488	3.4239329896175\\
127.694971334589	3.40204451759917\\
128.582474208662	3.3742015611949\\
129.469656289468	3.339849624017\\
130.356450186039	3.2985267148205\\
131.242787450709	3.24986425503975\\
132.128599934349	3.19358302700182\\
133.013822076409	3.12949329513697\\
133.898392952266	3.05749284186912\\
134.78225873164	2.97756723440629\\
135.665375542469	2.88979309143886\\
136.547712722636	2.79434343885283\\
137.429256431702	2.69149586727707\\
138.310013472918	2.58164288435778\\
139.190014986905	2.46530335112432\\
140.069319443489	2.3431329968223\\
140.948014135421	2.21593088389846\\
141.826214268757	2.08463741871128\\
142.704058721511	1.95031773233691\\
143.58170043077	1.81411435997375\\
144.45929649644	1.6771974512819\\
145.337009901225	1.54079630626019\\
146.214993472475	1.40611229563209\\
147.093380215276	1.27426142486124\\
147.972281176304	1.14625909944171\\
148.851782825557	1.02299633234966\\
149.731947728909	0.905238334717035\\
150.612816165842	0.793628632456103\\
151.494407975805	0.688695791909192\\
152.376724777803	0.590863005324964\\
153.25975242751	0.500458588091701\\
154.143463442602	0.417724590924979\\
155.027819488663	0.342823283549563\\
155.912773684693	0.275839113604205\\
156.798273023865	0.216778019093015\\
157.684260678441	0.165562657000987\\
158.570678268911	0.122024249250458\\
159.457468069583	0.0858919687496997\\
160.344575069852	0.0567805023249195\\
161.23194876181	0.0341766224523867\\
162.119544385697	0.0174276280749077\\
163.00732334388	0.00573420266792044\\
163.895252570323	-0.0018477144578048\\
164.783302347253	-0.00631646688511546\\
165.671442875191	-0.00838774066893113\\
166.559649543401	-0.00878894192742425\\
167.447902885619	-0.00819597733578556\\
168.336187515613	-0.00712989460295282\\
169.22449192352	-0.00595587616431022\\
170.112808223232	-0.00490663987537416\\
171.001131513229	-0.00410809804701946\\
171.889458981557	-0.00360302438538723\\
172.777789116301	-0.00337630385182438\\
173.666121136052	-0.0033779365155064\\
174.554454626613	-0.00354228124804563\\
175.442789339917	-0.00380251584911229\\
176.331125081742	-0.00410042775857693\\
177.21946167197	-0.00439178765056539\\
178.107798968703	-0.00464818544767609\\
178.996136852625	-0.00485592668014844\\
179.884475214179	-0.00501324748278884\\
180.772813946507	-0.00512661261165379\\
181.661152945535	-0.00520703268191696\\
182.549492113053	-0.0052669141344418\\
183.437831359031	-0.00531771465783296\\
184.326170604069	-0.00536850966352521\\
185.214509790469	-0.00542540521383044\\
186.102848882455	-0.00549156021397894\\
186.991187861585	-0.00556767663221636\\
187.879526725554	-0.00565270072546788\\
188.767865481971	-0.00574455298008053\\
189.656204146108	-0.00584078379457779\\
190.544542737517	-0.00593907351979013\\
191.432881276523	-0.00603754281897348\\
192.321219784228	-0.00613490046131373\\
193.209558280775	-0.00623044958358954\\
194.097896784014	-0.00632399904992184\\
194.986235308297	-0.00641572857020445\\
195.874573863952	-0.00650603858549119\\
196.76291245715	-0.00659541682196397\\
197.651251090052	-0.00668433540428226\\
198.539589760969	-0.0067731820309409\\
199.427928465607	-0.00686222900812917\\
200.316267197695	-0.00695162874400543\\
201.204605949821	-0.00704142929133085\\
202.09294471414	-0.00713160126080628\\
202.981283483105	-0.00722206786560728\\
203.869622249977	-0.00731273176160942\\
204.757961009315	-0.00740349738596103\\
205.646299757116	-0.00749428463280351\\
206.534638491022	-0.00758503617314926\\
207.422977210268	-0.00767571897108347\\
208.311315915524	-0.0077663214527374\\
209.199654608507	-0.00785684810384348\\
210.087993291754	-0.00794731361285006\\
210.976331968154	-0.00803773728689719\\
211.864670640848	-0.00812813855408395\\
212.753009312658	-0.008218533893733\\
213.641347986041	-0.00830893531029814\\
214.529686662916	-0.00839934993970538\\
215.418025344563	-0.00848978051004904\\
216.306364031628	-0.00858022640340474\\
217.194702724224	-0.00867068484067762\\
218.083041421896	-0.00876115198710926\\
218.971380123839	-0.00885162392702037\\
219.859718829047	-0.00894209725499719\\
220.748057536367	-0.00903256945931282\\
221.636396244673	-0.00912303901284703\\
};
\end{axis}

\begin{axis}[%
width=5.865cm,
height=1.5cm,
at={(0cm,2cm)},
scale only axis,
xmin=0,
xmax=200,
ymin=-10,
ymax=10,
ylabel={Yaw(deg)},
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.881851112517309	4.08437260525296e-05\\
1.74932520095997	0.000204370581349812\\
2.61058088909603	0.000467549889418947\\
3.47404324374576	0.000685759778673205\\
4.34168167269321	0.000795031374115691\\
5.21366171980625	0.000761216119358916\\
6.08950158759614	0.000608057509986222\\
6.96856093891324	0.000389934736556025\\
7.85020962382748	0.00016871832046779\\
8.73388450123404	-1.18890792773713e-05\\
9.61910492673916	-0.000131656948172563\\
10.5054736612091	-0.000190232442266253\\
11.3926722152039	-0.000198665687011134\\
12.2804536767948	-0.000172227305610902\\
13.1686340977233	-0.000125864783041392\\
14.0570829224426	-7.21872341973855e-05\\
14.9457128409222	-2.08619220063104e-05\\
15.8344695415721	2.14286544034354e-05\\
16.7233219739931	5.08618851283533e-05\\
17.6122537711262	6.62328706185873e-05\\
18.5012563582213	6.85434507888511e-05\\
19.3903240187377	6.04157319309321e-05\\
20.279450883617	4.54007530397409e-05\\
21.1686295569336	2.72923000686408e-05\\
22.0578509449616	9.54414682460648e-06\\
22.9471048241081	-5.15002430007193e-06\\
23.8363807378014	-1.50944416042944e-05\\
24.7256689127246	-1.96540185938574e-05\\
25.6149609954453	-1.91639428694336e-05\\
26.5042505098033	-1.47171859000132e-05\\
27.393533013279	-7.86988570629437e-06\\
28.2828059855773	-3.13030161471284e-07\\
29.1720685166835	6.43665075310407e-06\\
30.0613208773426	1.1277223758331e-05\\
30.9505640550603	1.36574124002264e-05\\
31.8397993263639	1.35928250824722e-05\\
32.729027915545	1.15719499227681e-05\\
33.618250766034	8.38291318343326e-06\\
34.5074684275972	4.90561074850462e-06\\
35.39668104434	1.91651797845571e-06\\
36.2858884170712	-5.4650447325469e-08\\
37.1750901092608	-7.93361921269158e-07\\
38.0642855674419	-3.90157722275156e-07\\
38.9534742327016	8.33749083932156e-07\\
39.8426556277249	2.43869624944309e-06\\
40.7318294118927	3.98564538679956e-06\\
41.6209954038732	5.13436408146433e-06\\
42.5101535762581	5.70207401107964e-06\\
43.3993040298151	5.67590937543548e-06\\
44.2884469560119	5.40008183941719e-06\\
45.1775825959636	8.33754540391657e-06\\
46.0667112032187	3.42007631969848e-05\\
46.95583302117	0.000147273715615334\\
47.8449482960031	0.000486148889436259\\
48.7340573573006	0.00127362022837855\\
49.6231608021413	0.00279054506171581\\
50.5122598047231	0.00530931431440778\\
51.4013565387146	0.00899523536447944\\
52.290454652856	0.013794377432347\\
53.179559697138	0.0193331780045489\\
54.0686793911012	0.0248577430568006\\
54.9578236627684	0.0292375993799873\\
55.847004454102	0.0310476078678956\\
56.7362353540132	0.0287278051030987\\
57.6255311538835	0.0208167182354899\\
58.5149074167904	0.00625663221638138\\
59.4043801208054	-0.0152398434012742\\
60.2939653880149	-0.0428048297051754\\
61.1836793334722	-0.0741163915692617\\
62.073537966474	-0.105323463928359\\
62.9635570563058	-0.131279390409184\\
63.8537518946181	-0.145911325259778\\
64.744136861324	-0.142513165640046\\
65.6347246531651	-0.113941622676395\\
66.5255249694394	-0.0525266624266773\\
67.416542655246	0.0491367157514871\\
68.3077756685742	0.196700096214358\\
69.1992133380428	0.39278581355587\\
70.0908351464469	0.636729700807125\\
70.9826097298028	0.925424280573429\\
71.8744940008431	1.2547472009958\\
72.7664324539781	1.62091990512621\\
73.6583567533607	2.0211831957345\\
74.5501857385969	2.45360247367065\\
75.4418261366022	2.91648031328137\\
76.3331740762917	3.40764351294208\\
77.2241174516351	3.92388274953476\\
78.1145391847406	4.46063649217259\\
79.0043214505818	5.01185334237852\\
79.8933509000991	5.56991334450974\\
80.7815248375928	6.12552504165227\\
81.6687581850678	6.66759112490825\\
82.5549909127027	7.18311474801073\\
83.4401954150225	7.65729398473182\\
84.3243830327633	8.07402608653528\\
85.2076085813779	8.41708653717378\\
86.0899715354613	8.672168501134\\
86.9716127557939	8.82965225310942\\
87.8527064125023	8.8874183054671\\
88.7334479290042	8.85251291931383\\
89.6140393701137	8.74051233942696\\
90.4946746473513	8.57161314900364\\
91.3755350958669	8.36198910913593\\
92.2567824712733	8.11932361835368\\
93.1385498185124	7.84458639561781\\
94.020936754662	7.53609799897527\\
94.9040090914068	7.1926106609948\\
95.7878010418747	6.81429289372789\\
96.6723186878902	6.4024696773078\\
97.5575431902234	5.95909253549429\\
98.4434336134998	5.48658523619707\\
99.3299299732357	4.98821421750422\\
100.216956877478	4.46862401711941\\
101.104427829554	3.93421557603821\\
101.992250060292	3.39326373203417\\
102.880329711362	2.85584849583197\\
103.768577170199	2.33370310058001\\
104.656912262715	1.83998574522536\\
105.545268858275	1.38884232784911\\
106.433598322256	0.994526132111344\\
107.321871268861	0.669855260062675\\
108.210077297936	0.423996650080895\\
109.098222815766	0.25998373540285\\
109.986327427328	0.172848384333983\\
110.874419551182	0.149385484798797\\
111.762531949079	0.170095361015081\\
112.650697868399	0.213281792930498\\
113.538948481612	0.259471773125125\\
114.427311793493	0.29462952870877\\
115.3158126076	0.311187581212826\\
116.204472858021	0.306882650501027\\
117.093312160875	0.282286373650878\\
117.982347933173	0.238151975050917\\
118.871594951643	0.173435312750081\\
119.761064292451	0.084482092184949\\
120.650761609311	-0.0344937954414658\\
121.540685192293	-0.189943604871069\\
122.430824139489	-0.387204679815802\\
123.321156959747	-0.629169271711218\\
124.211650728857	-0.915893345642508\\
125.102260643659	-1.24515617052038\\
125.992929799585	-1.61362321255694\\
126.883589051104	-2.01786298592541\\
127.774157052309	-2.45480758590746\\
128.664540802649	-2.92174230712188\\
129.554636914779	-3.41590124936144\\
130.444333764736	-3.93393962045457\\
131.333514632264	-4.47148064932489\\
132.222061888682	-5.02280120055389\\
133.109862241621	-5.58061953076283\\
133.996812973558	-6.13592176979439\\
134.882829001079	-6.67780070311848\\
135.767850425057	-7.19335352671193\\
136.651850023484	-7.66777434801492\\
137.534839840515	-8.08486763777909\\
138.416875685843	-8.42825952246536\\
139.298058176038	-8.68349782518632\\
140.178529244048	-8.8408961228459\\
141.058463861353	-8.89839787251253\\
141.938057879667	-8.86323168466531\\
142.817513396808	-8.751195358432\\
143.697024100824	-8.5826199164997\\
144.576771057654	-8.37363912147908\\
145.456915730486	-8.13178167933958\\
146.337590936001	-7.85780107943369\\
147.218896130344	-7.54981152522582\\
148.100896999532	-7.20643394600309\\
148.98362763746	-6.82781595288166\\
149.867094001483	-6.41536348157308\\
150.7512771327	-5.97117289137371\\
151.636136016118	-5.49782926539925\\
152.521610710521	-4.99874988166919\\
153.407626085735	-4.4787296922021\\
154.294096172383	-3.9443511666631\\
155.18092892433	-3.40413167085906\\
156.068031163481	-2.86846338443518\\
156.955313497382	-2.34943284203436\\
157.842694957175	-1.86051030308793\\
158.730106988856	-1.41596034965737\\
159.617496325505	-1.02974034137679\\
160.504826287826	-0.713714438651628\\
161.392076289203	-0.475288658919465\\
162.279239700328	-0.315036641501304\\
163.166320533075	-0.225307608932829\\
164.053329528396	-0.190769056217951\\
164.940280323536	-0.19116217442956\\
165.8271864041	-0.205857579531923\\
166.714059404945	-0.218213723297591\\
167.600908698499	-0.218306752591816\\
168.487741701241	-0.203339934654224\\
169.374564297957	-0.176003968532881\\
170.261381128213	-0.141824398931435\\
171.148195823859	-0.1066663483527\\
172.035011194653	-0.0751204702210514\\
172.921829448587	-0.0498756466172085\\
173.808652388011	-0.0317966247790421\\
174.695481552378	-0.0203590741468173\\
175.582318298436	-0.0141948445328996\\
176.469163828404	-0.0116117815568749\\
177.356019186023	-0.0110155557973511\\
178.242885240539	-0.0111864811669456\\
179.129762672737	-0.011389800863134\\
180.016651970537	-0.0113356883435516\\
180.903553436904	-0.0110408200352868\\
181.790467209877	-0.0106586574409348\\
182.677393292245	-0.0103363330399507\\
183.564331585514	-0.0101316241092947\\
184.45128192739	-0.00999650737355865\\
185.338244127146	-0.00981263440882029\\
186.22521799265	-0.00945242493985039\\
187.112203349394	-0.00883795084770696\\
187.999200051168	-0.0079765793094593\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.888120608373243	-1.35288340071171e-06\\
1.77629161333892	1.90102358671983e-06\\
2.664522754643	4.37729306571237e-06\\
3.55279265201102	6.05248125629423e-06\\
4.44108788136493	6.94600485993348e-06\\
5.32939969713442	7.14374954877817e-06\\
6.21772235174506	6.80698047604505e-06\\
7.10605198038382	6.12078138271351e-06\\
7.994385959153	5.28009353363974e-06\\
8.88272250245384	4.44905544458072e-06\\
9.77106042310716	3.74423449821482e-06\\
10.6593989570268	3.23033991797886e-06\\
11.5477376508556	2.92126987024109e-06\\
12.4360762722559	2.80746750136041e-06\\
13.3244147367863	2.83688603434678e-06\\
14.2127530510293	2.96400589973458e-06\\
15.1010912678977	3.13728230049493e-06\\
15.9894294546963	3.31580402023531e-06\\
16.877767672907	3.47302472467016e-06\\
17.7661059665395	3.59252301993415e-06\\
18.6544443587093	3.6689462647177e-06\\
19.5427828534757	3.705994538721e-06\\
20.431121440323	3.71241560640261e-06\\
21.3194601000116	3.69699628045045e-06\\
22.2077988101442	3.67134916245059e-06\\
23.0961375495197	3.64347025909605e-06\\
23.9844763009913	3.6193040976764e-06\\
24.8728150527269	3.60225589077848e-06\\
25.76115379816	3.59339842744064e-06\\
26.649492535079	3.59244209371603e-06\\
27.5378312642198	3.5976445064522e-06\\
28.4261699878418	3.60694259815684e-06\\
29.3145087084867	3.61841236082347e-06\\
30.2028474281297	3.63055486003013e-06\\
31.0911861477328	3.64147525431817e-06\\
31.97952486722	3.65122748063096e-06\\
32.8678635856786	3.65932493419378e-06\\
33.7562023018156	3.670933992244e-06\\
34.6445410140788	3.67127623486203e-06\\
35.5328797215881	3.67588715211214e-06\\
36.4212184238085	3.68014680981239e-06\\
37.3095571209267	3.68440466944608e-06\\
38.1978958137594	3.68890502695147e-06\\
39.0862345035877	3.69376468145006e-06\\
39.9745731919757	3.69902658065256e-06\\
40.8629118805231	3.70464758432568e-06\\
41.7512505706581	3.710535569642e-06\\
42.6395892634862	3.71651203405466e-06\\
43.5279279596892	3.72263524125959e-06\\
44.4162666595016	3.72875866678838e-06\\
45.3046053627428	3.734742685981e-06\\
46.1929440689002	3.74060273867603e-06\\
47.0812827772361	3.74632897170342e-06\\
47.9696214869036	3.75194898415855e-06\\
48.8579601970515	3.75746652784729e-06\\
49.7462989069241	3.76293999958986e-06\\
50.6346376159183	3.76837935549718e-06\\
51.5229763236239	3.77382016571549e-06\\
52.4113150298247	3.77778648524492e-06\\
53.2996537345104	3.78476983263102e-06\\
54.1879924377917	3.79032536301436e-06\\
55.0763311399127	3.79590707486032e-06\\
55.9646698411795	3.80171533057657e-06\\
56.8530085419199	3.80717885976947e-06\\
57.7413472424537	3.81285330193732e-06\\
58.6296859430569	3.81850815103443e-06\\
59.5180246439488	3.82422640842917e-06\\
60.40636334528	3.82990809879941e-06\\
61.2947020471322	3.83535792217124e-06\\
62.1830407495275	3.84124210315086e-06\\
63.0713794524311	3.84689589719634e-06\\
63.9597181557721	3.85253361565179e-06\\
64.8480568594529	3.85775587597707e-06\\
65.7363955633696	3.86378102313704e-06\\
66.6247342674091	3.86938617918143e-06\\
67.5130728355017	0.00398319457441242\\
68.4014083638071	0.0395881212957988\\
69.2897336272368	0.13029456769133\\
70.1780374573132	0.287917958488914\\
71.0663026218427	0.516789462747697\\
71.9545036994309	0.815773394703643\\
72.8426058978754	1.18003709117278\\
73.730564990644	1.60260358945944\\
74.6183282327375	2.07549958647386\\
75.5058359677998	2.59029994946974\\
76.3930235550382	3.13847993097335\\
77.2798232767143	3.7115293314483\\
78.1661662585196	4.30091287061403\\
79.0519843342538	4.89796372509527\\
79.9372119731811	5.49377999057232\\
80.8217883895291	6.07916290285308\\
81.7056599446629	6.64460806947144\\
82.5887829311629	7.18034773446536\\
83.4711267817094	7.67644418617953\\
84.3526776689265	8.12294918272507\\
85.2334423378935	8.5101618062993\\
86.1134518279677	8.82902371209742\\
86.992764498121	9.0716692190439\\
87.8714675483893	9.2320956648934\\
88.7496761261973	9.30687013795944\\
89.6275290899231	9.29586846871268\\
90.5051793865653	9.20401438951834\\
91.3827841027402	9.04049870094814\\
92.2605062023433	8.81127625981365\\
93.1384983933028	8.52120796601441\\
94.0168938507959	8.1756710550991\\
94.8958033625048	7.7802883772307\\
95.7753133361018	7.34042738763904\\
96.6554862909544	6.86117498193555\\
97.5363624438205	6.34760566744028\\
98.4179615798265	5.80508570062798\\
99.3002853014475	5.23959111285495\\
100.183319453381	4.65792097641134\\
101.067036577314	4.06775480296525\\
101.951398308618	3.47757945846117\\
102.836357785436	2.89653511016459\\
103.721862004832	2.33424194303277\\
104.607854128056	1.80064204761585\\
105.494275751511	1.30585237265018\\
106.381069113878	0.859991953997346\\
107.268179166266	0.472927421886871\\
108.155555371373	0.153878119718469\\
109.043152962536	-0.0891404106447413\\
109.930933368823	-0.24999946641325\\
110.818863592492	-0.325175445553182\\
111.706913964479	-0.319084545628967\\
112.59505473836	-0.264298267228365\\
113.483261445224	-0.190263790270783\\
114.371514714648	-0.115271159520708\\
115.259799212407	-0.0506180144051128\\
116.148103476836	-0.0021167985410314\\
117.036419646453	0.0288654431746176\\
117.924742838736	0.0440406712189522\\
118.813070242866	0.0467692431939849\\
119.701400346838	0.0409844710686106\\
120.589732267548	0.0266354996779194\\
121.478063153931	-0.020486179995476\\
122.366385825052	-0.121774236126564\\
123.254688655223	-0.287932043000262\\
124.142953611512	-0.522821193527603\\
125.031154352811	-0.82531771223754\\
125.919255336746	-1.19093705393135\\
126.807211914488	-1.61327785367317\\
127.694971334589	-2.08497722865164\\
128.582474208662	-2.59815376223325\\
129.469656289468	-3.14469322060169\\
130.356450186039	-3.71632907756554\\
131.242787450709	-4.30465049014255\\
132.128599934349	-4.90098370320991\\
133.013822076409	-5.49637562410001\\
133.898392952266	-6.08155463876956\\
134.78225873164	-6.64694866095904\\
135.665375542469	-7.18273566530191\\
136.547712722636	-7.67893922682414\\
137.429256431702	-8.12558554782365\\
138.310013472918	-8.51295828420757\\
139.190014986905	-8.83199105355126\\
140.069319443489	-9.0748147932568\\
140.948014135421	-9.23542513510848\\
141.826214268757	-9.31038596419493\\
142.704058721511	-9.299569015112\\
143.58170043077	-9.2078913335394\\
144.45929649644	-9.04452856452146\\
145.337009901225	-8.81542382906008\\
146.214993472475	-8.52544110120736\\
147.093380215276	-8.17995468108245\\
147.972281176304	-7.78460488982463\\
148.851782825557	-7.34477853535003\\
149.731947728909	-6.86557828013241\\
150.612816165842	-6.35209534733285\\
151.494407975805	-5.80970827600206\\
152.376724777803	-5.24440032390545\\
153.25975242751	-4.66297238854574\\
154.143463442602	-4.0731030757205\\
155.027819488663	-3.48327007055788\\
155.912773684693	-2.90260514490458\\
156.798273023865	-2.34071681423952\\
157.684260678441	-1.80753274344171\\
158.570678268911	-1.31315342662303\\
159.457468069583	-0.867680182124375\\
160.344575069852	-0.480961502921938\\
161.23194876181	-0.162199971038302\\
162.119544385697	0.0806017582175919\\
163.00732334388	0.241322447465719\\
163.895252570323	0.316438241399137\\
164.783302347253	0.310356869457207\\
165.671442875191	0.255631630773179\\
166.559649543401	0.181687257105563\\
167.447902885619	0.106799294181363\\
168.336187515613	0.0422423583941753\\
169.22449192352	-0.00617893666802735\\
170.112808223232	-0.0371038596813342\\
171.001131513229	-0.0522466850061827\\
171.889458981557	-0.0549625838706955\\
172.777789116301	-0.0491817176092103\\
173.666121136052	-0.0386935119538688\\
174.554454626613	-0.0266848413262624\\
175.442789339917	-0.0154964438501519\\
176.331125081742	-0.00656013314746749\\
177.21946167197	-0.000487987256018817\\
178.107798968703	0.00274657651156124\\
178.996136852625	0.00359185612173293\\
179.884475214179	0.0027089911979197\\
180.772813946507	0.000803770531019117\\
181.661152945535	-0.00149542419067237\\
182.549492113053	-0.00370648491350966\\
183.437831359031	-0.00551924256932347\\
184.326170604069	-0.00678613144118393\\
185.214509790469	-0.00749143471517534\\
186.102848882455	-0.007711019993471\\
186.991187861585	-0.00756977166776127\\
187.879526725554	-0.0072076440599922\\
188.767865481971	-0.00675265559194492\\
189.656204146108	-0.00630526132290559\\
190.544542737517	-0.0059318317935224\\
191.432881276523	-0.00566569061161919\\
192.321219784228	-0.00551269190915424\\
193.209558280775	-0.00545935637393222\\
194.097896784014	-0.005481264209194\\
194.986235308297	-0.00555038630607663\\
195.874573863952	-0.00564064153543516\\
196.76291245715	-0.0057312214829842\\
197.651251090052	-0.00580806279786492\\
198.539589760969	-0.00586384179008789\\
199.427928465607	-0.00589685586881651\\
200.316267197695	-0.00590947356597574\\
201.204605949821	-0.00590642167638268\\
202.09294471414	-0.00589330137696231\\
202.981283483105	-0.00587541760086111\\
203.869622249977	-0.00585708885426168\\
204.757961009315	-0.00584127555162902\\
205.646299757116	-0.00582959123180307\\
206.534638491022	-0.00582248541532678\\
207.422977210268	-0.00581955182179094\\
208.311315915524	-0.00581987483279078\\
209.199654608507	-0.00582234055543371\\
210.087993291754	-0.0058258655745876\\
210.976331968154	-0.00582956742571538\\
211.864670640848	-0.00583280771931697\\
212.753009312658	-0.00583524128684119\\
213.641347986041	-0.00583675608121269\\
214.529686662916	-0.00583741911417329\\
215.418025344563	-0.0058374054960068\\
216.306364031628	-0.00583694077117284\\
217.194702724224	-0.00583623595534844\\
218.083041421896	-0.00583548184423174\\
218.971380123839	-0.0058348119448991\\
219.859718829047	-0.00583429747685691\\
220.748057536367	-0.0058339667523926\\
221.636396244673	-0.00583381043092141\\
};
\end{axis}

\begin{axis}[%
width=5.865cm,
height=1.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=200,
xlabel={X (m)},
ymin=21.4,
ymax=22.5,
ylabel={Vx (m/s)},
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	22.2222222222222\\
0.881851112517309	21.8662236843218\\
1.74932520095997	21.5599533229236\\
2.61058088909603	21.5451977860889\\
3.47404324374576	21.6363998653723\\
4.34168167269321	21.7468333815762\\
5.21366171980625	21.8504939819029\\
6.08950158759614	21.9390889581225\\
6.96856093891324	22.0114528066815\\
7.85020962382748	22.0687956844721\\
8.73388450123404	22.1130734753348\\
9.61910492673916	22.1463921385734\\
10.5054736612091	22.1707923565754\\
11.3926722152039	22.1881607017102\\
12.2804536767948	22.2001837815622\\
13.1686340977233	22.2083191916609\\
14.0570829224426	22.2137761717217\\
14.9457128409222	22.2175065894766\\
15.8344695415721	22.2202096872854\\
16.7233219739931	22.2223531909337\\
17.6122537711262	22.2242098118699\\
18.5012563582213	22.225904091484\\
19.3903240187377	22.2274621379108\\
20.279450883617	22.2288569547815\\
21.1686295569336	22.2300442571415\\
22.0578509449616	22.2309866323906\\
22.9471048241081	22.2316665020397\\
23.8363807378014	22.2320899945289\\
24.7256689127246	22.2322844821372\\
25.6149609954453	22.2322924703996\\
26.5042505098033	22.2321640708171\\
27.393533013279	22.2319497121821\\
28.2828059855773	22.2316941915037\\
29.1720685166835	22.2314326737025\\
30.0613208773426	22.2311888253702\\
30.9505640550603	22.2309749144188\\
31.8397993263639	22.2307934441742\\
32.729027915545	22.2306397450734\\
33.618250766034	22.230504917982\\
34.5074684275972	22.2303786030006\\
35.39668104434	22.2302511991079\\
36.2858884170712	22.2301153404212\\
37.1750901092608	22.2299666025069\\
38.0642855674419	22.2298035399193\\
38.9534742327016	22.2296272340402\\
39.8426556277249	22.2294405558635\\
40.7318294118927	22.2292473350935\\
41.6209954038732	22.2290515878525\\
42.5101535762581	22.2288569048943\\
43.3993040298151	22.2286660499418\\
44.2884469560119	22.2284807739655\\
45.1775825959636	22.2283018158784\\
46.0667112032187	22.2281290976996\\
46.95583302117	22.2279622989605\\
47.8449482960031	22.2278021107111\\
48.7340573573006	22.2276523988532\\
49.6231608021413	22.2275231945942\\
50.5122598047231	22.2274338623022\\
51.4013565387146	22.2274153983592\\
52.290454652856	22.2275105646253\\
53.179559697138	22.2277711811714\\
54.0686793911012	22.2282529902448\\
54.9578236627684	22.2290095394277\\
55.847004454102	22.2300869177316\\
56.7362353540132	22.2315206713575\\
57.6255311538835	22.233335237935\\
58.5149074167904	22.2355453925113\\
59.4043801208054	22.2381584652235\\
60.2939653880149	22.2411766216867\\
61.1836793334722	22.2445992195079\\
62.073537966474	22.2484221154474\\
62.9635570563058	22.2526353593686\\
63.8537518946181	22.2572196326357\\
64.744136861324	22.2621403766754\\
65.6347246531651	22.2673389963697\\
66.5255249694394	22.2727231268713\\
67.416542655246	22.278165634561\\
68.3077756685742	22.2835123293424\\
69.1992133380428	22.2886005623508\\
70.0908351464469	22.2932710277554\\
70.9826097298028	22.2973729173398\\
71.8744940008431	22.3007648642414\\
72.7664324539781	22.3033137655932\\
73.6583567533607	22.3048930938466\\
74.5501857385969	22.305386854436\\
75.4418261366022	22.3046981959932\\
76.3331740762917	22.3027614837689\\
77.2241174516351	22.2995562356433\\
78.1145391847406	22.2951216372085\\
79.0043214505818	22.2895702451823\\
79.8933509000991	22.2830990139088\\
80.7815248375928	22.275995074908\\
81.6687581850678	22.2686330487976\\
82.5549909127027	22.2614601106519\\
83.4401954150225	22.2549648137218\\
84.3243830327633	22.2496267527591\\
85.2076085813779	22.245848685247\\
86.0899715354613	22.2438832611446\\
86.9716127557939	22.2437802035771\\
87.8527064125023	22.2453823579463\\
88.7334479290042	22.2483808299631\\
89.6140393701137	22.2524077069055\\
90.4946746473513	22.2571069815164\\
91.3755350958669	22.2621488513422\\
92.2567824712733	22.2672081635035\\
93.1385498185124	22.2719669817306\\
94.020936754662	22.2761444154382\\
94.9040090914068	22.2795028948336\\
95.7878010418747	22.2818428656823\\
96.6723186878902	22.2829895090474\\
97.5575431902234	22.2827918211052\\
98.4434336134998	22.281133648237\\
99.3299299732357	22.2779521256929\\
100.216956877478	22.2732572963056\\
101.104427829554	22.2671486129678\\
101.992250060292	22.259825815279\\
102.880329711362	22.2515919804263\\
103.768577170199	22.2428453454265\\
104.656912262715	22.234055872717\\
105.545268858275	22.2257238604328\\
106.433598322256	22.2183219286522\\
107.321871268861	22.2122288486566\\
108.210077297936	22.2076725871624\\
109.098222815766	22.2047043745756\\
109.986327427328	22.2032175760298\\
110.874419551182	22.2030067150942\\
111.762531949079	22.2038424212183\\
112.650697868399	22.2055332423352\\
113.538948481612	22.2079510705628\\
114.427311793493	22.2110191602958\\
115.3158126076	22.2146809589194\\
116.204472858021	22.2188791483528\\
117.093312160875	22.2235518858088\\
117.982347933173	22.2286268345433\\
118.871594951643	22.2340176260958\\
119.761064292451	22.2396150526379\\
120.650761609311	22.2452803986306\\
121.540685192293	22.2508521106449\\
122.430824139489	22.2561561874728\\
123.321156959747	22.2610215892775\\
124.211650728857	22.2652914381345\\
125.102260643659	22.2688265687842\\
125.992929799585	22.2715029385301\\
126.883589051104	22.2732063281846\\
127.774157052309	22.2738321693497\\
128.664540802649	22.2732908430873\\
129.554636914779	22.271518726405\\
130.444333764736	22.2684932703115\\
131.333514632264	22.2642496884353\\
132.222061888682	22.25889665782\\
133.109862241621	22.2526285847879\\
133.996812973558	22.2457318495028\\
134.882829001079	22.2385819967787\\
135.767850425057	22.2316282529804\\
136.651850023484	22.2253614787373\\
137.534839840515	22.2202627859694\\
138.416875685843	22.2167347126736\\
139.298058176038	22.2150275753085\\
140.178529244048	22.2151873150816\\
141.058463861353	22.2170530942533\\
141.938057879667	22.2203137762463\\
142.817513396808	22.2246008609613\\
143.697024100824	22.2295594779759\\
144.576771057654	22.2348607512398\\
145.456915730486	22.2401787084278\\
146.337590936001	22.2451929391874\\
147.218896130344	22.2496192888329\\
148.100896999532	22.2532177819491\\
148.98362763746	22.2557882830137\\
149.867094001483	22.2571572057015\\
150.7512771327	22.2571761669718\\
151.636136016118	22.255733668656\\
152.521610710521	22.2527744480416\\
153.407626085735	22.248318603769\\
154.294096172383	22.2424755899501\\
155.18092892433	22.2354508310468\\
156.068031163481	22.2275435741407\\
156.955313497382	22.2191337760833\\
157.842694957175	22.2106551599662\\
158.730106988856	22.2025525960785\\
159.617496325505	22.1952258664774\\
160.504826287826	22.188969200106\\
161.392076289203	22.1839243432511\\
162.279239700328	22.1800669895587\\
163.166320533075	22.1772362024434\\
164.053329528396	22.175198622111\\
164.940280323536	22.1737218832692\\
165.8271864041	22.1726291141666\\
166.714059404945	22.1718145104029\\
167.600908698499	22.1712236228291\\
168.487741701241	22.1708222186272\\
169.374564297957	22.1705763140297\\
170.261381128213	22.1704503909109\\
171.148195823859	22.1704138840554\\
172.035011194653	22.1704445017701\\
172.921829448587	22.1705284525944\\
173.808652388011	22.1706573743481\\
174.695481552378	22.1708255289482\\
175.582318298436	22.1710280335782\\
176.469163828404	22.1712600828043\\
177.356019186023	22.1715167564983\\
178.242885240539	22.1717930613194\\
179.129762672737	22.1720840343183\\
180.016651970537	22.1723848895309\\
180.903553436904	22.1726912247105\\
181.790467209877	22.1729992583096\\
182.677393292245	22.1733060155105\\
183.564331585514	22.1736093905999\\
184.45128192739	22.173908251369\\
185.338244127146	22.1742022424522\\
186.22521799265	22.1744915897233\\
187.112203349394	22.1747768971967\\
187.999200051168	22.1750589250717\\
};
%\addlegendentry{Amesim state}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	22.2222222222222\\
0.888120608373243	22.2222222222222\\
1.77629161333892	22.2222222222222\\
2.664522754643	22.2222222222222\\
3.55279265201102	22.2222222222222\\
4.44108788136493	22.2222222222222\\
5.32939969713442	22.2222222222222\\
6.21772235174506	22.2222222222222\\
7.10605198038382	22.2222222222222\\
7.994385959153	22.2222222222222\\
8.88272250245384	22.2222222222222\\
9.77106042310716	22.2222222222222\\
10.6593989570268	22.2222222222222\\
11.5477376508556	22.2222222222222\\
12.4360762722559	22.2222222222222\\
13.3244147367863	22.2222222222222\\
14.2127530510293	22.2222222222222\\
15.1010912678977	22.2222222222222\\
15.9894294546963	22.2222222222222\\
16.877767672907	22.2222222222222\\
17.7661059665395	22.2222222222222\\
18.6544443587093	22.2222222222222\\
19.5427828534757	22.2222222222222\\
20.431121440323	22.2222222222222\\
21.3194601000116	22.2222222222222\\
22.2077988101442	22.2222222222222\\
23.0961375495197	22.2222222222222\\
23.9844763009913	22.2222222222222\\
24.8728150527269	22.2222222222222\\
25.76115379816	22.2222222222222\\
26.649492535079	22.2222222222222\\
27.5378312642198	22.2222222222222\\
28.4261699878418	22.2222222222222\\
29.3145087084867	22.2222222222222\\
30.2028474281297	22.2222222222222\\
31.0911861477328	22.2222222222222\\
31.97952486722	22.2222222222222\\
32.8678635856786	22.2222222222222\\
33.7562023018156	22.2222222222222\\
34.6445410140788	22.2222222222222\\
35.5328797215881	22.2222222222222\\
36.4212184238085	22.2222222222222\\
37.3095571209267	22.2222222222222\\
38.1978958137594	22.2222222222222\\
39.0862345035877	22.2222222222222\\
39.9745731919757	22.2222222222222\\
40.8629118805231	22.2222222222222\\
41.7512505706581	22.2222222222222\\
42.6395892634862	22.2222222222222\\
43.5279279596892	22.2222222222222\\
44.4162666595016	22.2222222222222\\
45.3046053627428	22.2222222222222\\
46.1929440689002	22.2222222222222\\
47.0812827772361	22.2222222222222\\
47.9696214869036	22.2222222222222\\
48.8579601970515	22.2222222222222\\
49.7462989069241	22.2222222222222\\
50.6346376159183	22.2222222222222\\
51.5229763236239	22.2222222222222\\
52.4113150298247	22.2222222222222\\
53.2996537345104	22.2222222222222\\
54.1879924377917	22.2222222222222\\
55.0763311399127	22.2222222222222\\
55.9646698411795	22.2222222222222\\
56.8530085419199	22.2222222222222\\
57.7413472424537	22.2222222222222\\
58.6296859430569	22.2222222222222\\
59.5180246439488	22.2222222222222\\
60.40636334528	22.2222222222222\\
61.2947020471322	22.2222222222222\\
62.1830407495275	22.2222222222222\\
63.0713794524311	22.2222222222222\\
63.9597181557721	22.2222222222222\\
64.8480568594529	22.2222222222222\\
65.7363955633696	22.2222222222222\\
66.6247342674091	22.2222222222222\\
67.5130728355017	22.2222222222222\\
68.4014083638071	22.2222222222222\\
69.2897336272368	22.2222222222222\\
70.1780374573132	22.2222222222222\\
71.0663026218427	22.2222222222222\\
71.9545036994309	22.2222222222222\\
72.8426058978754	22.2222222222222\\
73.730564990644	22.2222222222222\\
74.6183282327375	22.2222222222222\\
75.5058359677998	22.2222222222222\\
76.3930235550382	22.2222222222222\\
77.2798232767143	22.2222222222222\\
78.1661662585196	22.2222222222222\\
79.0519843342538	22.2222222222222\\
79.9372119731811	22.2222222222222\\
80.8217883895291	22.2222222222222\\
81.7056599446629	22.2222222222222\\
82.5887829311629	22.2222222222222\\
83.4711267817094	22.2222222222222\\
84.3526776689265	22.2222222222222\\
85.2334423378935	22.2222222222222\\
86.1134518279677	22.2222222222222\\
86.992764498121	22.2222222222222\\
87.8714675483893	22.2222222222222\\
88.7496761261973	22.2222222222222\\
89.6275290899231	22.2222222222222\\
90.5051793865653	22.2222222222222\\
91.3827841027402	22.2222222222222\\
92.2605062023433	22.2222222222222\\
93.1384983933028	22.2222222222222\\
94.0168938507959	22.2222222222222\\
94.8958033625048	22.2222222222222\\
95.7753133361018	22.2222222222222\\
96.6554862909544	22.2222222222222\\
97.5363624438205	22.2222222222222\\
98.4179615798265	22.2222222222222\\
99.3002853014475	22.2222222222222\\
100.183319453381	22.2222222222222\\
101.067036577314	22.2222222222222\\
101.951398308618	22.2222222222222\\
102.836357785436	22.2222222222222\\
103.721862004832	22.2222222222222\\
104.607854128056	22.2222222222222\\
105.494275751511	22.2222222222222\\
106.381069113878	22.2222222222222\\
107.268179166266	22.2222222222222\\
108.155555371373	22.2222222222222\\
109.043152962536	22.2222222222222\\
109.930933368823	22.2222222222222\\
110.818863592492	22.2222222222222\\
111.706913964479	22.2222222222222\\
112.59505473836	22.2222222222222\\
113.483261445224	22.2222222222222\\
114.371514714648	22.2222222222222\\
115.259799212407	22.2222222222222\\
116.148103476836	22.2222222222222\\
117.036419646453	22.2222222222222\\
117.924742838736	22.2222222222222\\
118.813070242866	22.2222222222222\\
119.701400346838	22.2222222222222\\
120.589732267548	22.2222222222222\\
121.478063153931	22.2222222222222\\
122.366385825052	22.2222222222222\\
123.254688655223	22.2222222222222\\
124.142953611512	22.2222222222222\\
125.031154352811	22.2222222222222\\
125.919255336746	22.2222222222222\\
126.807211914488	22.2222222222222\\
127.694971334589	22.2222222222222\\
128.582474208662	22.2222222222222\\
129.469656289468	22.2222222222222\\
130.356450186039	22.2222222222222\\
131.242787450709	22.2222222222222\\
132.128599934349	22.2222222222222\\
133.013822076409	22.2222222222222\\
133.898392952266	22.2222222222222\\
134.78225873164	22.2222222222222\\
135.665375542469	22.2222222222222\\
136.547712722636	22.2222222222222\\
137.429256431702	22.2222222222222\\
138.310013472918	22.2222222222222\\
139.190014986905	22.2222222222222\\
140.069319443489	22.2222222222222\\
140.948014135421	22.2222222222222\\
141.826214268757	22.2222222222222\\
142.704058721511	22.2222222222222\\
143.58170043077	22.2222222222222\\
144.45929649644	22.2222222222222\\
145.337009901225	22.2222222222222\\
146.214993472475	22.2222222222222\\
147.093380215276	22.2222222222222\\
147.972281176304	22.2222222222222\\
148.851782825557	22.2222222222222\\
149.731947728909	22.2222222222222\\
150.612816165842	22.2222222222222\\
151.494407975805	22.2222222222222\\
152.376724777803	22.2222222222222\\
153.25975242751	22.2222222222222\\
154.143463442602	22.2222222222222\\
155.027819488663	22.2222222222222\\
155.912773684693	22.2222222222222\\
156.798273023865	22.2222222222222\\
157.684260678441	22.2222222222222\\
158.570678268911	22.2222222222222\\
159.457468069583	22.2222222222222\\
160.344575069852	22.2222222222222\\
161.23194876181	22.2222222222222\\
162.119544385697	22.2222222222222\\
163.00732334388	22.2222222222222\\
163.895252570323	22.2222222222222\\
164.783302347253	22.2222222222222\\
165.671442875191	22.2222222222222\\
166.559649543401	22.2222222222222\\
167.447902885619	22.2222222222222\\
168.336187515613	22.2222222222222\\
169.22449192352	22.2222222222222\\
170.112808223232	22.2222222222222\\
171.001131513229	22.2222222222222\\
171.889458981557	22.2222222222222\\
172.777789116301	22.2222222222222\\
173.666121136052	22.2222222222222\\
174.554454626613	22.2222222222222\\
175.442789339917	22.2222222222222\\
176.331125081742	22.2222222222222\\
177.21946167197	22.2222222222222\\
178.107798968703	22.2222222222222\\
178.996136852625	22.2222222222222\\
179.884475214179	22.2222222222222\\
180.772813946507	22.2222222222222\\
181.661152945535	22.2222222222222\\
182.549492113053	22.2222222222222\\
183.437831359031	22.2222222222222\\
184.326170604069	22.2222222222222\\
185.214509790469	22.2222222222222\\
186.102848882455	22.2222222222222\\
186.991187861585	22.2222222222222\\
187.879526725554	22.2222222222222\\
188.767865481971	22.2222222222222\\
189.656204146108	22.2222222222222\\
190.544542737517	22.2222222222222\\
191.432881276523	22.2222222222222\\
192.321219784228	22.2222222222222\\
193.209558280775	22.2222222222222\\
194.097896784014	22.2222222222222\\
194.986235308297	22.2222222222222\\
195.874573863952	22.2222222222222\\
196.76291245715	22.2222222222222\\
197.651251090052	22.2222222222222\\
198.539589760969	22.2222222222222\\
199.427928465607	22.2222222222222\\
200.316267197695	22.2222222222222\\
201.204605949821	22.2222222222222\\
202.09294471414	22.2222222222222\\
202.981283483105	22.2222222222222\\
203.869622249977	22.2222222222222\\
204.757961009315	22.2222222222222\\
205.646299757116	22.2222222222222\\
206.534638491022	22.2222222222222\\
207.422977210268	22.2222222222222\\
208.311315915524	22.2222222222222\\
209.199654608507	22.2222222222222\\
210.087993291754	22.2222222222222\\
210.976331968154	22.2222222222222\\
211.864670640848	22.2222222222222\\
212.753009312658	22.2222222222222\\
213.641347986041	22.2222222222222\\
214.529686662916	22.2222222222222\\
215.418025344563	22.2222222222222\\
216.306364031628	22.2222222222222\\
217.194702724224	22.2222222222222\\
218.083041421896	22.2222222222222\\
218.971380123839	22.2222222222222\\
219.859718829047	22.2222222222222\\
220.748057536367	22.2222222222222\\
221.636396244673	22.2222222222222\\
};
%\addlegendentry{Reference trajectory}

\end{axis}
%
%\begin{axis}[%
%width=7.449cm,
%height=3.631cm,
%at={(-0.968cm,-0.434cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/7_ExecutionTime_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.865cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel={Time (s)},
xlabel near ticks,
ymin=0,
ymax=45,
ylabel={Execution (ms)},
ylabel near ticks,
ticklabel style = {font=\small}, 
]
\addplot [color=blue, line width=1.0pt, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2.89543533156128	0.0612900000875571\\
};
%\addlegendentry{NMPC ON}

%\addplot [color=red, line width=1.0pt, only marks, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%1.27997223876038	0.0620271429457531\\
%};
%\addlegendentry{Robot Activation}
%
%\addplot [color=black, line width=1.0pt, only marks, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%58.0136532227051	14.9843914499777\\
%};
%\addlegendentry{Robot Deactivation}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0618385715169122\\
0.0400010101562498	0.0611400000873429\\
0.0799987138854981	0.0630685715186694\\
0.119997896582031	0.0615728572308184\\
0.159998073757934	0.061714285802449\\
0.199996202481079	0.0627342858039061\\
0.239994756192016	0.0617400000882\\
0.279995587850952	0.0612600000875143\\
0.319993920568848	0.0629614286613735\\
0.359993247763061	0.062185714374551\\
0.399992175466919	0.0624557143749367\\
0.439990712176514	0.0623228572318898\\
0.479989350888061	0.061765714373951\\
0.519990361044311	0.061371428659102\\
0.559988710760498	0.0631285715187551\\
0.59998706897583	0.0623528572319327\\
0.639986719161987	0.0616285715166122\\
0.679985315374756	0.0621942858031347\\
0.719984591571045	0.0616328572309041\\
0.75998364677124	0.0617871429454102\\
0.799982897467041	0.0618042858025776\\
0.839982641149902	0.0619671429456674\\
0.879981662350464	0.0624857143749796\\
0.919982018023682	0.0624900000892714\\
0.959980527539062	0.0637414286624878\\
0.999979018640137	0.0632957143761367\\
1.03997760323792	0.0627042858038633\\
1.07997668932495	0.0621985715174265\\
1.11997580091248	0.0621600000888\\
1.15997553298645	0.0620871429458388\\
1.19997413458252	0.0626571429466531\\
1.23997309317322	0.0622800000889714\\
1.27997223876038	0.0620271429457531\\
1.31997099335632	0.062001428660002\\
1.359970929422	0.0619200000884571\\
1.39996877453918	0.0625800000894\\
1.43996826861572	0.0612728572303898\\
1.47996770319519	0.0616714286595306\\
1.51996594780273	0.0621471429459245\\
1.55996557787781	0.0612128572303041\\
1.59996482546082	0.0617357143739082\\
1.63996369905395	0.0619457143742082\\
1.67996313363342	0.0617700000882429\\
1.71996165873413	0.0620742858029633\\
1.75996246178284	0.0614571429449388\\
1.79995996690674	0.0631028572330041\\
1.83995959698181	0.0616800000881143\\
1.87995883606567	0.0621985715174265\\
1.91995731016541	0.0623614286605163\\
1.95995577197266	0.0616114286594449\\
1.99996923155518	0.0609985715157123\\
2.03995464178772	0.0754285715363265\\
2.0799539321991	0.0617185715167408\\
2.11995291661682	0.0618814286598306\\
2.15995253001709	0.0617957143739939\\
2.19995204992371	0.0625200000893143\\
2.2399508983429	0.063025714375751\\
2.27995159972229	0.0627900000897\\
2.31994817869568	0.0641400000916286\\
2.35994734160767	0.0617485715167837\\
2.39994698051147	0.0618771429455388\\
2.43994526794434	0.0625028572321469\\
2.47994372537537	0.061765714373951\\
2.51994275229187	0.0610328572300469\\
2.55994189820557	0.0609814286585449\\
2.59994182610168	0.0610242858014633\\
2.63993977354126	0.0618900000884143\\
2.67993916594849	0.0608100000868714\\
2.71993803136902	0.0611314286587592\\
2.75993785726929	0.0610328572300469\\
2.79993630619812	0.0615857143736939\\
2.83993567310791	0.0610714286586735\\
2.89543533156128	0.0612900000875571\\
2.93549362760315	15.5912400222732\\
2.97528258512878	15.6433157366333\\
3.0151930509613	15.4323214506176\\
3.05593289387817	15.3435128790622\\
3.09557421334534	16.0840628801201\\
3.1354658776062	15.7261414510373\\
3.17546452042542	15.6184971651693\\
3.21380514855652	15.618420022312\\
3.25383810509338	13.9597971627997\\
3.29548070392151	13.9938257342769\\
3.33543043035889	15.6455700223508\\
3.37370544848633	15.5878371651255\\
3.41538713792419	13.8645171626636\\
3.45540267835693	15.5471314507816\\
3.49383715285034	15.5624014508034\\
3.53550385712891	13.9978028771397\\
3.5753724019165	15.6658543080941\\
3.61368441119995	15.5357528793368\\
3.65374545109558	13.8483171626405\\
3.6951327497467	13.9097400198711\\
3.73310350031433	15.2985257361408\\
3.77469627327881	13.2703200189576\\
3.81466877919617	14.863770021234\\
3.85459095775757	14.8378028783397\\
3.89468337044067	14.7602314496575\\
3.93294657383728	14.8536985926481\\
3.97451427993774	13.1173328758819\\
4.01448426000977	14.686371449552\\
4.05427917807617	14.6573485923676\\
4.09411910261841	14.4533185920762\\
4.13410340486145	14.2936371632766\\
4.17240166011353	14.2789028775413\\
4.21410226015625	12.5780357322543\\
4.25248418749695	14.2793571632562\\
4.29415927962036	12.6626657323752\\
4.33412956568298	14.3384571633407\\
4.37411663036499	14.3098414490141\\
4.41412570953979	14.2980257347115\\
4.45417528179321	14.3078528775826\\
4.49418545744629	14.3580257347972\\
4.53420081797791	14.369331449099\\
4.57246893291931	14.3858485919798\\
4.61411118179321	12.6547457323639\\
4.65246811970825	14.2977643061397\\
4.69247877134705	12.6554485895078\\
4.73418183633423	12.6670028752386\\
4.77418190571594	14.3711100205302\\
4.81254165706482	14.3726185919609\\
4.85423264382629	12.7332085896189\\
4.89254398877869	14.4251357348931\\
4.934235834021	12.7365900181951\\
4.97259342015991	14.4301157349002\\
5.01255998726501	12.7881171611259\\
5.05257852218628	12.7562828753661\\
5.09425228396912	12.7752557325361\\
5.13253123995056	14.449585734928\\
5.17434494254761	12.7296600181852\\
5.21269057951355	14.5448014493497\\
5.2526718257843	12.8904685898435\\
5.29426540039062	12.8726743041038\\
5.33250703372192	14.4677185920967\\
5.37244545796509	12.7100057324429\\
5.41405543719482	12.6493671609277\\
5.45240083616943	14.2606285918009\\
5.49229133000183	12.6060471608658\\
5.53227187928772	12.4977685892825\\
5.57404350784302	12.4798757321141\\
5.61397915265198	14.2518557346455\\
5.65234047176209	14.188525734555\\
5.69406131397095	12.5504357322149\\
5.73240303252564	14.27301002039\\
5.77237583848877	12.6150343037358\\
5.81403442811279	12.5890543036986\\
5.85408139489136	14.2479214489256\\
5.89403181236267	14.2961614489945\\
5.93396300327148	14.2479300203542\\
5.97408592818604	14.1800185916857\\
6.01406295032654	14.303717163291\\
6.05233788652649	14.2812300204018\\
6.09232260099182	12.5575243036536\\
6.13233186289063	12.5428414464898\\
6.17402378018189	12.5533628750762\\
6.21239201873779	14.2462757346375\\
6.25231090221252	12.6148714465927\\
6.29235390834045	12.5353414464791\\
6.33405889832764	12.5786400179695\\
6.37403769692993	14.2844743061207\\
6.41399429403686	14.2643528775205\\
6.45402289299622	14.2221728774602\\
6.4940314749115	14.2516585917881\\
6.5340068565918	14.2612800203733\\
6.57228301676025	14.2370228774815\\
6.61394303428345	12.5138400178769\\
6.65399559418945	14.1756043059651\\
6.69395597371216	14.2292228774703\\
6.73231261853638	14.1904671631292\\
6.77399318858643	12.5475685893537\\
6.81392462627258	14.2293557346134\\
6.85227796467285	14.161474305945\\
6.89394615050659	12.515382875022\\
6.93390509356079	14.1854400202649\\
6.97226312281494	14.1449271630642\\
7.01397024972839	12.5034985892907\\
7.05403972624817	14.2117800203025\\
7.0923245906189	14.2822243061175\\
7.13230899251709	12.5679428750971\\
7.17401011856384	12.5529000179327\\
7.21235568009644	14.2551471632216\\
7.25401349109802	12.6015343037165\\
7.29397188356934	14.2600371632286\\
7.3340346707367	14.2197257345996\\
7.37234542553711	14.2829057346899\\
7.41402803049011	12.5948100179926\\
7.4539377530365	14.2784057346834\\
7.4940379138794	14.1886071631266\\
7.5323932756958	14.2897885918426\\
7.57408848587341	12.6461100180659\\
7.61402419234314	14.3421514490602\\
7.65402869629822	14.2790100203986\\
7.69245947695313	14.2838614489769\\
7.73410978262024	12.7158943038798\\
7.77402321108093	14.3669400205242\\
7.81399961465454	14.2815600204022\\
7.85407960544434	14.2585800203694\\
7.89241682015991	14.339592877628\\
7.93239970909119	12.677464303825\\
7.97236546256409	12.6615128752307\\
8.01405074794312	12.6278228751826\\
8.05414486076965	14.3144014490206\\
8.094145586203	14.4098614491569\\
8.13418639673157	14.4108085920154\\
8.17250909006958	14.4528600206469\\
8.21421840440674	12.777120018253\\
8.2543394446228	14.4864943064093\\
8.29439619229126	14.6084185922977\\
8.33443914476929	14.6658900209513\\
8.3744582552887	14.7100157353\\
8.41446612055969	14.7294814496135\\
8.45461170822144	14.7385457353408\\
8.49300492446594	14.8851900212646\\
8.53449968665161	13.2793543046848\\
8.57454949847717	14.776217163966\\
8.61466819274597	14.8251857354646\\
8.65468161689148	14.9448600213498\\
8.69477193880005	14.9595171642279\\
8.73471334407349	15.0513343072162\\
8.77476172793274	14.9931514499902\\
8.81479436164551	15.0422828786318\\
8.85479676154175	15.0761314501088\\
8.89310799713745	15.0794700215421\\
8.93309670384216	13.3912971619876\\
8.9731011960083	13.3804200191149\\
9.01473513257141	13.3861628762659\\
9.05476224815979	15.0212528786018\\
9.0947802944519	15.0494357357849\\
9.13478279459228	15.0680828786687\\
9.17476149526672	15.0711985929589\\
9.21476765882568	15.05097859293\\
9.25476899449158	15.0584185929406\\
9.29479331364136	15.0611400215159\\
9.33311495946655	15.0860871644087\\
9.37482408534546	13.4081957334403\\
9.41314245024109	15.1183543073119\\
9.45484053486633	13.4378314477683\\
9.49480487936401	15.1365471644808\\
9.53479837820435	15.1023385930033\\
9.57477996881409	15.0962443072804\\
9.61311861425781	15.0791185929702\\
9.65477003493042	13.4183485905976\\
9.69316188918152	15.0710143072443\\
9.73477599568787	13.4635500192336\\
9.77308171286926	15.0785014501121\\
9.81479960205078	13.3844357334063\\
9.85480472863159	15.1036500215766\\
9.89312898389893	15.1091485930131\\
9.93482658403626	13.4353800191934\\
9.97317316001587	15.1330928787616\\
10.0147981560577	13.4812028764017\\
10.0548618475555	15.1068300215812\\
10.0948579400665	15.1713000216733\\
10.1347873260742	15.1682485930975\\
10.1747305837677	15.0985714501408\\
10.2147455628571	15.0424628786321\\
10.253077554129	15.0587828786554\\
10.2947566429596	13.3913228762733\\
10.3348087492187	15.0715285929593\\
10.3730560653839	15.1241828787488\\
10.4130329398254	13.3728214476755\\
10.4530383991272	13.3504671619292\\
10.4947678323334	13.3566557333667\\
10.5347559690216	15.087295735839\\
10.5730382619049	15.0765000215379\\
10.6130391483124	13.3593000190847\\
10.6547396226624	13.3611857333731\\
10.6930382436798	15.0625971643751\\
10.7330443149689	13.3619143048027\\
10.7747438373444	13.368630019098\\
10.8147243157043	15.0695357358136\\
10.8547063580322	15.0505414500722\\
10.8947496839874	15.0340628786201\\
10.9347360867157	15.0778628786827\\
10.973070865564	15.0652928786647\\
11.0130529306915	13.4012271620018\\
11.0547631005127	13.3837328762625\\
11.0947610432831	15.0948985929927\\
11.134748276297	15.0938571644198\\
11.1730532440857	15.0816043072594\\
11.2147500012085	13.3874057334106\\
11.2530967370605	15.0853843072648\\
11.2947468047302	13.4331385906188\\
11.3347590441803	15.0845228786922\\
11.3747460646973	15.0972343072818\\
11.4130729449951	15.0850500215501\\
11.4547548784515	13.4132700191618\\
11.4947397485138	15.0961928787088\\
11.5330646823578	15.0817757358311\\
11.5731042996918	13.4074585905821\\
11.6147411161591	13.4474528763535\\
11.654713984494	15.0855514501222\\
11.694780384729	15.0601543072288\\
11.734745501239	15.1260985930373\\
11.7730415017303	15.093184307276\\
11.8147466226624	13.3896943048424\\
11.8530767498901	15.0962743072804\\
11.8947356828583	13.4266200191809\\
11.9347289677368	15.0866485929809\\
11.9747558266052	15.080922878687\\
12.0131150212616	15.1080771644401\\
12.0547102460846	13.4682214478117\\
12.0946870478333	15.0644828786635\\
12.133101950235	15.0423043072033\\
12.1747329932526	13.4577600192254\\
12.2147299395477	15.0895885929851\\
12.2547810041229	15.0879428786971\\
12.2947966839966	15.1398128787712\\
12.3347366985748	15.1562014502231\\
12.3747336023712	15.0971957358531\\
12.413087884137	15.0950185929929\\
12.454732450351	13.4507571620725\\
12.4947576840088	15.0953957358506\\
12.534750133905	15.1220485930315\\
12.5747407988434	15.1153457358791\\
12.6147341837189	15.1068643072955\\
12.6530468334198	15.1011428787159\\
12.6930608813324	13.4149285905928\\
12.7330256133514	13.4298128763283\\
12.7747083182068	13.3956643048509\\
12.8139015480896	15.0786514501124\\
12.8538638661652	14.2733571632477\\
12.8941331123322	14.2364528774806\\
12.9327051421967	14.5060285921515\\
12.9744514177185	13.0792157329703\\
13.0128200468933	14.826514306895\\
13.0545793439819	13.1957528759939\\
13.0943494474152	14.9563585927948\\
13.1341218032959	14.7290443067558\\
13.1741384097351	14.5006628778581\\
13.2141839070282	14.5177928778826\\
13.2541838368347	14.5643871636634\\
13.2925190532562	14.5654157350935\\
13.3342150692566	12.9012214470017\\
13.3742008383789	14.5982528779975\\
13.4141440064545	14.5845257351208\\
13.4542010889893	14.5293900207563\\
13.4942383244659	14.5870757351244\\
13.5342232436096	14.6247900208926\\
13.5742010569122	14.6113028780161\\
13.6141753852936	14.5892400208418\\
13.6541953831543	14.5647943065211\\
13.6942269917572	14.5860257351229\\
13.7342666921814	14.6180314494543\\
13.7743957256104	14.6585228780836\\
13.8145581207977	14.7892928782704\\
13.8530414379181	14.9520600213601\\
13.8947369269287	13.4357443049082\\
13.9348338990753	15.1326985930467\\
13.9749740839874	15.2303828789005\\
14.0130690051849	15.3718585933884\\
14.0545435780518	13.4673343049533\\
14.0945874630188	14.942880021347\\
14.1348104814667	14.9875500214108\\
14.1750949960358	15.2113671645877\\
14.2154606157837	15.4968085935669\\
14.2555837529724	15.8634857369478\\
14.2955623594055	15.9874628799821\\
14.3355800904602	15.9671828799531\\
14.3755440687195	15.9857828799797\\
14.4156350001343	15.9502843085004\\
14.4556877843994	16.0420928800601\\
14.4957183416687	16.0958443087084\\
14.5356046911713	16.1269585944671\\
14.5753786816925	16.0152514514504\\
14.6153940923004	15.7896471654138\\
14.6553355120667	15.8057100225796\\
14.6953190568878	15.7477800224968\\
14.7352398051208	15.732612879618\\
14.7751643782654	15.6543085937919\\
14.8150328611694	15.5802900222576\\
14.8550167204834	15.4494900220707\\
14.8950093601013	15.4339457363342\\
14.93500193172	15.4275171648965\\
14.9733163009949	15.4208014506011\\
15.0133383013092	13.7367857339097\\
15.0550312636749	13.7588485910841\\
15.0949963247986	15.4528414506469\\
15.1350173911804	15.4188771648841\\
15.1733173306732	15.440785736344\\
15.214977611261	13.7413328767733\\
15.2532886005096	15.4029514505756\\
15.2949811463837	13.7154128767363\\
15.3349630966339	15.40800859344\\
15.3751725358459	15.3910200219872\\
15.4153651454315	15.6009600222871\\
15.4553406783234	15.794614308278\\
15.4952849404083	15.7708543082441\\
15.5353058962952	15.7166700224524\\
15.5752704899292	15.7382700224832\\
15.6152281052185	15.7047857367211\\
15.6551990482117	15.6619843080886\\
15.6952230470306	15.6335571651908\\
15.7335135432312	15.6590228795129\\
15.7751236919312	13.950227162786\\
15.8152469430511	15.5616471650881\\
15.855391001712	15.6849643081214\\
15.8953991823822	15.8309357369013\\
15.9352733635162	15.8396700226281\\
15.9735898011444	15.7150114510214\\
16.0152948595062	14.0318743057598\\
16.0552803256653	15.737502879625\\
16.0952453752808	15.7244100224634\\
16.1352416191956	15.6907585938439\\
16.1751847818024	15.687720022411\\
16.2151643490906	15.6312300223303\\
16.2551297471985	15.6116143080166\\
16.2951629567871	15.5776371651109\\
16.3334738585022	15.6117128794453\\
16.3750983088989	13.9237071627482\\
16.4148112201691	15.5489914507843\\
16.4545469704285	15.2630185932329\\
16.4945761851044	14.9998243071426\\
16.534516194281	15.0300300214715\\
16.5745844910828	14.9704285928149\\
16.6146401571655	15.0394328786278\\
16.6546470003418	15.0959357358513\\
16.6946788584595	15.1045328787208\\
16.7346260839752	15.1368428787669\\
16.7746574746033	15.0850628786929\\
16.8146598128815	15.117180021596\\
16.854709070108	15.1205657358865\\
16.8946755476929	15.1702200216717\\
16.9346530750275	15.1379700216257\\
16.9747007937897	15.1166400215952\\
17.0146687462616	15.166067164523\\
17.0546583466492	15.1343485930491\\
17.0930058694275	15.1243543073205\\
17.1330054910858	13.472631447818\\
17.1746382995544	13.4732957335333\\
17.2146231315491	15.1076485930109\\
17.2546591153809	15.0927085929896\\
17.2946264462738	15.1298057358997\\
17.3346313123108	15.09797145014\\
17.374605001062	15.1035943072908\\
17.4146459657776	15.078587164398\\
17.454646080426	15.1207114501724\\
17.4946477505371	15.1215814501737\\
17.5329498163513	15.123715735891\\
17.5745947455444	13.4267700191811\\
17.6129092550751	15.072565735818\\
17.6545733003326	13.3880400191258\\
17.6945596537933	15.0533014500761\\
17.7328341122345	15.0403585929148\\
17.774362832074	13.3157828761654\\
17.8141053090881	14.8450928783501\\
17.8545914341675	14.588772877984\\
17.8949120765167	15.0758100215369\\
17.9351818900208	15.3970585934244\\
17.9750473082367	15.6686785938124\\
18.0152261286285	15.534522879335\\
18.0552828215363	15.7144843081636\\
18.0951119572693	15.7717157368167\\
18.1349478928558	15.6015514508594\\
18.1749493454346	15.4384243077692\\
18.2149421961945	15.440507164915\\
18.2549058245758	15.4341943077631\\
18.2932423239471	15.3985328791408\\
18.3349090527252	13.7360743053372\\
18.374900543515	15.4036071648623\\
18.414931090979	15.3955885934223\\
18.4549461942688	15.4276071648966\\
18.494918806958	15.4435071649193\\
18.5332512009155	15.4179471648828\\
18.5749189411743	13.750491448215\\
18.6149008781677	15.4184743077407\\
18.6549000782928	15.4024028791463\\
18.6949170090424	15.4014514505735\\
18.7332214215942	15.4195928791708\\
18.7748514566528	13.7250343053215\\
18.8147654545837	15.3551443076502\\
18.8532212404266	15.2703385932433\\
18.8950240768219	13.7267700196097\\
18.9349397322205	15.5306228793295\\
18.9749041935822	15.4473385934962\\
19.0148651141174	15.4123285934462\\
19.0529191887421	15.374511450535\\
19.0942780131622	13.4290457334701\\
19.1341570431763	14.7889114496984\\
19.1742140340698	14.6699571638142\\
19.2144197804382	14.7269957353243\\
19.2547744862762	14.9330100213329\\
19.2947672864746	15.2885057361264\\
19.3346994149078	15.2819485932599\\
19.3747515354004	15.2149671645928\\
19.4147210205749	15.2680671646687\\
19.4530172977753	15.238392878912\\
19.4930748156586	13.5351685907645\\
19.5346356299683	13.5938914479913\\
19.5744671629486	15.1553785930791\\
19.6144595636566	14.9875028785536\\
19.6527759089478	14.9811900214017\\
19.6944584237823	13.2979371618542\\
19.7344991460083	14.9816828785453\\
19.7744867273132	15.0234128786049\\
19.8144578784515	15.0111857357303\\
19.8545260806183	14.9833114499762\\
19.8945000877014	15.0525428786465\\
19.9344962963287	15.0272314500389\\
19.9728158035583	15.0239057357484\\
20.0145249651398	13.3444843047778\\
20.0544973919769	15.054621450078\\
20.0944752417053	15.027775735754\\
20.1327928630188	15.0065400214379\\
20.1744300401794	13.3249200190356\\
20.2144150552582	14.9625943070894\\
20.2543301762756	14.9490428784986\\
20.2942627899323	14.8645543069494\\
20.3341543409302	14.7978428782826\\
20.3741495813019	14.6905414495579\\
20.4141554634521	14.6867271638382\\
20.4542780397095	14.6928343067041\\
20.4926624441498	14.8160014497371\\
20.5343035312317	13.2019500188599\\
20.5726338172852	14.8433100212047\\
20.6142594091827	13.1744357331063\\
20.6526105368072	14.8010657354301\\
20.6941735274902	13.1533885902191\\
20.7342067790802	14.7168514495955\\
20.7742836942749	14.7507300210725\\
20.8144141753693	14.8287214497553\\
20.8526460334442	14.9594443070849\\
20.8925226757477	13.192787161704\\
20.9342396832703	13.0702800186718\\
20.9742388675598	14.7881443068402\\
21.0125161402008	14.7878143068397\\
21.0525376509399	13.0658014472369\\
21.0941392890259	13.0885157329836\\
21.1341328644775	14.6912143067017\\
21.1739174890259	14.6854371638363\\
21.212025661441	14.4712157349589\\
21.2536711075623	12.5797500179711\\
21.2936698509003	14.2264585917521\\
21.333646520224	14.2259400203228\\
21.371943022998	14.2034185917192\\
21.4136468203369	12.50102144643\\
21.4519579682892	14.2055228774365\\
21.4936229724792	12.5178000178826\\
21.5336541001068	14.1834171631192\\
21.5736559713745	14.2149557345928\\
21.6136791601746	14.2183328774548\\
21.6520149660828	14.2419557346314\\
21.6920169138519	12.5790685893987\\
21.7337079444702	12.582068589403\\
21.7736256335907	14.2738371632483\\
21.8136044618652	14.1926528774181\\
21.8535791422333	14.1720171631029\\
21.8936307289093	14.1478928773541\\
21.9336554051758	14.2001400202859\\
21.9736511650787	14.2256657346081\\
22.0136154246735	14.2218857346027\\
22.0536279044647	14.1874585916964\\
22.0936580585419	14.2009414488585\\
22.1319896976959	14.231905734617\\
22.1736877249268	12.5643557322348\\
22.2136658007355	14.2631400203759\\
22.2537031711426	14.2421614489174\\
22.2937163001251	14.2806428775438\\
22.3337195948395	14.294832877564\\
22.3737662300293	14.2993757347134\\
22.4137957466248	14.3470928776387\\
22.4538481701782	14.3771657348245\\
22.4922930776581	14.4302571634718\\
22.5323337884888	12.8759743041085\\
22.5740466648682	12.9179271613113\\
22.6140760539673	14.6328214494755\\
22.6526248459961	14.6619685923742\\
22.6944441738647	13.2121028760173\\
22.7344066015411	15.0327900214754\\
22.7745160162537	14.9956371642795\\
22.8128296698303	15.1063885930091\\
22.8528415833405	13.4200543048858\\
22.8944869203125	13.4332200191903\\
22.9345252256989	15.0794571643992\\
22.9745070074219	15.1188728787412\\
23.0145560055572	15.1015243072879\\
23.0545548705444	15.151705735931\\
23.0945304986328	15.1516414502166\\
23.1345403384277	15.1279414501828\\
23.172866418222	15.1384285930549\\
23.2145224658874	13.4654700192364\\
23.2528244317413	15.1226400216038\\
23.2928581474823	13.4251843048931\\
23.3345127841827	13.4599028763713\\
23.372839025473	15.1159071644513\\
23.4145024679657	13.4432271620618\\
23.4545282363922	15.1071557358674\\
23.4944716672272	15.1336843073338\\
23.5328562171661	15.0778928786827\\
23.5745344493164	13.4637257335196\\
23.6145116583679	15.1432371644903\\
23.6545228751312	15.1207628787439\\
23.6945517289856	15.1328014501897\\
23.734495618808	15.1631871645188\\
23.7745067250763	15.1079443072971\\
23.8145241551941	15.1201285930288\\
23.852821131662	15.1384757359121\\
23.8945090790894	13.4360357334801\\
23.9328223921783	15.1246757358924\\
23.9745143090149	13.4390957334844\\
24.0145073022003	15.1317428787596\\
24.0544824436432	15.1259743073228\\
24.0945024745605	15.1015800215737\\
24.1344840693481	15.1235185930336\\
24.1728415125732	15.1054200215792\\
24.2144765152649	13.4641157335202\\
24.2545103583649	15.0999128787142\\
24.2944756675262	15.1347771644783\\
24.3378802194763	15.101070021573\\
24.3745016791779	18.506228597866\\
24.4145409621552	15.1280057358972\\
24.4545264668579	15.1687543073839\\
24.4944813977539	15.1548943073641\\
24.5328252157867	15.1115228787307\\
24.5745187396454	13.4559085906513\\
24.6144795949097	15.1504628787864\\
24.6544730469299	15.1120243073029\\
24.6944904259064	15.106122878723\\
24.7345078218811	15.1247357358925\\
24.7744665861908	15.1431385930616\\
24.8144833871796	15.1024671644321\\
24.8528370734894	15.1203385930291\\
24.8944670612946	13.4747400192496\\
24.9327418948975	15.1056257358652\\
24.9743974756195	13.3816028762594\\
25.0142663204742	15.0384257357692\\
25.0541806165771	14.9073728784391\\
25.093872283963	14.8232571640332\\
25.133606917865	14.515127163593\\
25.1735614927246	14.2510800203587\\
25.2135402410278	14.2062985917233\\
25.2535765585114	14.1867300202668\\
25.2935265944733	14.2235443060336\\
25.3318977066406	14.1740443059629\\
25.3718815293274	12.5466814464953\\
25.4134999665344	12.5307900179011\\
25.4518417118744	14.1504343059292\\
25.4935531709473	12.4927585892754\\
25.5335494968506	14.2054585917221\\
25.5718377359161	14.202578591718\\
25.6134965386963	12.4921543035602\\
25.6518399584991	14.1514800202164\\
25.6918581628967	12.4959814464228\\
25.7336338974976	12.5149500178785\\
25.773593402243	14.2920685918458\\
25.8118395417755	14.2520314489315\\
25.8535887229828	12.4990500178558\\
25.8935698342346	14.2498714489284\\
25.9335217231537	14.2312757346161\\
25.9735739182739	14.1844243059777\\
26.0135683827179	14.2372843060533\\
26.0534788221374	14.2326771631895\\
26.0935112900757	14.143675734491\\
26.1334491296387	14.1780385916829\\
26.1735646492096	14.1158871630227\\
26.2134893055695	14.2329128774756\\
26.2518420837708	14.1586200202266\\
26.2937777949158	12.5116800178738\\
26.3337391109528	14.4485100206407\\
26.3720195047821	14.4108728777298\\
26.4140693598633	12.6925114467036\\
26.4539524776581	14.7426085924894\\
26.4940437897705	14.6265814494665\\
26.5323942900238	14.7187800210268\\
26.5740908505463	13.0701514472431\\
26.6141113932526	14.7675514496679\\
26.6540764237061	14.7888643068412\\
26.6973915518372	14.7547285925068\\
26.7341090093048	18.0708043115297\\
26.7724388210236	14.7894900211278\\
26.8141352880493	13.120315733029\\
26.8542079430817	14.8174628783107\\
26.8941387618042	14.8911128784159\\
26.9342250675323	14.8230728783187\\
26.9742210287903	14.9104543070149\\
27.014223976889	14.9070214498672\\
27.0524854782776	14.9113285927305\\
27.0941238991669	13.1736428759623\\
27.1339809730133	14.8118443068741\\
27.1741205039459	14.6708528781012\\
27.2141040974182	14.8107728783011\\
27.2540194459412	14.7951300211359\\
27.2939921766602	14.7114728781592\\
27.3340477294983	14.6859257352656\\
27.3740870222076	14.7418071639169\\
27.4140550270325	14.7815743068308\\
27.4540386460052	14.7512100210732\\
27.4940468549194	14.7353571639077\\
27.5341411243774	14.7447814496354\\
27.5740842927673	14.839774306914\\
27.6140667217682	14.784102878263\\
27.654073936203	14.7671014496673\\
27.6941859957611	14.7751371639645\\
27.7340841831726	14.8884000212691\\
27.7741338541443	14.7873600211248\\
27.8124129303253	14.8376057354823\\
27.8540703057861	13.117907161597\\
27.8940940863464	14.7850928782644\\
27.9341288826569	14.8013100211447\\
27.9740988594391	14.8363757354805\\
28.0124659086243	14.8073614497248\\
28.0541558905182	13.1750614473929\\
28.0941011219543	14.8667443069525\\
28.1341530515045	14.8127271640182\\
28.1725008881348	14.8653471640934\\
28.214097845163	13.213817161734\\
28.254088992572	14.8121743068745\\
28.2941906630096	14.8035257354336\\
28.3342246749603	14.9064214498663\\
28.3742415087952	14.9413628784877\\
28.414105346051	14.9591014499416\\
28.4541922693207	14.8241014497487\\
28.4941663236114	14.9116457355881\\
28.5341432763367	14.8866771641238\\
28.574148805423	14.8651285926645\\
28.6140382781067	14.8710214498157\\
28.6541270203339	14.7611571639445\\
28.6941156178009	14.8512214497875\\
28.7341407219513	14.8404771640578\\
28.7741708239899	14.8660628783801\\
28.8141941601776	14.8974900212821\\
28.854188087027	14.9215371641736\\
28.8926249761658	14.9161843070231\\
28.9326077087616	13.3538100190769\\
28.9743140583435	13.3382657333404\\
29.0125748824188	15.0446914500638\\
29.0543843705322	13.3068814475813\\
29.094283150824	15.1173000215961\\
29.1343418379425	15.0166414500238\\
29.1742920420532	15.0855385929793\\
29.2142610902313	15.0276085928966\\
29.2543163774292	14.9976214499966\\
29.2943759995239	15.0536443072195\\
29.3344143381103	15.1143343073062\\
29.3727338716858	15.1533771645048\\
29.414497568631	13.4738443049626\\
29.4544455202942	15.2389585931985\\
29.494493157666	15.1876671645538\\
29.534514658139	15.2359200217656\\
29.5745824315491	15.2586771646553\\
29.6145539531677	15.327210021896\\
29.6546116203094	15.3002571647147\\
29.6945800055023	15.3586543076552\\
29.732717498764	15.3274371647535\\
29.7742703070526	13.4662157335232\\
29.8142641661591	15.0191443071702\\
29.8525748089416	15.0142028785917\\
29.8942961258606	13.3261371618945\\
29.9342915064331	15.0485443072122\\
29.974330958493	15.0443485929205\\
30.014345404126	15.0848057358354\\
30.0544062465973	15.1012200215732\\
30.0943771366943	15.1620814502315\\
30.1343599180237	15.1339200216199\\
30.1726818365601	15.1176771644538\\
30.2143778225128	13.4404928763436\\
30.2544197880188	15.1370314501958\\
30.2945572828827	15.1800257359715\\
30.3346769281494	15.3182528790261\\
30.3747032710022	15.4385528791979\\
30.4148230947632	15.4663371649519\\
30.4531494672028	15.5960185937086\\
30.4947621635193	13.914497162735\\
30.5347609499939	15.5273228793247\\
30.5748660520843	15.5277771650397\\
30.6148532363159	15.633882879477\\
30.653203059726	15.6212357366018\\
30.6948606010406	13.9722514485318\\
30.734770785498	15.6305443080436\\
30.7747903965027	15.5432057364903\\
30.8148668882355	15.5620500222315\\
30.8531636133362	15.6398657366284\\
30.8947879458954	13.9375500199108\\
30.9331538339447	15.5633014508047\\
30.9748502788879	13.9292785913275\\
31.0149051471039	15.6269185937527\\
31.0549904478424	15.6823457366891\\
31.0949267410522	15.7687928796697\\
31.1332779725403	15.70597287958\\
31.1733594170227	14.0577557343682\\
31.2150792935394	14.1402471630575\\
31.2550447241028	15.8610814512301\\
31.2950523222259	15.8276143083252\\
31.3350084284973	15.8353243083362\\
31.3750041948852	15.7925614511322\\
31.4150580999786	15.7896300225566\\
31.455029871402	15.8444957369207\\
31.4950115196014	15.8170543083101\\
31.5350380128082	15.7992728797133\\
31.5750102177185	15.8272543083246\\
31.6149922314117	15.8001471654288\\
31.654730351535	15.7827943082611\\
31.6946806014343	15.5225700221751\\
31.7346591897064	15.4815728792594\\
31.7746997500977	15.4526914506467\\
31.8147020103394	15.4947514507068\\
31.8546463358734	15.4979657364257\\
31.8929929859619	15.4428300220612\\
31.9330228705902	13.7896757339853\\
31.9746742131348	13.8209314483156\\
32.0146907105591	15.4727785935325\\
32.0546711175629	15.4902814507004\\
32.0929504491272	15.4717028792453\\
32.1345662894165	13.7519443053599\\
32.1746461197113	15.3683657362405\\
32.2146615384064	15.4492543077847\\
32.2546772970978	15.4659171649513\\
32.2946164724579	15.4826571649752\\
32.3345673860626	15.4220057363172\\
32.3745605012451	15.3742200219632\\
32.4145907606201	15.3677785933825\\
32.4545689246307	15.3986657362838\\
32.4945921631561	15.3780385933972\\
32.5347115940857	15.4023171648605\\
32.5746587762726	15.5237443078911\\
32.6145805440124	15.4708285935298\\
32.654547165274	15.3928414505612\\
32.694607496991	15.3609428790871\\
32.7347798562653	15.4222371648889\\
32.7747878546234	15.5955471651365\\
32.8147857297058	15.6038100222912\\
32.8548003664185	15.6026614508609\\
32.8948550882599	15.6177814508825\\
32.9348238599731	15.6742414509632\\
32.9747710166595	15.6435385937765\\
33.0148137962616	15.6002528794289\\
33.0530767318726	15.6354043080506\\
33.0947300175354	13.8985800198551\\
33.1347571623505	15.5536757365053\\
33.1747509624176	15.5808514508298\\
33.2147606146271	15.5761028793944\\
33.2547779081634	15.5867057365524\\
33.2947544026215	15.6045000222921\\
33.3348833581421	15.582072879403\\
33.3750884124481	15.7119985938743\\
33.4151017705749	15.91797002274\\
33.4551158596832	15.9319457370456\\
33.4950576579224	15.9471043084959\\
33.5350269785431	15.8899500226999\\
33.5733695548279	15.8603914512291\\
33.615006639856	14.20302002029\\
33.6549819528381	15.8417271654882\\
33.6949989233826	15.8176071654537\\
33.7349624981323	15.8356243083366\\
33.7749660474792	15.7994443082849\\
33.8147757416962	15.8047157368639\\
33.8545590100098	15.6153857365934\\
33.8944573742279	15.399402879142\\
33.934476333728	15.298500021855\\
33.9743990753937	15.3185357361693\\
34.0142056671814	15.2420443074886\\
34.054166480423	15.0492557357847\\
34.0941301442596	15.0115971643023\\
34.1341001829529	14.9761671642517\\
34.174055737973	14.946698592781\\
34.2140840598572	14.9033357355762\\
34.2523550291718	14.9323371641891\\
34.2940009242645	13.2128785903041\\
34.3340457527801	14.851200021216\\
34.3740769901001	14.8965128784236\\
34.4140231358276	14.928767164184\\
34.4539856861908	14.8760443069658\\
34.4940259503082	14.8395043069136\\
34.5340994486786	14.8799828784\\
34.574069495871	14.9546828785067\\
34.6141142648895	14.9256300213223\\
34.6540533727753	14.9719628785314\\
34.6941026636902	14.9118857355884\\
34.7340649165588	14.9615871642308\\
34.7739868803314	14.9249828784643\\
34.8140018830139	14.84799859264\\
34.8540315478699	14.8641000212344\\
34.8939829124817	14.8938814498484\\
34.9339792750854	14.8465457354951\\
34.9740335808868	14.8434771640621\\
35.0140882436829	14.8989728784271\\
35.0541318212952	14.954892878507\\
35.0940902536591	14.9994300214278\\
35.1340971519165	14.9584371642263\\
35.174078941748	14.9668585928098\\
35.2140941868164	14.9485885927837\\
35.2541212721191	14.9650671642358\\
35.2940280681549	14.9935371642765\\
35.3340734620392	14.9013085927162\\
35.3741236328125	14.947418592782\\
35.4141452102386	14.9982857357118\\
35.4541763159485	15.0206143071723\\
35.4941935839691	15.0523243072176\\
35.5342554334808	15.0712114501017\\
35.5742721490143	15.1427828787754\\
35.6143274791717	15.1513157359305\\
35.6545036085815	15.2075228788679\\
35.6945599247162	15.3843900219777\\
35.7346567254303	15.4416385934881\\
35.7746516729614	15.5394985936279\\
35.8147155454254	15.5355900221937\\
35.8547747429962	15.6000471651429\\
35.8948599584717	15.6605700223722\\
35.9348534440369	15.7459885939228\\
35.9731534621307	15.7412143082017\\
36.0148159867218	14.0416500200595\\
36.0548204821564	15.7051500224359\\
36.0931116440094	15.7105243081579\\
36.1348005548676	14.0024314485749\\
36.1748079393433	15.69202287956\\
36.2148234411377	15.7008814510013\\
36.254788148053	15.7169400224528\\
36.2930732495392	15.6824314509749\\
36.3347767120789	13.9686685913838\\
36.3748370843811	15.6729943081043\\
36.4148309116547	15.7342243081918\\
36.4548038633881	15.7285757367551\\
36.4948191696869	15.702831451004\\
36.5348082880646	15.7190743081701\\
36.5747215031158	15.7089514510128\\
36.6144621294769	15.6236614508909\\
36.6544329562592	15.3652585933789\\
36.6944118833618	15.3362228790517\\
36.7344170153839	15.3157028790224\\
36.7744445019135	15.322114307603\\
36.8144704669769	15.3503571647862\\
36.8527508170685	15.3863228791233\\
36.8944380449677	13.6581685909402\\
36.9344716258606	15.3465643076379\\
36.9744926100342	15.3811800219731\\
37.0144496671204	15.402810022004\\
37.0544492232666	15.3611314505159\\
37.0944753932434	15.3612085933732\\
37.1344497631897	15.3881014505544\\
37.1744692926208	15.3634371648049\\
37.2144543978271	15.3841114505487\\
37.2544237273895	15.3701743076717\\
37.2944009192719	15.3401957362003\\
37.3344304019775	15.3184243075978\\
37.3744228850189	15.3484714504978\\
37.4144453723816	15.3420428790601\\
37.4544655902954	15.3655800219508\\
37.4944695565765	15.38700859341\\
37.5344526473297	15.391692879131\\
37.5744574635895	15.3755700219651\\
37.6144358964478	15.3809657362585\\
37.6544375507812	15.3606085933723\\
37.6943956180939	15.3634714505192\\
37.7344061037292	15.321878593317\\
37.7744690671814	15.3336600219052\\
37.814409182901	15.3973157362819\\
37.8543700636505	15.3384385933406\\
37.8943999968475	15.3004457361435\\
37.9343772227325	15.3312728790447\\
37.9742741934235	15.3092657361561\\
38.0141835823334	15.2066185931523\\
38.0540371445038	15.1177628787397\\
38.0938646162933	14.9723700213891\\
38.1338597734405	14.8085571640122\\
38.1722083049683	14.7959314497085\\
38.2141278785065	13.1445728759208\\
38.2542324622009	15.0664328786663\\
38.2942380996094	15.1713557359591\\
38.334272806369	15.1781785931117\\
38.3743001777924	15.2140500217344\\
38.4142117393097	15.2422243074889\\
38.4542016180725	15.154320021649\\
38.4942373108093	15.1452600216361\\
38.5339258288239	15.1821428788316\\
38.5739898004272	14.8710343069586\\
38.613954137262	14.9362243070518\\
38.65397905224	14.9014800212878\\
38.6939573202637	14.9271943070389\\
38.7339467740356	14.9064257355806\\
38.7722416377655	14.8968214498526\\
38.813948206076	13.192684304561\\
38.8539540984802	14.8999371641428\\
38.8939203647705	14.9065157355807\\
38.9338975448181	14.8737000212481\\
38.9738842531525	14.8514185926449\\
39.0138478675049	14.8390628783415\\
39.0538686685761	14.8037057354339\\
39.0939064125854	14.8255800211794\\
39.1339041299316	14.8643185926633\\
39.173875361853	14.862801449804\\
39.2138685402985	14.8351843069074\\
39.2538797638519	14.8288500211841\\
39.29387363078	14.8415785926308\\
39.3338650157623	14.8360585926229\\
39.3739091081024	14.8280914497544\\
39.4139422356781	14.8814743069735\\
39.4539273222992	14.9074328784392\\
39.4939578574341	14.8929343069899\\
39.5339616181488	14.9247900213211\\
39.573976998111	14.9290071641843\\
39.6140937978699	14.9450614499215\\
39.6542936408264	15.0632743072333\\
39.6943922339813	15.2636828789481\\
39.7343933852539	15.3632657362332\\
39.774437749585	15.3646628790924\\
39.8144177448151	15.4108028791583\\
39.8545164909668	15.3909557362728\\
39.8945656066986	15.490422879272\\
39.9345517302948	15.5409171650585\\
39.9745375734009	15.527914307897\\
40.0145690860107	15.5149200221642\\
40.0547020014221	15.5477143079253\\
40.0947416249542	15.6807428795439\\
40.1346891242584	15.7209257367442\\
40.1746113961334	15.6694414509563\\
40.213097582959	15.5925514508465\\
40.2548437436157	14.0801357344002\\
40.2948446982117	15.8267485940382\\
40.3348643438873	15.8289943083271\\
40.374938277832	15.849184308356\\
40.4149476557373	15.9243428798919\\
40.4549472163666	15.9345685941922\\
40.4949713159393	15.9348428799069\\
40.5349522874847	15.9601200228002\\
40.5749012912567	15.9419528799171\\
40.6149254163269	15.8919557369885\\
40.6549158311615	15.9167057370239\\
40.6949536409241	15.916795737024\\
40.7348130227203	15.9474214513535\\
40.7746526934601	15.8069228797242\\
40.8146032781952	15.6480900223544\\
40.8546141350647	15.5991514508559\\
40.8946306783081	15.6110314508729\\
40.934606031485	15.6283843080406\\
40.9745917289246	15.6049114508642\\
41.0145343153381	15.5911585937017\\
41.0545215512451	15.5350200221929\\
41.0945540238281	15.5228443078898\\
41.1345194182892	15.5559857365086\\
41.1745347236572	15.5226600221752\\
41.2145563953857	15.5386414507695\\
41.2544646455963	15.5613385936591\\
41.2945234955109	15.4706743078153\\
41.3345278701172	15.5299714507571\\
41.374491301123	15.5353414507648\\
41.4144760581573	15.4992514507132\\
41.4545302926758	15.4849714506928\\
41.4945218750641	15.5403900222006\\
41.5345144434296	15.5326543079038\\
41.5744716695679	15.5265857364666\\
41.6145101029297	15.4841700221202\\
41.6545078731812	15.5237528793196\\
41.6945050229462	15.5225528793179\\
41.7344711398926	15.5203285936005\\
41.7745008864441	15.4872000221246\\
41.8145541944794	15.5177914507397\\
41.8545225383759	15.5719500222456\\
41.8944890378143	15.5410971650587\\
41.9344491453888	15.5085943078694\\
41.9744480971161	15.4781228792545\\
42.0144715963043	15.4697957363854\\
42.0544985379181	15.4938943078484\\
42.094459601886	15.522304307889\\
42.1344741550018	15.4839685935485\\
42.1745102296387	15.498720022141\\
42.2144755008606	15.5360314507658\\
42.2527700155304	15.502230022146\\
42.2944266043426	13.7974200197106\\
42.3344406729706	15.4549671649357\\
42.3744518346649	15.4698385935283\\
42.4127744667023	15.4824514506892\\
42.4544224452087	13.8061371625802\\
42.4944233731323	15.4543328792205\\
42.5344225670929	15.4566128792237\\
42.5744312638428	15.4566643077952\\
42.6144374021484	15.4655914506651\\
42.6544200129822	15.473622879248\\
42.6927140261627	15.4569300220813\\
42.7344201263672	13.7513314482162\\
42.7744117469971	15.4582414506546\\
42.8127365124878	15.4511871649303\\
42.8544103304169	13.7771400196816\\
42.894394862207	15.4515600220737\\
42.9343955691345	15.437070022053\\
42.9744037813934	15.4382828791975\\
43.0143923420929	15.4478657363541\\
43.054363750177	15.4372285934818\\
43.0943656705536	15.4108800220155\\
43.1343786644592	15.4136143077337\\
43.1743737577667	15.4265871648951\\
43.2143702535431	15.4223357363176\\
43.2543724866913	15.4285714506122\\
43.2943541078033	15.4228285934612\\
43.3343373098785	15.4066585934381\\
43.3743084677246	15.3892800219847\\
43.4143567953339	15.3609728790871\\
43.4543302736298	15.4116000220166\\
43.4943638710693	15.384672879121\\
43.5326774387268	15.4195885934566\\
43.5726458341339	13.7335243053336\\
43.6143171152161	13.7031685910045\\
43.654324320752	15.3754114505363\\
43.69434639245	15.3834557362621\\
43.7343819023499	15.4077943077254\\
43.7744980499329	15.4433871649191\\
43.814667941806	15.5603528793719\\
43.8546599241852	15.7305085939007\\
43.8946883622406	15.7240414510343\\
43.934710399942	15.7531628796474\\
43.9747048302673	15.776168593966\\
44.0146729876801	15.7712314511018\\
44.0546574732269	15.7404514510578\\
44.0946887151886	15.7256700224652\\
44.13466445242	15.7586228796552\\
44.1746307803619	15.7348285939069\\
44.2146079030609	15.7015414510022\\
44.2529525695862	15.6796414509709\\
44.2946151022644	14.0251885914646\\
44.3345734743866	15.6884400224121\\
44.3745947195923	15.6478500223541\\
44.4146118933868	15.6697200223853\\
44.4545712684845	15.6879385938399\\
44.4946006820068	15.6486643080695\\
44.5346063810608	15.6868628795527\\
44.574576091925	15.6851485938359\\
44.6145312426208	15.65601430808\\
44.6544845658569	15.6118585937312\\
44.6945003371826	15.5663485936662\\
44.7345223558716	15.5830157365472\\
44.7728477363281	15.6054900222936\\
44.812822249588	13.9320471627601\\
44.854497404483	13.907374305582\\
44.8944504387238	15.5834528794049\\
44.9344957468842	15.5379428793399\\
44.9745921303955	15.5838085936912\\
45.0146773791534	15.6810428795443\\
45.0546444125793	15.7670571653815\\
45.0947477758423	15.7347985939069\\
45.1347745829285	15.838920022627\\
45.174750008667	15.8670900226673\\
45.2147527612915	15.8431243083473\\
45.2547365848419	15.8471657369245\\
45.2946967704224	15.831827165474\\
45.3346542275665	15.7931871654188\\
45.3746312427704	15.7515900225023\\
45.41462212966	15.7290257367558\\
45.4528763015991	15.7211785938874\\
45.4945129469879	13.9759671628228\\
45.5345543482452	15.6132085937332\\
45.5744874364349	15.656190022366\\
45.6128489269592	15.5894957365564\\
45.6545230735077	13.9519843056457\\
45.6945011766876	15.6270214508957\\
45.7344798068542	15.606274308009\\
45.7727814332245	15.5857457365511\\
45.8142486774231	13.8973371627105\\
45.8540199292542	15.356331450509\\
45.8939698810638	15.1285285930408\\
45.9339095481079	15.0794271643992\\
45.9722371753937	15.019787164314\\
46.0139202127411	13.348568590498\\
46.0539446823791	15.0328457357612\\
46.0922910602417	15.0579471643685\\
46.1323196012878	13.4051100191502\\
46.1739682399078	13.4345400191922\\
46.2139763219116	15.084124307263\\
46.2539784455505	15.0930214501329\\
46.2922732040771	15.096107164423\\
46.3339418087494	13.3918800191313\\
46.3722660021118	15.061508592945\\
46.4139577262634	13.3869214476956\\
46.4539744015747	15.0790457358272\\
46.493998233725	15.0965614501379\\
46.5338951042328	15.1213543073162\\
46.5739109125641	15.0191357357416\\
46.6139695514313	15.0361114500516\\
46.6539505785431	15.095314307279\\
46.6939685033264	15.0773657358248\\
46.7339740693909	15.0965785929951\\
46.7738805871765	15.1028485930041\\
46.8138367948486	15.0096814500138\\
46.8522434363586	14.9671371642388\\
46.8939326360687	13.3754271619649\\
46.9339783467255	15.0646843072353\\
46.9739233771484	15.111702878731\\
47.0139635204315	15.0573043072247\\
47.052277361029	15.0981514501402\\
47.0922682990906	13.4216743048881\\
47.1322658303223	13.4052557334361\\
47.1739287130676	13.4029157334327\\
47.213880430304	15.0672257358103\\
47.2539082803711	15.0196500214566\\
47.2938772012299	15.0479528786399\\
47.3339193649841	15.0194485928849\\
47.3739458380798	15.0609771643728\\
47.4139522686188	15.088427164412\\
47.4539416060272	15.0956143072795\\
47.4922401434814	15.0860228786943\\
47.5339152149628	13.3854943048364\\
47.5722311600342	15.061302878659\\
47.6138928868042	13.3781828762545\\
47.6539322286224	15.0408214500583\\
47.6921860400543	15.0807514501154\\
47.7338541841858	13.3365343047665\\
47.7738045159515	15.0047914500068\\
47.8137767177368	14.9557714499368\\
47.8537905006134	14.929281449899\\
47.8938107943451	14.9436128784909\\
47.9338265746765	14.9649300213785\\
47.9738537702606	14.9816828785453\\
48.0138224276245	15.0097971642997\\
48.0538746976562	14.9788928785413\\
48.0938816381805	15.0323957357606\\
48.1338571370026	15.0407057357724\\
48.1738687684692	15.0165771643094\\
48.2138113049927	15.0289714500414\\
48.2538378111206	14.9726014499609\\
48.2921674665436	14.9999443071428\\
48.3337966964996	13.3303928761863\\
48.3738021571045	14.9693785928134\\
48.4138663853821	14.966524307095\\
48.4538255390289	15.0318257357598\\
48.4938347310486	14.9925128785607\\
48.5338408291382	15.0024257357178\\
48.573753726828	15.0094757357278\\
48.6139037011719	14.9237871641768\\
48.6538296545685	15.0740871643916\\
48.6937817788757	15.0004500214292\\
48.7337792326599	14.953791449934\\
48.7721192833496	14.9521628785031\\
48.8121510083618	13.2930857332758\\
48.8521340464691	13.3259143047513\\
48.8938683510559	13.3093328761562\\
48.9321510960388	15.0446485929209\\
48.9737893782898	13.3283100190404\\
49.0138857018433	14.967831449954\\
49.0538797982025	15.0646457358066\\
49.0938759515167	15.0596485929424\\
49.1337910272247	15.0565928786523\\
49.1738041567749	14.9728157356755\\
49.2138640862732	14.9873143071247\\
49.2538130847656	15.0481200214973\\
49.2921611698059	14.998332878569\\
49.3321274059113	13.3474543047821\\
49.3720901825958	13.3139614475914\\
49.4121387478485	13.2778114475397\\
49.4538460252533	13.3271785904674\\
49.4937909268372	15.0352028786217\\
49.5321173713654	14.9810485928301\\
49.5737888390778	13.3081928761546\\
49.6138136388641	14.9806971642581\\
49.6538777077667	15.0151500214502\\
49.6921870846802	15.0714471643878\\
49.7339206434906	13.3817228762596\\
49.7721636198975	15.1161514501659\\
49.8138362435822	13.3599257333713\\
49.853838510376	15.0335314500479\\
49.8937551330994	15.0364757357664\\
49.9337686876404	14.954070021363\\
49.9737012730041	14.9685557356694\\
50.013816111264	14.9018400212883\\
50.0538122071991	15.0177000214539\\
50.0937494589569	15.0151200214502\\
50.1337099402618	14.9532985927904\\
50.1736987183136	14.9145428784493\\
50.2137419631531	14.9040343070058\\
50.2537747447266	14.9481214499259\\
50.2937484526154	14.982192878546\\
50.3337360916962	14.9566928785096\\
50.3737078106293	14.9449843070643\\
50.4137001926025	14.9180400213115\\
50.4537429274536	14.9110114498729\\
50.4937771199951	14.9545071642207\\
50.5338136924835	14.9899800214143\\
50.5737718627167	15.0268757357527\\
50.6137954389954	14.9865771642665\\
50.6537506682983	15.0104400214435\\
50.6937349754517	14.9668885928098\\
50.7337654365753	14.9516871642167\\
50.772067053241	14.9835043071193\\
50.8121166219391	13.2858900189798\\
50.8537753322662	13.3369457333385\\
50.8937938426544	14.995821449994\\
50.9337153107086	15.015278592879\\
50.9721018064819	14.9375485927679\\
51.0137799643768	13.3267457333239\\
51.0537825546204	15.0041057357202\\
51.0938271509308	15.0071100214387\\
51.1338050346283	15.0528857357898\\
51.1738151167511	15.0317314500453\\
51.2121546969635	15.0425314500608\\
51.2539891530762	13.3833214476905\\
51.2923500763153	15.2181557360259\\
51.3340144682037	13.5806571622581\\
51.3740059612396	15.2456871646367\\
51.4139777347107	15.238392878912\\
51.4523666223297	15.2107500217296\\
51.4922998321564	13.6004871622864\\
51.5340085335632	13.5342771621918\\
51.5740057979675	15.2442557360632\\
51.6139650682159	15.2420357360601\\
51.6522279206329	15.2023328788605\\
51.6922524269348	13.46602287638\\
51.7339292540466	13.4914071621306\\
51.7738292976105	15.1692214502417\\
51.8138373227783	15.0702428786718\\
51.8521181267975	15.0791271643988\\
51.893813636496	13.3607614476582\\
51.9321324091705	15.0579385929399\\
51.9737995634979	13.3771071619673\\
52.0137761223633	15.044781450064\\
52.0537931658295	15.022298592889\\
52.0937839703796	15.0403200214862\\
52.1337516433014	15.0320743071887\\
52.173786254184	15.0006214500009\\
52.2137473587311	15.0365400214808\\
52.2537420885193	14.9979171642827\\
52.2937362913147	14.9935371642765\\
52.3320443533417	14.9893071642704\\
52.3737700688843	13.2975128761393\\
52.4137264135407	15.0246900214638\\
52.4537383299377	14.9818714499741\\
52.4937362811493	14.9948271642783\\
52.5336935437836	14.9933614499905\\
52.5737267776978	14.9510443070729\\
52.6120519158356	14.9858914499798\\
52.6520500370453	13.312765733304\\
52.6937418383575	13.3119214475885\\
52.7336911791717	15.0040071642914\\
52.7737604437683	14.9535985927909\\
52.8137514251373	15.0245571643208\\
52.8520364356842	15.0156685928795\\
52.8937329033905	13.3028871618613\\
52.9337236212677	14.99902287857\\
52.9737100552429	14.9910643071301\\
53.0136619035004	14.9782457356832\\
53.0536862891144	14.9310385927586\\
53.0936857532928	14.9561228785087\\
53.133711655426	14.9566071642237\\
53.1737014193359	14.9829171642613\\
53.2136893642822	14.9737457356768\\
53.2537121075195	14.9628985928041\\
53.2920260880829	14.9860671642658\\
53.3320331491425	13.3026385904323\\
53.3737240088776	13.3095000190136\\
53.4137462336243	15.0007585928582\\
53.4537263672302	15.0231900214617\\
53.4937342867706	15.0052071642932\\
53.5336568425507	15.0134057357334\\
53.5737171635223	14.9364557356235\\
53.6120581990356	14.9971971642817\\
53.6536424284454	13.3397614476282\\
53.6936495065033	14.9246443070352\\
53.7336656793732	14.9323157356176\\
53.773692239032	14.9496685927852\\
53.8120708522827	14.9763300213948\\
53.8537172749237	13.356175733366\\
53.8920107114075	15.0039643071485\\
53.9320493153229	13.2985328761408\\
53.9720808898804	13.337378590482\\
54.0136970021393	13.3689985905271\\
54.0536656184814	14.9865600214094\\
54.0936608732788	14.9559428785085\\
54.1337028087494	14.9524371642178\\
54.1719903963318	14.9945443071351\\
54.2136553049866	13.2834728761192\\
54.2519778438568	14.9497457356425\\
54.2936386725922	13.2721628761031\\
54.3336504499878	14.9337728784768\\
54.3736653213165	14.9464971642093\\
54.4136432779022	14.9619514499456\\
54.4537253148621	14.9413500213448\\
54.4938604417389	15.0240000214629\\
54.5338526100311	15.1595785930851\\
54.5722736023926	15.1528371645041\\
54.6123437735931	13.575120019393\\
54.6539086392914	13.6461557337802\\
54.6939137868195	15.2109557360157\\
54.7340573455231	15.2165357360236\\
54.7723677041412	15.361530021945\\
54.8139892211822	13.672277162389\\
54.853979468515	15.2949557361357\\
54.8940184453522	15.2876614504109\\
54.934125106311	15.3254057361792\\
54.974099722464	15.4333414506191\\
55.0142064684174	15.4089557362985\\
55.0524825812347	15.5165743078808\\
55.0941667929962	13.7936185911337\\
55.1341327794006	15.4779728792542\\
55.1741631716736	15.4463743077805\\
55.2141291862762	15.4762500221089\\
55.2524867705353	15.4432500220618\\
55.2941296305695	13.8012043054303\\
55.3341695001465	15.4452085934932\\
55.3741322253174	15.4856185935509\\
55.4141304372559	15.4495543077851\\
55.4541232433044	15.4483885934977\\
55.4924718517487	15.4419943077743\\
55.5341125358276	13.791771448274\\
55.5723556954437	15.4335043077621\\
55.6141167285431	13.6772100195389\\
55.6524094676392	15.4390800220558\\
55.6940939513153	13.7326757339038\\
55.7341655677399	15.4177285934539\\
55.7741826662872	15.4903157364147\\
55.8141744778564	15.5079985935829\\
55.8541925198853	15.5003443078576\\
55.8925390543732	15.5195828793137\\
55.932524134082	13.8669600198099\\
55.9742003304291	13.8524871626464\\
56.012554123764	15.5301728793288\\
56.0525505677399	13.8853157341219\\
56.0942110564087	13.882071448403\\
56.1342147111877	15.5433343079191\\
56.1725228816284	15.5474828793535\\
56.2141512517761	13.8565628769379\\
56.2524504294067	15.4854771649793\\
56.2940882428528	13.7861228768373\\
56.3323939313477	15.424778593464\\
56.3740431685516	13.7308071624726\\
56.414001970047	15.3807428791153\\
56.4523212327545	15.3409885933443\\
56.4939739718842	13.6609585909442\\
56.5339855147613	15.3145285933065\\
56.5723768644409	15.326871450467\\
56.6140979251251	13.7188200195983\\
56.6523821515747	15.4405885934866\\
56.6940684139954	13.7265428767522\\
56.7340432376495	15.4127785934468\\
56.7738492888794	15.3892328791275\\
56.8136321865967	15.1955914502794\\
56.8536256928558	14.9794714499707\\
56.893633657312	14.973792878534\\
56.9319777224915	14.9832043071189\\
56.9736642144073	13.3276928761824\\
57.0120626104401	15.0157114500224\\
57.0537982398163	13.4140885905916\\
57.0921042343018	15.150912878787\\
57.1336817766693	13.4575714477965\\
57.1737245263336	15.0362100214803\\
57.2136352739166	15.0796928786853\\
57.2536366549957	14.9910857357016\\
57.2919509934174	14.9935757357051\\
57.3335997570313	13.3084971618693\\
57.3736300544708	14.9585528785122\\
57.4136167903717	14.9893543071277\\
57.4536221578644	14.9773543071105\\
57.4936757532867	14.9832600214047\\
57.5336024210175	15.0375943071966\\
57.573605400061	14.9651700213788\\
57.6136243672516	14.9692285928132\\
57.6535908396027	14.9896714499852\\
57.6936275289001	14.9563414499376\\
57.7336119188538	14.9940857357058\\
57.7736124074524	14.9794285928278\\
57.8170643296539	14.9806028785437\\
57.8519962954437	18.4334100263334\\
57.8936603757202	13.3664228762377\\
57.9336189772461	15.0312643071875\\
57.973611731015	14.9904814499864\\
58.0136532227051	14.9843914499777\\
};
%\addlegendentry{Execution time}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
0.0400010101562498	40\\
0.0799987138854981	40\\
0.119997896582031	40\\
0.159998073757934	40\\
0.199996202481079	40\\
0.239994756192016	40\\
0.279995587850952	40\\
0.319993920568848	40\\
0.359993247763061	40\\
0.399992175466919	40\\
0.439990712176514	40\\
0.479989350888061	40\\
0.519990361044311	40\\
0.559988710760498	40\\
0.59998706897583	40\\
0.639986719161987	40\\
0.679985315374756	40\\
0.719984591571045	40\\
0.75998364677124	40\\
0.799982897467041	40\\
0.839982641149902	40\\
0.879981662350464	40\\
0.919982018023682	40\\
0.959980527539062	40\\
0.999979018640137	40\\
1.03997760323792	40\\
1.07997668932495	40\\
1.11997580091248	40\\
1.15997553298645	40\\
1.19997413458252	40\\
1.23997309317322	40\\
1.27997223876038	40\\
1.31997099335632	40\\
1.359970929422	40\\
1.39996877453918	40\\
1.43996826861572	40\\
1.47996770319519	40\\
1.51996594780273	40\\
1.55996557787781	40\\
1.59996482546082	40\\
1.63996369905395	40\\
1.67996313363342	40\\
1.71996165873413	40\\
1.75996246178284	40\\
1.79995996690674	40\\
1.83995959698181	40\\
1.87995883606567	40\\
1.91995731016541	40\\
1.95995577197266	40\\
1.99996923155518	40\\
2.03995464178772	40\\
2.0799539321991	40\\
2.11995291661682	40\\
2.15995253001709	40\\
2.19995204992371	40\\
2.2399508983429	40\\
2.27995159972229	40\\
2.31994817869568	40\\
2.35994734160767	40\\
2.39994698051147	40\\
2.43994526794434	40\\
2.47994372537537	40\\
2.51994275229187	40\\
2.55994189820557	40\\
2.59994182610168	40\\
2.63993977354126	40\\
2.67993916594849	40\\
2.71993803136902	40\\
2.75993785726929	40\\
2.79993630619812	40\\
2.83993567310791	40\\
2.89543533156128	40\\
2.93549362760315	40\\
2.97528258512878	40\\
3.0151930509613	40\\
3.05593289387817	40\\
3.09557421334534	40\\
3.1354658776062	40\\
3.17546452042542	40\\
3.21380514855652	40\\
3.25383810509338	40\\
3.29548070392151	40\\
3.33543043035889	40\\
3.37370544848633	40\\
3.41538713792419	40\\
3.45540267835693	40\\
3.49383715285034	40\\
3.53550385712891	40\\
3.5753724019165	40\\
3.61368441119995	40\\
3.65374545109558	40\\
3.6951327497467	40\\
3.73310350031433	40\\
3.77469627327881	40\\
3.81466877919617	40\\
3.85459095775757	40\\
3.89468337044067	40\\
3.93294657383728	40\\
3.97451427993774	40\\
4.01448426000977	40\\
4.05427917807617	40\\
4.09411910261841	40\\
4.13410340486145	40\\
4.17240166011353	40\\
4.21410226015625	40\\
4.25248418749695	40\\
4.29415927962036	40\\
4.33412956568298	40\\
4.37411663036499	40\\
4.41412570953979	40\\
4.45417528179321	40\\
4.49418545744629	40\\
4.53420081797791	40\\
4.57246893291931	40\\
4.61411118179321	40\\
4.65246811970825	40\\
4.69247877134705	40\\
4.73418183633423	40\\
4.77418190571594	40\\
4.81254165706482	40\\
4.85423264382629	40\\
4.89254398877869	40\\
4.934235834021	40\\
4.97259342015991	40\\
5.01255998726501	40\\
5.05257852218628	40\\
5.09425228396912	40\\
5.13253123995056	40\\
5.17434494254761	40\\
5.21269057951355	40\\
5.2526718257843	40\\
5.29426540039062	40\\
5.33250703372192	40\\
5.37244545796509	40\\
5.41405543719482	40\\
5.45240083616943	40\\
5.49229133000183	40\\
5.53227187928772	40\\
5.57404350784302	40\\
5.61397915265198	40\\
5.65234047176209	40\\
5.69406131397095	40\\
5.73240303252564	40\\
5.77237583848877	40\\
5.81403442811279	40\\
5.85408139489136	40\\
5.89403181236267	40\\
5.93396300327148	40\\
5.97408592818604	40\\
6.01406295032654	40\\
6.05233788652649	40\\
6.09232260099182	40\\
6.13233186289063	40\\
6.17402378018189	40\\
6.21239201873779	40\\
6.25231090221252	40\\
6.29235390834045	40\\
6.33405889832764	40\\
6.37403769692993	40\\
6.41399429403686	40\\
6.45402289299622	40\\
6.4940314749115	40\\
6.5340068565918	40\\
6.57228301676025	40\\
6.61394303428345	40\\
6.65399559418945	40\\
6.69395597371216	40\\
6.73231261853638	40\\
6.77399318858643	40\\
6.81392462627258	40\\
6.85227796467285	40\\
6.89394615050659	40\\
6.93390509356079	40\\
6.97226312281494	40\\
7.01397024972839	40\\
7.05403972624817	40\\
7.0923245906189	40\\
7.13230899251709	40\\
7.17401011856384	40\\
7.21235568009644	40\\
7.25401349109802	40\\
7.29397188356934	40\\
7.3340346707367	40\\
7.37234542553711	40\\
7.41402803049011	40\\
7.4539377530365	40\\
7.4940379138794	40\\
7.5323932756958	40\\
7.57408848587341	40\\
7.61402419234314	40\\
7.65402869629822	40\\
7.69245947695313	40\\
7.73410978262024	40\\
7.77402321108093	40\\
7.81399961465454	40\\
7.85407960544434	40\\
7.89241682015991	40\\
7.93239970909119	40\\
7.97236546256409	40\\
8.01405074794312	40\\
8.05414486076965	40\\
8.094145586203	40\\
8.13418639673157	40\\
8.17250909006958	40\\
8.21421840440674	40\\
8.2543394446228	40\\
8.29439619229126	40\\
8.33443914476929	40\\
8.3744582552887	40\\
8.41446612055969	40\\
8.45461170822144	40\\
8.49300492446594	40\\
8.53449968665161	40\\
8.57454949847717	40\\
8.61466819274597	40\\
8.65468161689148	40\\
8.69477193880005	40\\
8.73471334407349	40\\
8.77476172793274	40\\
8.81479436164551	40\\
8.85479676154175	40\\
8.89310799713745	40\\
8.93309670384216	40\\
8.9731011960083	40\\
9.01473513257141	40\\
9.05476224815979	40\\
9.0947802944519	40\\
9.13478279459228	40\\
9.17476149526672	40\\
9.21476765882568	40\\
9.25476899449158	40\\
9.29479331364136	40\\
9.33311495946655	40\\
9.37482408534546	40\\
9.41314245024109	40\\
9.45484053486633	40\\
9.49480487936401	40\\
9.53479837820435	40\\
9.57477996881409	40\\
9.61311861425781	40\\
9.65477003493042	40\\
9.69316188918152	40\\
9.73477599568787	40\\
9.77308171286926	40\\
9.81479960205078	40\\
9.85480472863159	40\\
9.89312898389893	40\\
9.93482658403626	40\\
9.97317316001587	40\\
10.0147981560577	40\\
10.0548618475555	40\\
10.0948579400665	40\\
10.1347873260742	40\\
10.1747305837677	40\\
10.2147455628571	40\\
10.253077554129	40\\
10.2947566429596	40\\
10.3348087492187	40\\
10.3730560653839	40\\
10.4130329398254	40\\
10.4530383991272	40\\
10.4947678323334	40\\
10.5347559690216	40\\
10.5730382619049	40\\
10.6130391483124	40\\
10.6547396226624	40\\
10.6930382436798	40\\
10.7330443149689	40\\
10.7747438373444	40\\
10.8147243157043	40\\
10.8547063580322	40\\
10.8947496839874	40\\
10.9347360867157	40\\
10.973070865564	40\\
11.0130529306915	40\\
11.0547631005127	40\\
11.0947610432831	40\\
11.134748276297	40\\
11.1730532440857	40\\
11.2147500012085	40\\
11.2530967370605	40\\
11.2947468047302	40\\
11.3347590441803	40\\
11.3747460646973	40\\
11.4130729449951	40\\
11.4547548784515	40\\
11.4947397485138	40\\
11.5330646823578	40\\
11.5731042996918	40\\
11.6147411161591	40\\
11.654713984494	40\\
11.694780384729	40\\
11.734745501239	40\\
11.7730415017303	40\\
11.8147466226624	40\\
11.8530767498901	40\\
11.8947356828583	40\\
11.9347289677368	40\\
11.9747558266052	40\\
12.0131150212616	40\\
12.0547102460846	40\\
12.0946870478333	40\\
12.133101950235	40\\
12.1747329932526	40\\
12.2147299395477	40\\
12.2547810041229	40\\
12.2947966839966	40\\
12.3347366985748	40\\
12.3747336023712	40\\
12.413087884137	40\\
12.454732450351	40\\
12.4947576840088	40\\
12.534750133905	40\\
12.5747407988434	40\\
12.6147341837189	40\\
12.6530468334198	40\\
12.6930608813324	40\\
12.7330256133514	40\\
12.7747083182068	40\\
12.8139015480896	40\\
12.8538638661652	40\\
12.8941331123322	40\\
12.9327051421967	40\\
12.9744514177185	40\\
13.0128200468933	40\\
13.0545793439819	40\\
13.0943494474152	40\\
13.1341218032959	40\\
13.1741384097351	40\\
13.2141839070282	40\\
13.2541838368347	40\\
13.2925190532562	40\\
13.3342150692566	40\\
13.3742008383789	40\\
13.4141440064545	40\\
13.4542010889893	40\\
13.4942383244659	40\\
13.5342232436096	40\\
13.5742010569122	40\\
13.6141753852936	40\\
13.6541953831543	40\\
13.6942269917572	40\\
13.7342666921814	40\\
13.7743957256104	40\\
13.8145581207977	40\\
13.8530414379181	40\\
13.8947369269287	40\\
13.9348338990753	40\\
13.9749740839874	40\\
14.0130690051849	40\\
14.0545435780518	40\\
14.0945874630188	40\\
14.1348104814667	40\\
14.1750949960358	40\\
14.2154606157837	40\\
14.2555837529724	40\\
14.2955623594055	40\\
14.3355800904602	40\\
14.3755440687195	40\\
14.4156350001343	40\\
14.4556877843994	40\\
14.4957183416687	40\\
14.5356046911713	40\\
14.5753786816925	40\\
14.6153940923004	40\\
14.6553355120667	40\\
14.6953190568878	40\\
14.7352398051208	40\\
14.7751643782654	40\\
14.8150328611694	40\\
14.8550167204834	40\\
14.8950093601013	40\\
14.93500193172	40\\
14.9733163009949	40\\
15.0133383013092	40\\
15.0550312636749	40\\
15.0949963247986	40\\
15.1350173911804	40\\
15.1733173306732	40\\
15.214977611261	40\\
15.2532886005096	40\\
15.2949811463837	40\\
15.3349630966339	40\\
15.3751725358459	40\\
15.4153651454315	40\\
15.4553406783234	40\\
15.4952849404083	40\\
15.5353058962952	40\\
15.5752704899292	40\\
15.6152281052185	40\\
15.6551990482117	40\\
15.6952230470306	40\\
15.7335135432312	40\\
15.7751236919312	40\\
15.8152469430511	40\\
15.855391001712	40\\
15.8953991823822	40\\
15.9352733635162	40\\
15.9735898011444	40\\
16.0152948595062	40\\
16.0552803256653	40\\
16.0952453752808	40\\
16.1352416191956	40\\
16.1751847818024	40\\
16.2151643490906	40\\
16.2551297471985	40\\
16.2951629567871	40\\
16.3334738585022	40\\
16.3750983088989	40\\
16.4148112201691	40\\
16.4545469704285	40\\
16.4945761851044	40\\
16.534516194281	40\\
16.5745844910828	40\\
16.6146401571655	40\\
16.6546470003418	40\\
16.6946788584595	40\\
16.7346260839752	40\\
16.7746574746033	40\\
16.8146598128815	40\\
16.854709070108	40\\
16.8946755476929	40\\
16.9346530750275	40\\
16.9747007937897	40\\
17.0146687462616	40\\
17.0546583466492	40\\
17.0930058694275	40\\
17.1330054910858	40\\
17.1746382995544	40\\
17.2146231315491	40\\
17.2546591153809	40\\
17.2946264462738	40\\
17.3346313123108	40\\
17.374605001062	40\\
17.4146459657776	40\\
17.454646080426	40\\
17.4946477505371	40\\
17.5329498163513	40\\
17.5745947455444	40\\
17.6129092550751	40\\
17.6545733003326	40\\
17.6945596537933	40\\
17.7328341122345	40\\
17.774362832074	40\\
17.8141053090881	40\\
17.8545914341675	40\\
17.8949120765167	40\\
17.9351818900208	40\\
17.9750473082367	40\\
18.0152261286285	40\\
18.0552828215363	40\\
18.0951119572693	40\\
18.1349478928558	40\\
18.1749493454346	40\\
18.2149421961945	40\\
18.2549058245758	40\\
18.2932423239471	40\\
18.3349090527252	40\\
18.374900543515	40\\
18.414931090979	40\\
18.4549461942688	40\\
18.494918806958	40\\
18.5332512009155	40\\
18.5749189411743	40\\
18.6149008781677	40\\
18.6549000782928	40\\
18.6949170090424	40\\
18.7332214215942	40\\
18.7748514566528	40\\
18.8147654545837	40\\
18.8532212404266	40\\
18.8950240768219	40\\
18.9349397322205	40\\
18.9749041935822	40\\
19.0148651141174	40\\
19.0529191887421	40\\
19.0942780131622	40\\
19.1341570431763	40\\
19.1742140340698	40\\
19.2144197804382	40\\
19.2547744862762	40\\
19.2947672864746	40\\
19.3346994149078	40\\
19.3747515354004	40\\
19.4147210205749	40\\
19.4530172977753	40\\
19.4930748156586	40\\
19.5346356299683	40\\
19.5744671629486	40\\
19.6144595636566	40\\
19.6527759089478	40\\
19.6944584237823	40\\
19.7344991460083	40\\
19.7744867273132	40\\
19.8144578784515	40\\
19.8545260806183	40\\
19.8945000877014	40\\
19.9344962963287	40\\
19.9728158035583	40\\
20.0145249651398	40\\
20.0544973919769	40\\
20.0944752417053	40\\
20.1327928630188	40\\
20.1744300401794	40\\
20.2144150552582	40\\
20.2543301762756	40\\
20.2942627899323	40\\
20.3341543409302	40\\
20.3741495813019	40\\
20.4141554634521	40\\
20.4542780397095	40\\
20.4926624441498	40\\
20.5343035312317	40\\
20.5726338172852	40\\
20.6142594091827	40\\
20.6526105368072	40\\
20.6941735274902	40\\
20.7342067790802	40\\
20.7742836942749	40\\
20.8144141753693	40\\
20.8526460334442	40\\
20.8925226757477	40\\
20.9342396832703	40\\
20.9742388675598	40\\
21.0125161402008	40\\
21.0525376509399	40\\
21.0941392890259	40\\
21.1341328644775	40\\
21.1739174890259	40\\
21.212025661441	40\\
21.2536711075623	40\\
21.2936698509003	40\\
21.333646520224	40\\
21.371943022998	40\\
21.4136468203369	40\\
21.4519579682892	40\\
21.4936229724792	40\\
21.5336541001068	40\\
21.5736559713745	40\\
21.6136791601746	40\\
21.6520149660828	40\\
21.6920169138519	40\\
21.7337079444702	40\\
21.7736256335907	40\\
21.8136044618652	40\\
21.8535791422333	40\\
21.8936307289093	40\\
21.9336554051758	40\\
21.9736511650787	40\\
22.0136154246735	40\\
22.0536279044647	40\\
22.0936580585419	40\\
22.1319896976959	40\\
22.1736877249268	40\\
22.2136658007355	40\\
22.2537031711426	40\\
22.2937163001251	40\\
22.3337195948395	40\\
22.3737662300293	40\\
22.4137957466248	40\\
22.4538481701782	40\\
22.4922930776581	40\\
22.5323337884888	40\\
22.5740466648682	40\\
22.6140760539673	40\\
22.6526248459961	40\\
22.6944441738647	40\\
22.7344066015411	40\\
22.7745160162537	40\\
22.8128296698303	40\\
22.8528415833405	40\\
22.8944869203125	40\\
22.9345252256989	40\\
22.9745070074219	40\\
23.0145560055572	40\\
23.0545548705444	40\\
23.0945304986328	40\\
23.1345403384277	40\\
23.172866418222	40\\
23.2145224658874	40\\
23.2528244317413	40\\
23.2928581474823	40\\
23.3345127841827	40\\
23.372839025473	40\\
23.4145024679657	40\\
23.4545282363922	40\\
23.4944716672272	40\\
23.5328562171661	40\\
23.5745344493164	40\\
23.6145116583679	40\\
23.6545228751312	40\\
23.6945517289856	40\\
23.734495618808	40\\
23.7745067250763	40\\
23.8145241551941	40\\
23.852821131662	40\\
23.8945090790894	40\\
23.9328223921783	40\\
23.9745143090149	40\\
24.0145073022003	40\\
24.0544824436432	40\\
24.0945024745605	40\\
24.1344840693481	40\\
24.1728415125732	40\\
24.2144765152649	40\\
24.2545103583649	40\\
24.2944756675262	40\\
24.3378802194763	40\\
24.3745016791779	40\\
24.4145409621552	40\\
24.4545264668579	40\\
24.4944813977539	40\\
24.5328252157867	40\\
24.5745187396454	40\\
24.6144795949097	40\\
24.6544730469299	40\\
24.6944904259064	40\\
24.7345078218811	40\\
24.7744665861908	40\\
24.8144833871796	40\\
24.8528370734894	40\\
24.8944670612946	40\\
24.9327418948975	40\\
24.9743974756195	40\\
25.0142663204742	40\\
25.0541806165771	40\\
25.093872283963	40\\
25.133606917865	40\\
25.1735614927246	40\\
25.2135402410278	40\\
25.2535765585114	40\\
25.2935265944733	40\\
25.3318977066406	40\\
25.3718815293274	40\\
25.4134999665344	40\\
25.4518417118744	40\\
25.4935531709473	40\\
25.5335494968506	40\\
25.5718377359161	40\\
25.6134965386963	40\\
25.6518399584991	40\\
25.6918581628967	40\\
25.7336338974976	40\\
25.773593402243	40\\
25.8118395417755	40\\
25.8535887229828	40\\
25.8935698342346	40\\
25.9335217231537	40\\
25.9735739182739	40\\
26.0135683827179	40\\
26.0534788221374	40\\
26.0935112900757	40\\
26.1334491296387	40\\
26.1735646492096	40\\
26.2134893055695	40\\
26.2518420837708	40\\
26.2937777949158	40\\
26.3337391109528	40\\
26.3720195047821	40\\
26.4140693598633	40\\
26.4539524776581	40\\
26.4940437897705	40\\
26.5323942900238	40\\
26.5740908505463	40\\
26.6141113932526	40\\
26.6540764237061	40\\
26.6973915518372	40\\
26.7341090093048	40\\
26.7724388210236	40\\
26.8141352880493	40\\
26.8542079430817	40\\
26.8941387618042	40\\
26.9342250675323	40\\
26.9742210287903	40\\
27.014223976889	40\\
27.0524854782776	40\\
27.0941238991669	40\\
27.1339809730133	40\\
27.1741205039459	40\\
27.2141040974182	40\\
27.2540194459412	40\\
27.2939921766602	40\\
27.3340477294983	40\\
27.3740870222076	40\\
27.4140550270325	40\\
27.4540386460052	40\\
27.4940468549194	40\\
27.5341411243774	40\\
27.5740842927673	40\\
27.6140667217682	40\\
27.654073936203	40\\
27.6941859957611	40\\
27.7340841831726	40\\
27.7741338541443	40\\
27.8124129303253	40\\
27.8540703057861	40\\
27.8940940863464	40\\
27.9341288826569	40\\
27.9740988594391	40\\
28.0124659086243	40\\
28.0541558905182	40\\
28.0941011219543	40\\
28.1341530515045	40\\
28.1725008881348	40\\
28.214097845163	40\\
28.254088992572	40\\
28.2941906630096	40\\
28.3342246749603	40\\
28.3742415087952	40\\
28.414105346051	40\\
28.4541922693207	40\\
28.4941663236114	40\\
28.5341432763367	40\\
28.574148805423	40\\
28.6140382781067	40\\
28.6541270203339	40\\
28.6941156178009	40\\
28.7341407219513	40\\
28.7741708239899	40\\
28.8141941601776	40\\
28.854188087027	40\\
28.8926249761658	40\\
28.9326077087616	40\\
28.9743140583435	40\\
29.0125748824188	40\\
29.0543843705322	40\\
29.094283150824	40\\
29.1343418379425	40\\
29.1742920420532	40\\
29.2142610902313	40\\
29.2543163774292	40\\
29.2943759995239	40\\
29.3344143381103	40\\
29.3727338716858	40\\
29.414497568631	40\\
29.4544455202942	40\\
29.494493157666	40\\
29.534514658139	40\\
29.5745824315491	40\\
29.6145539531677	40\\
29.6546116203094	40\\
29.6945800055023	40\\
29.732717498764	40\\
29.7742703070526	40\\
29.8142641661591	40\\
29.8525748089416	40\\
29.8942961258606	40\\
29.9342915064331	40\\
29.974330958493	40\\
30.014345404126	40\\
30.0544062465973	40\\
30.0943771366943	40\\
30.1343599180237	40\\
30.1726818365601	40\\
30.2143778225128	40\\
30.2544197880188	40\\
30.2945572828827	40\\
30.3346769281494	40\\
30.3747032710022	40\\
30.4148230947632	40\\
30.4531494672028	40\\
30.4947621635193	40\\
30.5347609499939	40\\
30.5748660520843	40\\
30.6148532363159	40\\
30.653203059726	40\\
30.6948606010406	40\\
30.734770785498	40\\
30.7747903965027	40\\
30.8148668882355	40\\
30.8531636133362	40\\
30.8947879458954	40\\
30.9331538339447	40\\
30.9748502788879	40\\
31.0149051471039	40\\
31.0549904478424	40\\
31.0949267410522	40\\
31.1332779725403	40\\
31.1733594170227	40\\
31.2150792935394	40\\
31.2550447241028	40\\
31.2950523222259	40\\
31.3350084284973	40\\
31.3750041948852	40\\
31.4150580999786	40\\
31.455029871402	40\\
31.4950115196014	40\\
31.5350380128082	40\\
31.5750102177185	40\\
31.6149922314117	40\\
31.654730351535	40\\
31.6946806014343	40\\
31.7346591897064	40\\
31.7746997500977	40\\
31.8147020103394	40\\
31.8546463358734	40\\
31.8929929859619	40\\
31.9330228705902	40\\
31.9746742131348	40\\
32.0146907105591	40\\
32.0546711175629	40\\
32.0929504491272	40\\
32.1345662894165	40\\
32.1746461197113	40\\
32.2146615384064	40\\
32.2546772970978	40\\
32.2946164724579	40\\
32.3345673860626	40\\
32.3745605012451	40\\
32.4145907606201	40\\
32.4545689246307	40\\
32.4945921631561	40\\
32.5347115940857	40\\
32.5746587762726	40\\
32.6145805440124	40\\
32.654547165274	40\\
32.694607496991	40\\
32.7347798562653	40\\
32.7747878546234	40\\
32.8147857297058	40\\
32.8548003664185	40\\
32.8948550882599	40\\
32.9348238599731	40\\
32.9747710166595	40\\
33.0148137962616	40\\
33.0530767318726	40\\
33.0947300175354	40\\
33.1347571623505	40\\
33.1747509624176	40\\
33.2147606146271	40\\
33.2547779081634	40\\
33.2947544026215	40\\
33.3348833581421	40\\
33.3750884124481	40\\
33.4151017705749	40\\
33.4551158596832	40\\
33.4950576579224	40\\
33.5350269785431	40\\
33.5733695548279	40\\
33.615006639856	40\\
33.6549819528381	40\\
33.6949989233826	40\\
33.7349624981323	40\\
33.7749660474792	40\\
33.8147757416962	40\\
33.8545590100098	40\\
33.8944573742279	40\\
33.934476333728	40\\
33.9743990753937	40\\
34.0142056671814	40\\
34.054166480423	40\\
34.0941301442596	40\\
34.1341001829529	40\\
34.174055737973	40\\
34.2140840598572	40\\
34.2523550291718	40\\
34.2940009242645	40\\
34.3340457527801	40\\
34.3740769901001	40\\
34.4140231358276	40\\
34.4539856861908	40\\
34.4940259503082	40\\
34.5340994486786	40\\
34.574069495871	40\\
34.6141142648895	40\\
34.6540533727753	40\\
34.6941026636902	40\\
34.7340649165588	40\\
34.7739868803314	40\\
34.8140018830139	40\\
34.8540315478699	40\\
34.8939829124817	40\\
34.9339792750854	40\\
34.9740335808868	40\\
35.0140882436829	40\\
35.0541318212952	40\\
35.0940902536591	40\\
35.1340971519165	40\\
35.174078941748	40\\
35.2140941868164	40\\
35.2541212721191	40\\
35.2940280681549	40\\
35.3340734620392	40\\
35.3741236328125	40\\
35.4141452102386	40\\
35.4541763159485	40\\
35.4941935839691	40\\
35.5342554334808	40\\
35.5742721490143	40\\
35.6143274791717	40\\
35.6545036085815	40\\
35.6945599247162	40\\
35.7346567254303	40\\
35.7746516729614	40\\
35.8147155454254	40\\
35.8547747429962	40\\
35.8948599584717	40\\
35.9348534440369	40\\
35.9731534621307	40\\
36.0148159867218	40\\
36.0548204821564	40\\
36.0931116440094	40\\
36.1348005548676	40\\
36.1748079393433	40\\
36.2148234411377	40\\
36.254788148053	40\\
36.2930732495392	40\\
36.3347767120789	40\\
36.3748370843811	40\\
36.4148309116547	40\\
36.4548038633881	40\\
36.4948191696869	40\\
36.5348082880646	40\\
36.5747215031158	40\\
36.6144621294769	40\\
36.6544329562592	40\\
36.6944118833618	40\\
36.7344170153839	40\\
36.7744445019135	40\\
36.8144704669769	40\\
36.8527508170685	40\\
36.8944380449677	40\\
36.9344716258606	40\\
36.9744926100342	40\\
37.0144496671204	40\\
37.0544492232666	40\\
37.0944753932434	40\\
37.1344497631897	40\\
37.1744692926208	40\\
37.2144543978271	40\\
37.2544237273895	40\\
37.2944009192719	40\\
37.3344304019775	40\\
37.3744228850189	40\\
37.4144453723816	40\\
37.4544655902954	40\\
37.4944695565765	40\\
37.5344526473297	40\\
37.5744574635895	40\\
37.6144358964478	40\\
37.6544375507812	40\\
37.6943956180939	40\\
37.7344061037292	40\\
37.7744690671814	40\\
37.814409182901	40\\
37.8543700636505	40\\
37.8943999968475	40\\
37.9343772227325	40\\
37.9742741934235	40\\
38.0141835823334	40\\
38.0540371445038	40\\
38.0938646162933	40\\
38.1338597734405	40\\
38.1722083049683	40\\
38.2141278785065	40\\
38.2542324622009	40\\
38.2942380996094	40\\
38.334272806369	40\\
38.3743001777924	40\\
38.4142117393097	40\\
38.4542016180725	40\\
38.4942373108093	40\\
38.5339258288239	40\\
38.5739898004272	40\\
38.613954137262	40\\
38.65397905224	40\\
38.6939573202637	40\\
38.7339467740356	40\\
38.7722416377655	40\\
38.813948206076	40\\
38.8539540984802	40\\
38.8939203647705	40\\
38.9338975448181	40\\
38.9738842531525	40\\
39.0138478675049	40\\
39.0538686685761	40\\
39.0939064125854	40\\
39.1339041299316	40\\
39.173875361853	40\\
39.2138685402985	40\\
39.2538797638519	40\\
39.29387363078	40\\
39.3338650157623	40\\
39.3739091081024	40\\
39.4139422356781	40\\
39.4539273222992	40\\
39.4939578574341	40\\
39.5339616181488	40\\
39.573976998111	40\\
39.6140937978699	40\\
39.6542936408264	40\\
39.6943922339813	40\\
39.7343933852539	40\\
39.774437749585	40\\
39.8144177448151	40\\
39.8545164909668	40\\
39.8945656066986	40\\
39.9345517302948	40\\
39.9745375734009	40\\
40.0145690860107	40\\
40.0547020014221	40\\
40.0947416249542	40\\
40.1346891242584	40\\
40.1746113961334	40\\
40.213097582959	40\\
40.2548437436157	40\\
40.2948446982117	40\\
40.3348643438873	40\\
40.374938277832	40\\
40.4149476557373	40\\
40.4549472163666	40\\
40.4949713159393	40\\
40.5349522874847	40\\
40.5749012912567	40\\
40.6149254163269	40\\
40.6549158311615	40\\
40.6949536409241	40\\
40.7348130227203	40\\
40.7746526934601	40\\
40.8146032781952	40\\
40.8546141350647	40\\
40.8946306783081	40\\
40.934606031485	40\\
40.9745917289246	40\\
41.0145343153381	40\\
41.0545215512451	40\\
41.0945540238281	40\\
41.1345194182892	40\\
41.1745347236572	40\\
41.2145563953857	40\\
41.2544646455963	40\\
41.2945234955109	40\\
41.3345278701172	40\\
41.374491301123	40\\
41.4144760581573	40\\
41.4545302926758	40\\
41.4945218750641	40\\
41.5345144434296	40\\
41.5744716695679	40\\
41.6145101029297	40\\
41.6545078731812	40\\
41.6945050229462	40\\
41.7344711398926	40\\
41.7745008864441	40\\
41.8145541944794	40\\
41.8545225383759	40\\
41.8944890378143	40\\
41.9344491453888	40\\
41.9744480971161	40\\
42.0144715963043	40\\
42.0544985379181	40\\
42.094459601886	40\\
42.1344741550018	40\\
42.1745102296387	40\\
42.2144755008606	40\\
42.2527700155304	40\\
42.2944266043426	40\\
42.3344406729706	40\\
42.3744518346649	40\\
42.4127744667023	40\\
42.4544224452087	40\\
42.4944233731323	40\\
42.5344225670929	40\\
42.5744312638428	40\\
42.6144374021484	40\\
42.6544200129822	40\\
42.6927140261627	40\\
42.7344201263672	40\\
42.7744117469971	40\\
42.8127365124878	40\\
42.8544103304169	40\\
42.894394862207	40\\
42.9343955691345	40\\
42.9744037813934	40\\
43.0143923420929	40\\
43.054363750177	40\\
43.0943656705536	40\\
43.1343786644592	40\\
43.1743737577667	40\\
43.2143702535431	40\\
43.2543724866913	40\\
43.2943541078033	40\\
43.3343373098785	40\\
43.3743084677246	40\\
43.4143567953339	40\\
43.4543302736298	40\\
43.4943638710693	40\\
43.5326774387268	40\\
43.5726458341339	40\\
43.6143171152161	40\\
43.654324320752	40\\
43.69434639245	40\\
43.7343819023499	40\\
43.7744980499329	40\\
43.814667941806	40\\
43.8546599241852	40\\
43.8946883622406	40\\
43.934710399942	40\\
43.9747048302673	40\\
44.0146729876801	40\\
44.0546574732269	40\\
44.0946887151886	40\\
44.13466445242	40\\
44.1746307803619	40\\
44.2146079030609	40\\
44.2529525695862	40\\
44.2946151022644	40\\
44.3345734743866	40\\
44.3745947195923	40\\
44.4146118933868	40\\
44.4545712684845	40\\
44.4946006820068	40\\
44.5346063810608	40\\
44.574576091925	40\\
44.6145312426208	40\\
44.6544845658569	40\\
44.6945003371826	40\\
44.7345223558716	40\\
44.7728477363281	40\\
44.812822249588	40\\
44.854497404483	40\\
44.8944504387238	40\\
44.9344957468842	40\\
44.9745921303955	40\\
45.0146773791534	40\\
45.0546444125793	40\\
45.0947477758423	40\\
45.1347745829285	40\\
45.174750008667	40\\
45.2147527612915	40\\
45.2547365848419	40\\
45.2946967704224	40\\
45.3346542275665	40\\
45.3746312427704	40\\
45.41462212966	40\\
45.4528763015991	40\\
45.4945129469879	40\\
45.5345543482452	40\\
45.5744874364349	40\\
45.6128489269592	40\\
45.6545230735077	40\\
45.6945011766876	40\\
45.7344798068542	40\\
45.7727814332245	40\\
45.8142486774231	40\\
45.8540199292542	40\\
45.8939698810638	40\\
45.9339095481079	40\\
45.9722371753937	40\\
46.0139202127411	40\\
46.0539446823791	40\\
46.0922910602417	40\\
46.1323196012878	40\\
46.1739682399078	40\\
46.2139763219116	40\\
46.2539784455505	40\\
46.2922732040771	40\\
46.3339418087494	40\\
46.3722660021118	40\\
46.4139577262634	40\\
46.4539744015747	40\\
46.493998233725	40\\
46.5338951042328	40\\
46.5739109125641	40\\
46.6139695514313	40\\
46.6539505785431	40\\
46.6939685033264	40\\
46.7339740693909	40\\
46.7738805871765	40\\
46.8138367948486	40\\
46.8522434363586	40\\
46.8939326360687	40\\
46.9339783467255	40\\
46.9739233771484	40\\
47.0139635204315	40\\
47.052277361029	40\\
47.0922682990906	40\\
47.1322658303223	40\\
47.1739287130676	40\\
47.213880430304	40\\
47.2539082803711	40\\
47.2938772012299	40\\
47.3339193649841	40\\
47.3739458380798	40\\
47.4139522686188	40\\
47.4539416060272	40\\
47.4922401434814	40\\
47.5339152149628	40\\
47.5722311600342	40\\
47.6138928868042	40\\
47.6539322286224	40\\
47.6921860400543	40\\
47.7338541841858	40\\
47.7738045159515	40\\
47.8137767177368	40\\
47.8537905006134	40\\
47.8938107943451	40\\
47.9338265746765	40\\
47.9738537702606	40\\
48.0138224276245	40\\
48.0538746976562	40\\
48.0938816381805	40\\
48.1338571370026	40\\
48.1738687684692	40\\
48.2138113049927	40\\
48.2538378111206	40\\
48.2921674665436	40\\
48.3337966964996	40\\
48.3738021571045	40\\
48.4138663853821	40\\
48.4538255390289	40\\
48.4938347310486	40\\
48.5338408291382	40\\
48.573753726828	40\\
48.6139037011719	40\\
48.6538296545685	40\\
48.6937817788757	40\\
48.7337792326599	40\\
48.7721192833496	40\\
48.8121510083618	40\\
48.8521340464691	40\\
48.8938683510559	40\\
48.9321510960388	40\\
48.9737893782898	40\\
49.0138857018433	40\\
49.0538797982025	40\\
49.0938759515167	40\\
49.1337910272247	40\\
49.1738041567749	40\\
49.2138640862732	40\\
49.2538130847656	40\\
49.2921611698059	40\\
49.3321274059113	40\\
49.3720901825958	40\\
49.4121387478485	40\\
49.4538460252533	40\\
49.4937909268372	40\\
49.5321173713654	40\\
49.5737888390778	40\\
49.6138136388641	40\\
49.6538777077667	40\\
49.6921870846802	40\\
49.7339206434906	40\\
49.7721636198975	40\\
49.8138362435822	40\\
49.853838510376	40\\
49.8937551330994	40\\
49.9337686876404	40\\
49.9737012730041	40\\
50.013816111264	40\\
50.0538122071991	40\\
50.0937494589569	40\\
50.1337099402618	40\\
50.1736987183136	40\\
50.2137419631531	40\\
50.2537747447266	40\\
50.2937484526154	40\\
50.3337360916962	40\\
50.3737078106293	40\\
50.4137001926025	40\\
50.4537429274536	40\\
50.4937771199951	40\\
50.5338136924835	40\\
50.5737718627167	40\\
50.6137954389954	40\\
50.6537506682983	40\\
50.6937349754517	40\\
50.7337654365753	40\\
50.772067053241	40\\
50.8121166219391	40\\
50.8537753322662	40\\
50.8937938426544	40\\
50.9337153107086	40\\
50.9721018064819	40\\
51.0137799643768	40\\
51.0537825546204	40\\
51.0938271509308	40\\
51.1338050346283	40\\
51.1738151167511	40\\
51.2121546969635	40\\
51.2539891530762	40\\
51.2923500763153	40\\
51.3340144682037	40\\
51.3740059612396	40\\
51.4139777347107	40\\
51.4523666223297	40\\
51.4922998321564	40\\
51.5340085335632	40\\
51.5740057979675	40\\
51.6139650682159	40\\
51.6522279206329	40\\
51.6922524269348	40\\
51.7339292540466	40\\
51.7738292976105	40\\
51.8138373227783	40\\
51.8521181267975	40\\
51.893813636496	40\\
51.9321324091705	40\\
51.9737995634979	40\\
52.0137761223633	40\\
52.0537931658295	40\\
52.0937839703796	40\\
52.1337516433014	40\\
52.173786254184	40\\
52.2137473587311	40\\
52.2537420885193	40\\
52.2937362913147	40\\
52.3320443533417	40\\
52.3737700688843	40\\
52.4137264135407	40\\
52.4537383299377	40\\
52.4937362811493	40\\
52.5336935437836	40\\
52.5737267776978	40\\
52.6120519158356	40\\
52.6520500370453	40\\
52.6937418383575	40\\
52.7336911791717	40\\
52.7737604437683	40\\
52.8137514251373	40\\
52.8520364356842	40\\
52.8937329033905	40\\
52.9337236212677	40\\
52.9737100552429	40\\
53.0136619035004	40\\
53.0536862891144	40\\
53.0936857532928	40\\
53.133711655426	40\\
53.1737014193359	40\\
53.2136893642822	40\\
53.2537121075195	40\\
53.2920260880829	40\\
53.3320331491425	40\\
53.3737240088776	40\\
53.4137462336243	40\\
53.4537263672302	40\\
53.4937342867706	40\\
53.5336568425507	40\\
53.5737171635223	40\\
53.6120581990356	40\\
53.6536424284454	40\\
53.6936495065033	40\\
53.7336656793732	40\\
53.773692239032	40\\
53.8120708522827	40\\
53.8537172749237	40\\
53.8920107114075	40\\
53.9320493153229	40\\
53.9720808898804	40\\
54.0136970021393	40\\
54.0536656184814	40\\
54.0936608732788	40\\
54.1337028087494	40\\
54.1719903963318	40\\
54.2136553049866	40\\
54.2519778438568	40\\
54.2936386725922	40\\
54.3336504499878	40\\
54.3736653213165	40\\
54.4136432779022	40\\
54.4537253148621	40\\
54.4938604417389	40\\
54.5338526100311	40\\
54.5722736023926	40\\
54.6123437735931	40\\
54.6539086392914	40\\
54.6939137868195	40\\
54.7340573455231	40\\
54.7723677041412	40\\
54.8139892211822	40\\
54.853979468515	40\\
54.8940184453522	40\\
54.934125106311	40\\
54.974099722464	40\\
55.0142064684174	40\\
55.0524825812347	40\\
55.0941667929962	40\\
55.1341327794006	40\\
55.1741631716736	40\\
55.2141291862762	40\\
55.2524867705353	40\\
55.2941296305695	40\\
55.3341695001465	40\\
55.3741322253174	40\\
55.4141304372559	40\\
55.4541232433044	40\\
55.4924718517487	40\\
55.5341125358276	40\\
55.5723556954437	40\\
55.6141167285431	40\\
55.6524094676392	40\\
55.6940939513153	40\\
55.7341655677399	40\\
55.7741826662872	40\\
55.8141744778564	40\\
55.8541925198853	40\\
55.8925390543732	40\\
55.932524134082	40\\
55.9742003304291	40\\
56.012554123764	40\\
56.0525505677399	40\\
56.0942110564087	40\\
56.1342147111877	40\\
56.1725228816284	40\\
56.2141512517761	40\\
56.2524504294067	40\\
56.2940882428528	40\\
56.3323939313477	40\\
56.3740431685516	40\\
56.414001970047	40\\
56.4523212327545	40\\
56.4939739718842	40\\
56.5339855147613	40\\
56.5723768644409	40\\
56.6140979251251	40\\
56.6523821515747	40\\
56.6940684139954	40\\
56.7340432376495	40\\
56.7738492888794	40\\
56.8136321865967	40\\
56.8536256928558	40\\
56.893633657312	40\\
56.9319777224915	40\\
56.9736642144073	40\\
57.0120626104401	40\\
57.0537982398163	40\\
57.0921042343018	40\\
57.1336817766693	40\\
57.1737245263336	40\\
57.2136352739166	40\\
57.2536366549957	40\\
57.2919509934174	40\\
57.3335997570313	40\\
57.3736300544708	40\\
57.4136167903717	40\\
57.4536221578644	40\\
57.4936757532867	40\\
57.5336024210175	40\\
57.573605400061	40\\
57.6136243672516	40\\
57.6535908396027	40\\
57.6936275289001	40\\
57.7336119188538	40\\
57.7736124074524	40\\
57.8170643296539	40\\
57.8519962954437	40\\
57.8936603757202	40\\
57.9336189772461	40\\
57.973611731015	40\\
58.0136532227051	40\\
};
%\addlegendentry{Sample time}

\end{axis}
% Here


%\begin{axis}[%
%width=6.135cm,
%height=3cm,
%at={(-0.798cm,-1.011cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/8_XYYaw_Pos_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.865cm,
height=2cm,
at={(0cm,2.5cm)},
scale only axis,
xmin=-10,
xmax=70,
xlabel style={font=\color{white!15!black}},
%xlabel={X (m)},
xlabel near ticks,
ymin=-10,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Y (m)},
ylabel near ticks,
ticklabel style = {font=\small}, 
axis background/.style={fill=white},
legend style={nodes={scale=0.7, transform shape},at={(0.5,-1.9)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0724724233150482	0.457188785076141\\
};
%\addlegendentry{NMPC ON}

%\addplot [color=red, line width=1pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%-4.71832847595215	0.500923216342926\\
%};
%\addlegendentry{Robot Activation}
%
%\addplot [color=black, line width=1pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%25.2885589599609	36.7907447814941\\
%};
%\addlegendentry{Robot Deactivation}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-7.793128490448	0.522516787052155\\
-7.70534467697144	0.523548901081085\\
-7.61650848388672	0.526835560798645\\
-7.52802658081055	0.528048992156982\\
-7.43915224075317	0.529037296772003\\
-7.34824562072754	0.529276072978973\\
-7.25909805297852	0.527412712574005\\
-7.16924810409546	0.525713264942169\\
-7.0783052444458	0.524452269077301\\
-6.98873043060303	0.523612439632416\\
-6.9003701210022	0.522915422916412\\
-6.80929470062256	0.524002254009247\\
-6.72101831436157	0.525072932243347\\
-6.63154077529907	0.525716543197632\\
-6.54058742523193	0.52563488483429\\
-6.44835472106934	0.525183320045471\\
-6.35576772689819	0.524866759777069\\
-6.26021146774292	0.523986339569092\\
-6.16531848907471	0.523159861564636\\
-6.06789112091064	0.522512972354889\\
-5.96854591369629	0.521130681037903\\
-5.8701319694519	0.519522726535797\\
-5.77142286300659	0.518291473388672\\
-5.66985702514648	0.516063392162323\\
-5.5700044631958	0.514023423194885\\
-5.46741151809692	0.51207447052002\\
-5.36421060562134	0.509909093379974\\
-5.26057910919189	0.508408963680267\\
-5.15602016448975	0.506826400756836\\
-5.04748582839966	0.505175948143005\\
-4.93822526931763	0.503644943237305\\
-4.82988214492798	0.502279877662659\\
-4.71832847595215	0.500923216342926\\
-4.60673666000366	0.499466419219971\\
-4.49218559265137	0.4976946413517\\
-4.37823057174683	0.495445638895035\\
-4.26341533660889	0.493835717439651\\
-4.14643335342407	0.491973727941513\\
-4.02911233901978	0.490523546934128\\
-3.91089940071106	0.489055186510086\\
-3.79358124732971	0.487293481826782\\
-3.67263841629028	0.485574305057526\\
-3.55398845672607	0.483762294054031\\
-3.43100166320801	0.481863468885422\\
-3.31146693229675	0.480665117502213\\
-3.18929624557495	0.478834211826324\\
-3.0684220790863	0.476940363645554\\
-2.9457004070282	0.475508838891983\\
-2.8237202167511	0.474166661500931\\
-2.70178437232971	0.473145127296448\\
-2.5807204246521	0.47269207239151\\
-2.45809388160706	0.472291588783264\\
-2.33704900741577	0.471979200839996\\
-2.21461200714111	0.47234895825386\\
-2.09304118156433	0.4717176258564\\
-1.97229480743408	0.470901608467102\\
-1.8502858877182	0.470117926597595\\
-1.72884941101074	0.468754649162292\\
-1.60832607746124	0.467417567968369\\
-1.48657667636871	0.465808689594269\\
-1.36542141437531	0.464294224977493\\
-1.24443292617798	0.462752431631088\\
-1.12346696853638	0.461321204900742\\
-1.00246369838715	0.459675043821335\\
-0.881571590900421	0.458115100860596\\
-0.76071709394455	0.458830296993256\\
-0.640572369098663	0.458262205123901\\
-0.519935846328735	0.457527130842209\\
-0.400010198354721	0.457684516906738\\
-0.280157953500748	0.457557380199432\\
-0.161725863814354	0.457081168889999\\
-0.043632373213768	0.457709699869156\\
0.0724724233150482	0.457188785076141\\
0.188606739044189	0.456416070461273\\
0.304341733455658	0.455846577882767\\
0.41795814037323	0.455424159765244\\
0.530131757259369	0.454503059387207\\
0.643906772136688	0.452882409095764\\
0.755182027816772	0.450630933046341\\
0.868173778057098	0.44736111164093\\
0.978324413299561	0.440350711345673\\
1.08803403377533	0.430531293153763\\
1.19751882553101	0.417335510253906\\
1.30518233776093	0.399859249591827\\
1.41031467914581	0.379918038845062\\
1.51437544822693	0.358367770910263\\
1.6185781955719	0.332905739545822\\
1.72030782699585	0.306060820817947\\
1.82008957862854	0.278647512197495\\
1.92041528224945	0.249269500374794\\
2.01907396316528	0.221269011497498\\
2.11769819259644	0.194743409752846\\
2.21516108512878	0.170920267701149\\
2.31493496894836	0.14846071600914\\
2.41183137893677	0.127634108066559\\
2.51185083389282	0.108140908181667\\
2.61084032058716	0.0894313082098961\\
2.71013140678406	0.0706816166639328\\
2.80973792076111	0.0531599223613739\\
2.911137342453	0.0361205972731113\\
3.01269960403442	0.0195968765765429\\
3.11476016044617	0.00451994501054287\\
3.21886920928955	-0.00982407759875059\\
3.32449841499329	-0.0239810068160295\\
3.43224453926086	-0.0371035560965538\\
3.54069876670837	-0.049690131098032\\
3.64950942993164	-0.0626605376601219\\
3.76002597808838	-0.0747200846672058\\
3.87075161933899	-0.0865967348217964\\
3.98455429077148	-0.0984670296311378\\
4.09781742095947	-0.109048940241337\\
4.21146535873413	-0.118734627962112\\
4.3250527381897	-0.127788484096527\\
4.44075679779053	-0.135194316506386\\
4.55646896362305	-0.141647160053253\\
4.67163133621216	-0.147250026464462\\
4.78855514526367	-0.152452424168587\\
4.90496444702148	-0.1574587225914\\
5.01974630355835	-0.162625327706337\\
5.1369309425354	-0.16836878657341\\
5.25208473205566	-0.174053147435188\\
5.36855936050415	-0.180089041590691\\
5.48270416259766	-0.185910388827324\\
5.59881401062012	-0.191461011767387\\
5.71313238143921	-0.196304634213448\\
5.82711458206177	-0.200733885169029\\
5.94176387786865	-0.204411879181862\\
6.05446720123291	-0.20733255147934\\
6.16656160354614	-0.210533291101456\\
6.27878761291504	-0.213555008172989\\
6.39133024215698	-0.216458052396774\\
6.5018458366394	-0.219260856509209\\
6.61183738708496	-0.221867099404335\\
6.7221827507019	-0.22441628575325\\
6.83126497268677	-0.226442277431488\\
6.9407114982605	-0.228700160980225\\
7.04808187484741	-0.230919137597084\\
7.15572643280029	-0.233273282647133\\
7.26179456710815	-0.234986290335655\\
7.36739015579224	-0.236550867557526\\
7.47186088562012	-0.238679423928261\\
7.57588005065918	-0.239835023880005\\
7.67873620986938	-0.240988746285439\\
7.78226041793823	-0.242463052272797\\
7.88365459442139	-0.243673294782639\\
7.98612213134766	-0.245311200618744\\
8.08628749847412	-0.246859520673752\\
8.186279296875	-0.248231470584869\\
8.28525066375732	-0.249641001224518\\
8.38414001464844	-0.251736909151077\\
8.48067569732666	-0.253148794174194\\
8.57664680480957	-0.254404693841934\\
8.67264652252197	-0.2550890147686\\
8.76731204986572	-0.255817234516144\\
8.86112117767334	-0.25616529583931\\
8.95525932312012	-0.256943732500076\\
9.04849529266357	-0.257550537586212\\
9.14086532592773	-0.258506596088409\\
9.23339366912842	-0.259406387805939\\
9.32512760162354	-0.261164963245392\\
9.41540718078613	-0.262929111719131\\
9.50722122192383	-0.264354526996613\\
9.59762859344482	-0.265302270650864\\
9.6885461807251	-0.26592156291008\\
9.77887153625488	-0.266147196292877\\
9.86992931365967	-0.266029208898544\\
9.96014881134033	-0.265933156013489\\
10.0504150390625	-0.266075223684311\\
10.1396446228027	-0.265982151031494\\
10.230055809021	-0.26624783873558\\
10.320216178894	-0.267114907503128\\
10.4087705612183	-0.26776134967804\\
10.4973287582397	-0.26821306347847\\
10.5871601104736	-0.268824070692062\\
10.6759386062622	-0.269553184509277\\
10.7643442153931	-0.270047903060913\\
10.8526315689087	-0.270427048206329\\
10.9415683746338	-0.27145317196846\\
11.0296669006348	-0.272758811712265\\
11.1178512573242	-0.274225175380707\\
11.2055320739746	-0.275572925806046\\
11.2944717407227	-0.277168840169907\\
11.3819513320923	-0.279288470745087\\
11.4701433181763	-0.280756682157516\\
11.5580558776855	-0.282228231430054\\
11.6466751098633	-0.283705204725266\\
11.7336921691895	-0.285310655832291\\
11.820873260498	-0.286524146795273\\
11.9090595245361	-0.288041442632675\\
11.9961099624634	-0.289056688547134\\
12.083812713623	-0.290935844182968\\
12.1714115142822	-0.293113857507706\\
12.2584915161133	-0.294241815805435\\
12.3459596633911	-0.295419931411743\\
12.4334907531738	-0.297297120094299\\
12.5204448699951	-0.298467457294464\\
12.6067571640015	-0.299296885728836\\
12.6942882537842	-0.300446182489395\\
12.7804698944092	-0.301480531692505\\
12.8673572540283	-0.302526146173477\\
12.9544219970703	-0.303533285856247\\
13.0404939651489	-0.304379254579544\\
13.1273145675659	-0.305217415094376\\
13.2138042449951	-0.306839436292648\\
13.3003063201904	-0.30730339884758\\
13.3867683410645	-0.307738453149796\\
13.4734306335449	-0.308288782835007\\
13.5603818893433	-0.309167325496674\\
13.6470794677734	-0.310200959444046\\
13.7344980239868	-0.311469256877899\\
13.8219385147095	-0.312749177217484\\
13.9096250534058	-0.314228594303131\\
13.9973096847534	-0.316375762224197\\
14.0844650268555	-0.318193316459656\\
14.1710557937622	-0.319825768470764\\
14.2591361999512	-0.32200089097023\\
14.3474254608154	-0.323954403400421\\
14.4333829879761	-0.325782656669617\\
14.5206508636475	-0.327707529067993\\
14.608546257019	-0.329015046358109\\
14.6962146759033	-0.330472022294998\\
14.7836503982544	-0.332526624202728\\
14.8707580566406	-0.334213256835938\\
14.9572458267212	-0.33596995472908\\
15.0451602935791	-0.337882906198502\\
15.1323299407959	-0.339958846569061\\
15.2187509536743	-0.342133671045303\\
15.3062019348145	-0.345015704631805\\
15.3920602798462	-0.347065389156342\\
15.479567527771	-0.349039971828461\\
15.566689491272	-0.351238250732422\\
15.6527481079102	-0.352803826332092\\
15.7392292022705	-0.354200631380081\\
15.8262481689453	-0.355346441268921\\
15.9131889343262	-0.356200128793716\\
15.998327255249	-0.357124269008636\\
16.0850696563721	-0.357822388410568\\
16.1726455688477	-0.358709365129471\\
16.2604084014893	-0.359882026910782\\
16.3482551574707	-0.362107813358307\\
16.436695098877	-0.364187031984329\\
16.5263175964355	-0.366452008485794\\
16.6160888671875	-0.369136840105057\\
16.7069034576416	-0.371644526720047\\
16.7966442108154	-0.374167144298553\\
16.8887042999268	-0.376668840646744\\
16.9796657562256	-0.378226578235626\\
17.071159362793	-0.379911929368973\\
17.1631660461426	-0.38132643699646\\
17.2552433013916	-0.382181018590927\\
17.3490695953369	-0.38338628411293\\
17.440637588501	-0.385001301765442\\
17.5332851409912	-0.387184768915176\\
17.6265773773193	-0.389187425374985\\
17.7206974029541	-0.392228096723557\\
17.8129482269287	-0.395040571689606\\
17.9062023162842	-0.397875756025314\\
18.000524520874	-0.400992929935455\\
18.0926856994629	-0.403738230466843\\
18.1881580352783	-0.405941158533096\\
18.2814617156982	-0.408130973577499\\
18.3758811950684	-0.410137683153152\\
18.4695491790771	-0.411825239658356\\
18.563850402832	-0.413457423448563\\
18.6570701599121	-0.4152792096138\\
18.7512035369873	-0.416855007410049\\
18.8454723358154	-0.41874298453331\\
18.9398307800293	-0.421375751495361\\
19.0327167510986	-0.423785120248795\\
19.1284236907959	-0.425734758377075\\
19.2223148345947	-0.428180336952209\\
19.3172492980957	-0.430431723594666\\
19.4118728637695	-0.43252968788147\\
19.5061225891113	-0.434800624847412\\
19.6012172698975	-0.436960279941559\\
19.6963043212891	-0.439138859510422\\
19.7918529510498	-0.441205501556396\\
19.8863544464111	-0.443030506372452\\
19.9822235107422	-0.445003032684326\\
20.0787448883057	-0.44711622595787\\
20.1744232177734	-0.448980659246445\\
20.2706184387207	-0.450862556695938\\
20.3658390045166	-0.453260689973831\\
20.4619026184082	-0.455551832914352\\
20.5576229095459	-0.457895427942276\\
20.6529808044434	-0.460577875375748\\
20.7482433319092	-0.462669134140015\\
20.8436412811279	-0.464527577161789\\
20.9387817382813	-0.466729581356049\\
21.0332260131836	-0.468571215867996\\
21.1278038024902	-0.470240145921707\\
21.2239112854004	-0.472834676504135\\
21.3175792694092	-0.475224077701569\\
21.4120674133301	-0.477478563785553\\
21.5052337646484	-0.480085670948029\\
21.5969085693359	-0.482734620571136\\
21.688850402832	-0.485316932201385\\
21.7800979614258	-0.487456768751144\\
21.8710632324219	-0.48978716135025\\
21.961540222168	-0.492126524448395\\
22.0520515441895	-0.493912875652313\\
22.1427803039551	-0.496400356292725\\
22.2326240539551	-0.499373286962509\\
22.3215656280518	-0.501824021339417\\
22.4094161987305	-0.504273474216461\\
22.4966087341309	-0.507095873355865\\
22.5823230743408	-0.509600758552551\\
22.6665191650391	-0.512215673923492\\
22.751485824585	-0.514769196510315\\
22.8362236022949	-0.516921043395996\\
22.9214096069336	-0.519380331039429\\
23.0065422058105	-0.522071063518524\\
23.0894508361816	-0.524382174015045\\
23.1736812591553	-0.526937663555145\\
23.2582988739014	-0.529729425907135\\
23.3419303894043	-0.532193601131439\\
23.4258937835693	-0.534525990486145\\
23.5116786956787	-0.536575496196747\\
23.5977611541748	-0.538552641868591\\
23.6843109130859	-0.540357172489166\\
23.7717456817627	-0.541998267173767\\
23.8597526550293	-0.544028401374817\\
23.9485263824463	-0.546106517314911\\
24.0381660461426	-0.548246502876282\\
24.127513885498	-0.550871014595032\\
24.2174873352051	-0.553196012973785\\
24.3080291748047	-0.554698705673218\\
24.4004974365234	-0.555491089820862\\
24.4922008514404	-0.554022371768951\\
24.5863628387451	-0.548362016677856\\
24.6807556152344	-0.539179265499115\\
24.7750034332275	-0.527805864810944\\
24.8705673217773	-0.511803507804871\\
24.965877532959	-0.494239568710327\\
25.0615501403809	-0.474319010972977\\
25.1584396362305	-0.451440066099167\\
25.2560806274414	-0.42473116517067\\
25.3555488586426	-0.395727097988129\\
25.4560222625732	-0.359996378421783\\
25.5567779541016	-0.321666300296783\\
25.6593608856201	-0.277622193098068\\
25.7639141082764	-0.228606179356575\\
25.8680267333984	-0.173995763063431\\
25.9737339019775	-0.115751512348652\\
26.0788326263428	-0.0504099354147911\\
26.1834125518799	0.0189109966158867\\
26.2881660461426	0.0921496525406837\\
26.3945331573486	0.168923854827881\\
26.5015640258789	0.246190324425697\\
26.609468460083	0.322137087583542\\
26.721134185791	0.395766049623489\\
26.8348083496094	0.468018889427185\\
26.9499111175537	0.538484454154968\\
27.0659484863281	0.607389986515045\\
27.1839294433594	0.676809072494507\\
27.3012313842773	0.745555341243744\\
27.4196910858154	0.813089728355408\\
27.5366859436035	0.879862129688263\\
27.6536560058594	0.943919539451599\\
27.7729015350342	1.00606894493103\\
27.8917751312256	1.0657331943512\\
28.0104103088379	1.12302470207214\\
28.1316814422607	1.17747950553894\\
28.2516937255859	1.23026144504547\\
28.372127532959	1.28090965747833\\
28.4916839599609	1.32707142829895\\
28.6121368408203	1.37255382537842\\
28.7313175201416	1.41533422470093\\
28.8522834777832	1.45448088645935\\
28.9731330871582	1.4905731678009\\
29.0944271087646	1.52352070808411\\
29.2167053222656	1.55124855041504\\
29.3381443023682	1.57688403129578\\
29.4585132598877	1.59979450702667\\
29.5808010101318	1.61793303489685\\
29.7001724243164	1.63311409950256\\
29.8182525634766	1.64521324634552\\
29.9379100799561	1.6526403427124\\
30.0542011260986	1.6559853553772\\
30.1710739135742	1.65625035762787\\
30.2859668731689	1.65177392959595\\
30.4004383087158	1.6422346830368\\
30.5138072967529	1.63012933731079\\
30.6270370483398	1.61283111572266\\
30.736701965332	1.59337043762207\\
30.8460464477539	1.57248497009277\\
30.95387840271	1.55156493186951\\
31.0578384399414	1.53231072425842\\
31.1607265472412	1.5143791437149\\
31.2629241943359	1.49885833263397\\
31.3646183013916	1.48455405235291\\
31.4655818939209	1.47119700908661\\
31.5645961761475	1.45963275432587\\
31.6636142730713	1.44879448413849\\
31.7611045837402	1.43831849098206\\
31.8583660125732	1.43031549453735\\
31.9539909362793	1.42265093326569\\
32.0487442016602	1.41569554805756\\
32.141284942627	1.41034114360809\\
32.233943939209	1.4044246673584\\
32.3254470825195	1.39812779426575\\
32.4162483215332	1.39168035984039\\
32.5061874389648	1.38403928279877\\
32.5964889526367	1.37612557411194\\
32.6874389648438	1.36937189102173\\
32.7774772644043	1.36262619495392\\
32.8666381835938	1.35643708705902\\
32.9571189880371	1.35203731060028\\
33.0471038818359	1.34684312343597\\
33.1366729736328	1.34222936630249\\
33.2268104553223	1.33848118782043\\
33.3166427612305	1.33358287811279\\
33.4063529968262	1.32835149765015\\
33.4969596862793	1.32384324073792\\
33.589183807373	1.31864094734192\\
33.6807708740234	1.31295323371887\\
33.7739486694336	1.30652618408203\\
33.8683280944824	1.30026578903198\\
33.9628601074219	1.29395151138306\\
34.0580406188965	1.28732240200043\\
34.155158996582	1.28112971782684\\
34.2522964477539	1.27485692501068\\
34.3498725891113	1.26918137073517\\
34.4487762451172	1.26344513893127\\
34.5478210449219	1.25836312770844\\
34.6476898193359	1.25393855571747\\
34.7482223510742	1.24948012828827\\
34.8492279052734	1.24535262584686\\
34.9502868652344	1.24125325679779\\
35.0537338256836	1.23737561702728\\
35.1568145751953	1.23385417461395\\
35.2591018676758	1.22999393939972\\
35.3630638122559	1.22628653049469\\
35.4669075012207	1.22208285331726\\
35.5707588195801	1.21820545196533\\
35.6754302978516	1.21415233612061\\
35.7793426513672	1.2103408575058\\
35.8847961425781	1.2063375711441\\
35.9900436401367	1.20281577110291\\
36.0957183837891	1.19961082935333\\
36.200553894043	1.19580209255219\\
36.3079147338867	1.1928448677063\\
36.4130897521973	1.18990957736969\\
36.5188446044922	1.18665993213654\\
36.6248664855957	1.18356895446777\\
36.7311592102051	1.18088901042938\\
36.8369216918945	1.17802357673645\\
36.9431495666504	1.17553520202637\\
37.0490875244141	1.17326831817627\\
37.1544494628906	1.17042541503906\\
37.2600898742676	1.16769731044769\\
37.3658027648926	1.16493475437164\\
37.4712409973145	1.16068184375763\\
37.5762519836426	1.15568065643311\\
37.6822662353516	1.14857578277588\\
37.7873306274414	1.13789844512939\\
37.8925361633301	1.12383031845093\\
37.995532989502	1.10734438896179\\
38.0983009338379	1.08678233623505\\
38.2000732421875	1.06362891197205\\
38.3013458251953	1.03804564476013\\
38.4018898010254	1.00928735733032\\
38.5016860961914	0.976862072944641\\
38.6006698608398	0.942644596099854\\
38.6983222961426	0.902472496032715\\
38.7954483032227	0.859586596488953\\
38.8924598693848	0.812608957290649\\
38.9900550842285	0.761306762695313\\
39.0874824523926	0.704887688159943\\
39.1850967407227	0.646058440208435\\
39.2829513549805	0.580139100551605\\
39.3810768127441	0.50923752784729\\
39.479808807373	0.433964848518372\\
39.580509185791	0.355026811361313\\
39.6824684143066	0.275062054395676\\
39.7873191833496	0.195031821727753\\
39.8956909179688	0.11748032271862\\
40.0071334838867	0.040070541203022\\
40.1206016540527	-0.0359535962343216\\
40.2370948791504	-0.112478330731392\\
40.3535232543945	-0.188775211572647\\
40.4720458984375	-0.265689671039581\\
40.5903129577637	-0.340383946895599\\
40.7107810974121	-0.415190309286118\\
40.8307113647461	-0.485805928707123\\
40.9530792236328	-0.55510425567627\\
41.0750350952148	-0.621840298175812\\
41.199161529541	-0.688217580318451\\
41.3233032226563	-0.750908493995667\\
41.4466400146484	-0.812424838542938\\
41.5708160400391	-0.872760474681854\\
41.6957931518555	-0.929998457431793\\
41.8195724487305	-0.984833717346191\\
41.9444999694824	-1.03795790672302\\
42.0696182250977	-1.08585381507874\\
42.1962242126465	-1.13091993331909\\
42.3246803283691	-1.17287695407867\\
42.4518699645996	-1.20999467372894\\
42.5799560546875	-1.24345684051514\\
42.7088775634766	-1.27417516708374\\
42.8379745483398	-1.30033683776855\\
42.965950012207	-1.32372689247131\\
43.0952568054199	-1.34420931339264\\
43.2212104797363	-1.35992872714996\\
43.349365234375	-1.37126684188843\\
43.4762573242188	-1.37846088409424\\
43.6010322570801	-1.38001108169556\\
43.7271270751953	-1.37622237205505\\
43.8511009216309	-1.36740696430206\\
43.9748992919922	-1.35389482975006\\
44.0969123840332	-1.3343985080719\\
44.2169609069824	-1.31214451789856\\
44.3367576599121	-1.28633296489716\\
44.4531898498535	-1.25969004631042\\
44.5687522888184	-1.23311698436737\\
44.6819953918457	-1.21005940437317\\
44.7948226928711	-1.18908381462097\\
44.9052810668945	-1.17100656032562\\
45.0160522460938	-1.15496563911438\\
45.1245765686035	-1.14051496982574\\
45.2340850830078	-1.12642693519592\\
45.3416290283203	-1.11491239070892\\
45.4485321044922	-1.10379755496979\\
45.5533409118652	-1.09367907047272\\
45.6581649780273	-1.08804798126221\\
45.760929107666	-1.08257019519806\\
45.8624114990234	-1.07872247695923\\
45.963321685791	-1.07662534713745\\
46.0624160766602	-1.07316744327545\\
46.1623268127441	-1.06861352920532\\
46.2614860534668	-1.06436133384705\\
46.3599014282227	-1.05939924716949\\
46.4570083618164	-1.05442595481873\\
46.5554466247559	-1.05075097084045\\
46.6513557434082	-1.04703998565674\\
46.7467613220215	-1.04420697689056\\
46.8415565490723	-1.04209291934967\\
46.9354705810547	-1.039830327034\\
47.0285224914551	-1.0373682975769\\
47.1214218139648	-1.03453183174133\\
47.2136573791504	-1.03133428096771\\
47.3056297302246	-1.02830994129181\\
47.3962669372559	-1.02471137046814\\
47.4867858886719	-1.02202689647675\\
47.5768203735352	-1.01957201957703\\
47.6664047241211	-1.01701521873474\\
47.7555923461914	-1.01476550102234\\
47.8449859619141	-1.01241505146027\\
47.934211730957	-1.009526014328\\
48.022518157959	-1.00715565681458\\
48.1109085083008	-1.00477504730225\\
48.1993637084961	-1.00256717205048\\
48.2870483398438	-1.00119054317474\\
48.3748741149902	-1.00004279613495\\
48.4613189697266	-0.999764800071716\\
48.5481109619141	-0.999585509300232\\
48.6358375549316	-0.999779045581818\\
48.7226829528809	-0.999097347259521\\
48.8098106384277	-0.99825245141983\\
48.8972663879395	-0.99770325422287\\
48.9848289489746	-0.99727588891983\\
49.0717468261719	-0.996488690376282\\
49.1581115722656	-0.995601415634155\\
49.2450981140137	-0.994881331920624\\
49.331470489502	-0.994545042514801\\
49.418586730957	-0.994559347629547\\
49.5050201416016	-0.994761049747467\\
49.5916938781738	-0.994661331176758\\
49.6786727905273	-0.994481563568115\\
49.7653961181641	-0.993490993976593\\
49.8521270751953	-0.992726504802704\\
49.9390296936035	-0.991831421852112\\
50.0256614685059	-0.991847336292267\\
50.1125907897949	-0.991942524909973\\
50.1992950439453	-0.992443978786469\\
50.2859764099121	-0.993403911590576\\
50.3730392456055	-0.993981659412384\\
50.4597778320313	-0.994695782661438\\
50.5466575622559	-0.995582044124603\\
50.6339492797852	-0.995751082897186\\
50.7212753295898	-0.995617151260376\\
50.807788848877	-0.995611369609833\\
50.8942108154297	-0.995477914810181\\
50.9808959960938	-0.995144963264465\\
51.0685195922852	-0.994818806648254\\
51.1554412841797	-0.994733810424805\\
51.2431449890137	-0.995070159435272\\
51.330265045166	-0.996430993080139\\
51.4181289672852	-0.997259974479675\\
51.5050086975098	-0.997858643531799\\
51.5916061401367	-0.998531460762024\\
51.6802673339844	-0.999063551425934\\
51.7670440673828	-0.99953830242157\\
51.8549499511719	-0.999993026256561\\
51.9428176879883	-1.00045549869537\\
52.0302886962891	-1.00141060352325\\
52.1183891296387	-1.0026216506958\\
52.2061500549316	-1.0035982131958\\
52.2935256958008	-1.00455462932587\\
52.3821868896484	-1.00568568706512\\
52.4701881408691	-1.00676357746124\\
52.5572128295898	-1.00761675834656\\
52.6448020935059	-1.0085973739624\\
52.7328262329102	-1.00967264175415\\
52.8208656311035	-1.01093006134033\\
52.9085426330566	-1.01254415512085\\
52.9967231750488	-1.01406764984131\\
53.0839538574219	-1.0153876543045\\
53.1718330383301	-1.0172233581543\\
53.2597160339355	-1.01834523677826\\
53.3456382751465	-1.0193282365799\\
53.4328155517578	-1.02029502391815\\
53.5191841125488	-1.0210474729538\\
53.6056938171387	-1.02192735671997\\
53.6920967102051	-1.02362453937531\\
53.778751373291	-1.02487027645111\\
53.8646392822266	-1.02631998062134\\
53.949520111084	-1.02864027023315\\
54.0356864929199	-1.03052985668182\\
54.120288848877	-1.03216099739075\\
54.2051734924316	-1.0336035490036\\
54.2910537719727	-1.03455603122711\\
54.3758735656738	-1.0356068611145\\
54.4611167907715	-1.03723728656769\\
54.5457496643066	-1.03861653804779\\
54.6301765441895	-1.04000318050385\\
54.7145614624023	-1.04196619987488\\
54.7987403869629	-1.04387354850769\\
54.8834686279297	-1.04601001739502\\
54.9686164855957	-1.04834353923798\\
55.0533142089844	-1.04986608028412\\
55.1382789611816	-1.0509946346283\\
55.2225379943848	-1.05237185955048\\
55.3081550598145	-1.05310893058777\\
55.3938865661621	-1.05384397506714\\
55.4810905456543	-1.05484747886658\\
55.5696563720703	-1.05538630485535\\
55.6583938598633	-1.05578517913818\\
55.7485885620117	-1.05626487731934\\
55.8392639160156	-1.05636632442474\\
55.9297256469727	-1.0565572977066\\
56.0217590332031	-1.05665361881256\\
56.1129150390625	-1.05575251579285\\
56.2045097351074	-1.05452537536621\\
56.2959976196289	-1.05370032787323\\
56.3872222900391	-1.05240190029144\\
56.4777336120605	-1.05030477046967\\
56.5699806213379	-1.04867577552795\\
56.6617698669434	-1.04669570922852\\
56.753475189209	-1.04399287700653\\
56.8454093933105	-1.04092478752136\\
56.9388732910156	-1.03757989406586\\
57.031421661377	-1.03350877761841\\
57.1246223449707	-1.02962696552277\\
57.2182464599609	-1.02411234378815\\
57.3117904663086	-1.0188022851944\\
57.4059791564941	-1.01202714443207\\
57.5008926391602	-1.00489544868469\\
57.595085144043	-0.997208595275879\\
57.6900329589844	-0.989947557449341\\
57.784797668457	-0.981486678123474\\
57.8796463012695	-0.97353184223175\\
57.974063873291	-0.965363800525665\\
58.069206237793	-0.956141710281372\\
58.1642761230469	-0.946526527404785\\
58.2590789794922	-0.937229990959167\\
58.3547058105469	-0.926039397716522\\
58.4498138427734	-0.915048122406006\\
58.5460815429688	-0.902884125709534\\
58.6419944763184	-0.888982653617859\\
58.7377738952637	-0.874701201915741\\
58.8336563110352	-0.859512448310852\\
58.9290618896484	-0.843880772590637\\
59.0250549316406	-0.827049672603607\\
59.1209411621094	-0.810436367988586\\
59.2163124084473	-0.79221910238266\\
59.3104553222656	-0.773685991764069\\
59.4055328369141	-0.754946708679199\\
59.4997520446777	-0.735104203224182\\
59.5930137634277	-0.71568351984024\\
59.6866722106934	-0.695543706417084\\
59.7786979675293	-0.674892127513885\\
59.871509552002	-0.653607845306396\\
59.9624214172363	-0.631542444229126\\
60.052360534668	-0.607390820980072\\
60.1415710449219	-0.582640528678894\\
60.2308616638184	-0.557159423828125\\
60.318000793457	-0.529970645904541\\
60.4052543640137	-0.502223074436188\\
60.4909286499023	-0.474531352519989\\
60.5751876831055	-0.445754021406174\\
60.6589965820313	-0.416950613260269\\
60.7414894104004	-0.388627916574478\\
60.8232002258301	-0.360257029533386\\
60.903450012207	-0.33058562874794\\
60.9831390380859	-0.300816386938095\\
61.0620727539063	-0.268448352813721\\
61.140754699707	-0.236099824309349\\
61.218147277832	-0.20247620344162\\
61.2948265075684	-0.167119413614273\\
61.3717231750488	-0.131322979927063\\
61.4475479125977	-0.0950421616435051\\
61.5233192443848	-0.0573785714805126\\
61.599193572998	-0.0196952186524868\\
61.6765975952148	0.0197403263300657\\
61.7538909912109	0.0606101304292679\\
61.8315620422363	0.10191784799099\\
61.9093742370605	0.146675258874893\\
61.9887428283691	0.191830813884735\\
62.0681266784668	0.238168224692345\\
62.1485366821289	0.284777164459229\\
62.2299957275391	0.334688901901245\\
62.311954498291	0.385801792144775\\
62.3959007263184	0.438322842121124\\
62.4798278808594	0.49381697177887\\
62.5654792785645	0.549456000328064\\
62.6526031494141	0.607919692993164\\
62.7407989501953	0.668095231056213\\
62.8297080993652	0.729576468467712\\
62.9196434020996	0.794214069843292\\
63.0110893249512	0.861230254173279\\
63.1007614135742	0.926463425159454\\
63.1945724487305	0.994840562343597\\
63.2881317138672	1.06270718574524\\
63.3818550109863	1.13087677955627\\
63.4768409729004	1.20051336288452\\
63.5716705322266	1.27164554595947\\
63.6668968200684	1.34457337856293\\
63.7604179382324	1.41831088066101\\
63.8530883789063	1.49407839775085\\
63.9445343017578	1.57123959064484\\
64.0355529785156	1.64799773693085\\
64.1251525878906	1.72726333141327\\
64.2132797241211	1.80660343170166\\
64.30029296875	1.88627505302429\\
64.3844604492188	1.96751630306244\\
64.4683456420898	2.04963278770447\\
64.5500793457031	2.13355660438538\\
64.6303482055664	2.21883487701416\\
64.7087478637695	2.30318021774292\\
64.7854690551758	2.38857865333557\\
64.8604278564453	2.47496438026428\\
64.9333419799805	2.56037592887878\\
65.0047836303711	2.64722967147827\\
65.0731811523438	2.73370385169983\\
65.1406631469727	2.8221583366394\\
65.2059555053711	2.91006326675415\\
65.2681274414063	3.00017690658569\\
65.3281936645508	3.0881769657135\\
65.3859100341797	3.1784930229187\\
65.4411926269531	3.26860642433167\\
65.4949264526367	3.35804438591003\\
65.5472412109375	3.44879603385925\\
65.5966873168945	3.53896737098694\\
65.6453170776367	3.63014698028564\\
65.6935653686523	3.72122716903687\\
65.739616394043	3.81278443336487\\
65.7839584350586	3.9046311378479\\
65.8306121826172	3.99725294113159\\
65.8757934570313	4.09160709381104\\
65.920768737793	4.18692350387573\\
65.9663925170898	4.28429937362671\\
66.0102310180664	4.38396310806274\\
66.0530853271484	4.48626136779785\\
66.0981521606445	4.59133005142212\\
66.1409912109375	4.69863653182983\\
66.1870422363281	4.80787134170532\\
66.2323150634766	4.92011451721191\\
66.2784805297852	5.03586339950562\\
66.3248596191406	5.15222835540771\\
66.3722915649414	5.27083349227905\\
66.41845703125	5.3910927772522\\
66.4650802612305	5.51378679275513\\
66.5125961303711	5.63734102249146\\
66.5592727661133	5.76248598098755\\
66.6058578491211	5.88849401473999\\
66.6534576416016	6.01457452774048\\
66.7004318237305	6.1423716545105\\
66.7468490600586	6.27072954177856\\
66.7941055297852	6.40056610107422\\
66.8398971557617	6.5298228263855\\
66.8848648071289	6.65884447097778\\
66.9292907714844	6.78783512115479\\
66.972541809082	6.91643810272217\\
67.0147323608398	7.04463768005371\\
67.0553207397461	7.17168664932251\\
67.0954284667969	7.2996129989624\\
67.1342086791992	7.42657470703125\\
67.1711120605469	7.55297327041626\\
67.2063369750977	7.67977857589722\\
67.2404022216797	7.80528593063354\\
67.2733917236328	7.93090629577637\\
67.3042526245117	8.0553617477417\\
67.3345794677734	8.17978858947754\\
67.3636932373047	8.30022525787354\\
67.3911209106445	8.42257213592529\\
67.4170684814453	8.54256725311279\\
67.4401092529297	8.66325569152832\\
67.4608688354492	8.78232288360596\\
67.4789581298828	8.9013843536377\\
67.4954986572266	9.01886940002441\\
67.510612487793	9.13508892059326\\
67.5252532958984	9.24930572509766\\
67.5413436889648	9.36281585693359\\
67.5566177368164	9.47313117980957\\
67.5724945068359	9.58356857299805\\
67.5880813598633	9.69174766540527\\
67.6014404296875	9.79861259460449\\
67.6130676269531	9.90604591369629\\
67.6241302490234	10.011830329895\\
67.6333694458008	10.1164712905884\\
67.6428146362305	10.2204370498657\\
67.6523818969727	10.3226356506348\\
67.6600799560547	10.4243679046631\\
67.6675033569336	10.5251350402832\\
67.6735763549805	10.6251287460327\\
67.6781463623047	10.7257356643677\\
67.6820907592773	10.8263149261475\\
67.6853408813477	10.9289045333862\\
67.6890640258789	11.0320816040039\\
67.6928863525391	11.136420249939\\
67.6963958740234	11.2427282333374\\
67.6988372802734	11.3529376983643\\
67.7020797729492	11.4640655517578\\
67.7046279907227	11.5786800384521\\
67.7081909179688	11.6965608596802\\
67.7120819091797	11.8156518936157\\
67.7148971557617	11.9398002624512\\
67.7184219360352	12.0650405883789\\
67.7218322753906	12.1929044723511\\
67.7255706787109	12.3226356506348\\
67.7296447753906	12.4547290802002\\
67.7333221435547	12.5881099700928\\
67.7357025146484	12.72438621521\\
67.7368469238281	12.861255645752\\
67.7364120483398	12.999475479126\\
67.7341156005859	13.1394395828247\\
67.7305297851563	13.2800149917603\\
67.7254791259766	13.4209470748901\\
67.719482421875	13.5618648529053\\
67.7127380371094	13.7023153305054\\
67.7054672241211	13.8421192169189\\
67.6974411010742	13.9807386398315\\
67.6896514892578	14.1185607910156\\
67.6821746826172	14.2562589645386\\
67.6737976074219	14.3921051025391\\
67.6668701171875	14.5268898010254\\
67.6602020263672	14.6604070663452\\
67.6532135009766	14.7923955917358\\
67.6475677490234	14.9224996566772\\
67.6419677734375	15.0525064468384\\
67.6359176635742	15.1801958084106\\
67.6301345825195	15.3073625564575\\
67.6237106323242	15.43385887146\\
67.6155471801758	15.5580406188965\\
67.607536315918	15.6818752288818\\
67.5993728637695	15.8047256469727\\
67.5907363891602	15.9252910614014\\
67.5838012695313	16.045955657959\\
67.5777893066406	16.1639442443848\\
67.572395324707	16.2801551818848\\
67.5678024291992	16.3966426849365\\
67.5635375976563	16.511360168457\\
67.5591506958008	16.6240978240967\\
67.5552291870117	16.7349948883057\\
67.550407409668	16.8457164764404\\
67.5449523925781	16.955602645874\\
67.5401992797852	17.0632400512695\\
67.5354614257813	17.1705684661865\\
67.5303192138672	17.2781047821045\\
67.5260162353516	17.3835563659668\\
67.5221099853516	17.487850189209\\
67.5164413452148	17.5919151306152\\
67.5122146606445	17.6948566436768\\
67.5084075927734	17.7969207763672\\
67.5044937133789	17.8999156951904\\
67.5013275146484	18.0005111694336\\
67.4982757568359	18.1024360656738\\
67.4950256347656	18.2032203674316\\
67.4918594360352	18.3059864044189\\
67.4887771606445	18.4084453582764\\
67.4854507446289	18.5117797851563\\
67.4821014404297	18.6160755157471\\
67.4787063598633	18.7208690643311\\
67.4743347167969	18.8273029327393\\
67.4704437255859	18.9351596832275\\
67.466438293457	19.0431575775146\\
67.4620742797852	19.154146194458\\
67.4581298828125	19.2658672332764\\
67.4549713134766	19.379020690918\\
67.4516525268555	19.4941024780273\\
67.4489440917969	19.6103839874268\\
67.4463195800781	19.7270278930664\\
67.4430770874023	19.8457870483398\\
67.4398498535156	19.9653759002686\\
67.4362640380859	20.0854759216309\\
67.4323501586914	20.204833984375\\
67.4288024902344	20.3242492675781\\
67.4247741699219	20.4426651000977\\
67.4205780029297	20.5610256195068\\
67.4169692993164	20.6787776947021\\
67.4136810302734	20.7950077056885\\
67.4096832275391	20.9110832214355\\
67.4060287475586	21.0265617370605\\
67.4028244018555	21.141487121582\\
67.3997497558594	21.2545127868652\\
67.397087097168	21.3671207427979\\
67.3947067260742	21.480655670166\\
67.3919143676758	21.5919303894043\\
67.389289855957	21.703010559082\\
67.3868103027344	21.8125534057617\\
67.3841247558594	21.9212169647217\\
67.3823089599609	22.0291538238525\\
67.3803634643555	22.1353740692139\\
67.378532409668	22.240442276001\\
67.3776779174805	22.3439464569092\\
67.3770217895508	22.4478797912598\\
67.3761444091797	22.5487060546875\\
67.375358581543	22.6491394042969\\
67.3746871948242	22.7486743927002\\
67.3736419677734	22.8456726074219\\
67.372444152832	22.9430885314941\\
67.371208190918	23.0390167236328\\
67.3694229125977	23.1338005065918\\
67.3689117431641	23.22727394104\\
67.3680038452148	23.3187961578369\\
67.3669815063477	23.4102039337158\\
67.3662414550781	23.5003757476807\\
67.3652420043945	23.5887508392334\\
67.3637084960938	23.6777324676514\\
67.3630447387695	23.7652187347412\\
67.3622665405273	23.8527679443359\\
67.3612747192383	23.9393062591553\\
67.360595703125	24.0246295928955\\
67.3606414794922	24.1091423034668\\
67.359016418457	24.192455291748\\
67.3571166992188	24.2762966156006\\
67.3553161621094	24.3595943450928\\
67.3546524047852	24.4426193237305\\
67.3549423217773	24.5257377624512\\
67.3561553955078	24.6084251403809\\
67.3576049804688	24.6931133270264\\
67.3589401245117	24.7789554595947\\
67.3601760864258	24.865650177002\\
67.3606872558594	24.9538040161133\\
67.3606948852539	25.0440101623535\\
67.3600006103516	25.1353912353516\\
67.3592071533203	25.2283897399902\\
67.3582077026367	25.3239974975586\\
67.3577499389648	25.4211330413818\\
67.3571319580078	25.5219688415527\\
67.3570785522461	25.6254463195801\\
67.3571395874023	25.7306385040283\\
67.3578033447266	25.8386478424072\\
67.3585968017578	25.9490852355957\\
67.3585891723633	26.0613288879395\\
67.3576126098633	26.1756534576416\\
67.3545913696289	26.2895851135254\\
67.35205078125	26.4040184020996\\
67.349609375	26.5207901000977\\
67.3469543457031	26.636438369751\\
67.3442687988281	26.7513599395752\\
67.3404312133789	26.8653335571289\\
67.3358154296875	26.978536605835\\
67.3305358886719	27.0909614562988\\
67.3268127441406	27.2017459869385\\
67.3217544555664	27.313268661499\\
67.3175354003906	27.4227237701416\\
67.3139114379883	27.5321178436279\\
67.3108444213867	27.6423110961914\\
67.3085861206055	27.7509384155273\\
67.3059921264648	27.8588066101074\\
67.3014373779297	27.9654216766357\\
67.2956161499023	28.0705451965332\\
67.2877197265625	28.1724185943604\\
67.2771682739258	28.273365020752\\
67.2655181884766	28.3735370635986\\
67.2539291381836	28.4708671569824\\
67.2429809570313	28.5678977966309\\
67.2331848144531	28.665470123291\\
67.2235717773438	28.7611064910889\\
67.214225769043	28.8565006256104\\
67.2056884765625	28.9498672485352\\
67.197639465332	29.0435123443604\\
67.1880722045898	29.1367416381836\\
67.1781463623047	29.2285270690918\\
67.1681365966797	29.3194828033447\\
67.1575241088867	29.4094867706299\\
67.14697265625	29.4992809295654\\
67.1374130249023	29.5890312194824\\
67.1268463134766	29.6770858764648\\
67.1166687011719	29.7650146484375\\
67.1069488525391	29.8519248962402\\
67.0958557128906	29.9376831054688\\
67.08349609375	30.0234279632568\\
67.0708694458008	30.1106452941895\\
67.058464050293	30.196361541748\\
67.0448913574219	30.283052444458\\
67.0325698852539	30.3715553283691\\
67.0201873779297	30.4608306884766\\
67.0064239501953	30.5503578186035\\
66.9927597045898	30.641960144043\\
66.9755096435547	30.7343482971191\\
66.9565963745117	30.8257541656494\\
66.9355850219727	30.9198722839355\\
66.9133071899414	31.0137710571289\\
66.8900527954102	31.1086292266846\\
66.8655700683594	31.2043113708496\\
66.8397827148438	31.3002109527588\\
66.8141937255859	31.3960742950439\\
66.786003112793	31.4900569915771\\
66.7560501098633	31.5851306915283\\
66.724494934082	31.677640914917\\
66.6899032592773	31.7686252593994\\
66.6521682739258	31.8583526611328\\
66.6137542724609	31.9472618103027\\
66.5710296630859	32.0334587097168\\
66.5287017822266	32.118091583252\\
66.4850616455078	32.2024230957031\\
66.4398803710938	32.2846374511719\\
66.3942184448242	32.3670082092285\\
66.3496932983398	32.4480438232422\\
66.3030471801758	32.5277252197266\\
66.2568969726563	32.6058692932129\\
66.2105331420898	32.6836090087891\\
66.1627960205078	32.7588043212891\\
66.1149444580078	32.8317489624023\\
66.0662841796875	32.903076171875\\
66.0167846679688	32.9723434448242\\
65.9652862548828	33.040657043457\\
65.9155120849609	33.1063690185547\\
65.8633422851563	33.1714019775391\\
65.8120346069336	33.2360954284668\\
65.7602920532227	33.3002471923828\\
65.7088241577148	33.3625793457031\\
65.6577224731445	33.4241333007813\\
65.6060562133789	33.4846038818359\\
65.5545272827148	33.5445175170898\\
65.5030822753906	33.6028518676758\\
65.4515380859375	33.6606559753418\\
65.3996353149414	33.7190780639648\\
65.3464279174805	33.776309967041\\
65.2933044433594	33.8321914672852\\
65.2392730712891	33.8889122009277\\
65.1841812133789	33.9437980651855\\
65.1294403076172	33.997974395752\\
65.0728988647461	34.0524673461914\\
65.0153427124023	34.1055374145508\\
64.9570541381836	34.1580772399902\\
64.8968734741211	34.2107582092285\\
64.8347549438477	34.2615280151367\\
64.7720947265625	34.311351776123\\
64.7077331542969	34.3596305847168\\
64.642463684082	34.4064483642578\\
64.5754013061523	34.4513511657715\\
64.5074462890625	34.4953804016113\\
64.4370574951172	34.5375671386719\\
64.3662490844727	34.5785980224609\\
64.2923202514648	34.6178970336914\\
64.217643737793	34.6543426513672\\
64.1427383422852	34.6896781921387\\
64.0656204223633	34.7235145568848\\
63.9884872436523	34.7564811706543\\
63.9113426208496	34.7894477844238\\
63.8327293395996	34.8204612731934\\
63.7543106079102	34.8496131896973\\
63.6769218444824	34.8787994384766\\
63.5968818664551	34.9070892333984\\
63.5164070129395	34.9344749450684\\
63.4373397827148	34.961784362793\\
63.3571662902832	34.987865447998\\
63.2771873474121	35.012321472168\\
63.1961631774902	35.0359992980957\\
63.114990234375	35.0589714050293\\
63.0336418151855	35.0810203552246\\
62.9528312683105	35.1030616760254\\
62.8711166381836	35.1241645812988\\
62.7889595031738	35.1438636779785\\
62.7079734802246	35.1626777648926\\
62.6254997253418	35.181453704834\\
62.5438804626465	35.1996765136719\\
62.460880279541	35.2174377441406\\
62.3781471252441	35.2353172302246\\
62.2954330444336	35.2523422241211\\
62.212703704834	35.2690963745117\\
62.1295013427734	35.2866020202637\\
62.0457611083984	35.3041458129883\\
61.9625015258789	35.3208847045898\\
61.8785438537598	35.3384971618652\\
61.7952346801758	35.354923248291\\
61.7103157043457	35.3707313537598\\
61.6246795654297	35.386344909668\\
61.5401229858398	35.4013442993164\\
61.4549293518066	35.4155311584473\\
61.3689918518066	35.4297370910645\\
61.2827301025391	35.4439926147461\\
61.1971626281738	35.4580459594727\\
61.1103324890137	35.4727020263672\\
61.0246772766113	35.4862670898438\\
60.9384498596191	35.4992790222168\\
60.8518142700195	35.512752532959\\
60.7644920349121	35.5255546569824\\
60.6772842407227	35.5378036499023\\
60.5893058776855	35.5498008728027\\
60.5015563964844	35.5619277954102\\
60.4146614074707	35.5739097595215\\
60.3266716003418	35.5864677429199\\
60.2409706115723	35.5985908508301\\
60.1536903381348	35.6103706359863\\
60.0660934448242	35.6229095458984\\
59.9786071777344	35.6346588134766\\
59.8916473388672	35.6455459594727\\
59.803092956543	35.6562919616699\\
59.7158088684082	35.6666374206543\\
59.6279602050781	35.6773681640625\\
59.5388145446777	35.6881637573242\\
59.450325012207	35.6984596252441\\
59.3626136779785	35.7081909179688\\
59.2728004455566	35.7184715270996\\
59.1834564208984	35.728271484375\\
59.0923881530762	35.7375450134277\\
59.0000686645508	35.746955871582\\
58.9077682495117	35.7562217712402\\
58.8137092590332	35.7653884887695\\
58.7178039550781	35.77490234375\\
58.6223793029785	35.7845687866211\\
58.5263481140137	35.7938232421875\\
58.4287452697754	35.8027687072754\\
58.3317947387695	35.8116302490234\\
58.2345962524414	35.8200531005859\\
58.1351776123047	35.8275299072266\\
58.0359725952148	35.8353462219238\\
57.9369125366211	35.842586517334\\
57.8366737365723	35.8494300842285\\
57.7353935241699	35.8567314147949\\
57.6363220214844	35.863697052002\\
57.5341606140137	35.8702201843262\\
57.4328994750977	35.8762969970703\\
57.3307571411133	35.8823356628418\\
57.2280044555664	35.8876075744629\\
57.1257781982422	35.8930015563965\\
57.0219497680664	35.8987884521484\\
56.9194374084473	35.9036903381348\\
56.8154945373535	35.9096832275391\\
56.7125205993652	35.9157829284668\\
56.6087684631348	35.9212265014648\\
56.5056648254395	35.9269332885742\\
56.4014167785645	35.932430267334\\
56.2962875366211	35.9383506774902\\
56.1914901733398	35.9437637329102\\
56.0872650146484	35.9492568969727\\
55.9815292358398	35.9542770385742\\
55.8769302368164	35.9596328735352\\
55.7717552185059	35.9654693603516\\
55.6652221679688	35.9708251953125\\
55.560173034668	35.976978302002\\
55.4534606933594	35.9830551147461\\
55.3459930419922	35.9882202148438\\
55.2398262023926	35.9941062927246\\
55.1322402954102	35.9997978210449\\
55.0241432189941	36.0049057006836\\
54.9164161682129	36.010684967041\\
54.8097343444824	36.0162467956543\\
54.7021560668945	36.021125793457\\
54.5944900512695	36.0264892578125\\
54.4869346618652	36.0316200256348\\
54.378532409668	36.0359649658203\\
54.2719383239746	36.0414962768555\\
54.1638832092285	36.0474662780762\\
54.0571327209473	36.0537986755371\\
53.9495544433594	36.060619354248\\
53.841381072998	36.067268371582\\
53.7341270446777	36.0728340148926\\
53.627025604248	36.0791931152344\\
53.5189056396484	36.085205078125\\
53.4107208251953	36.090446472168\\
53.3020629882813	36.0963287353516\\
53.193359375	36.1024513244629\\
53.0845336914063	36.1079063415527\\
52.974853515625	36.1142692565918\\
52.8664703369141	36.1202659606934\\
52.7574806213379	36.1255073547363\\
52.6487770080566	36.1311149597168\\
52.5394477844238	36.1367492675781\\
52.4293212890625	36.1417198181152\\
52.3195343017578	36.1478385925293\\
52.209545135498	36.1540374755859\\
52.0994720458984	36.1597175598145\\
51.9892654418945	36.1663208007813\\
51.8789558410645	36.1731910705566\\
51.768871307373	36.1781730651855\\
51.6582298278809	36.1842880249023\\
51.5482292175293	36.1899528503418\\
51.4365615844727	36.1946334838867\\
51.3255577087402	36.199836730957\\
51.215259552002	36.2048225402832\\
51.1030197143555	36.2093467712402\\
50.9924964904785	36.2148551940918\\
50.8812408447266	36.2207946777344\\
50.7694244384766	36.2259521484375\\
50.6577072143555	36.2323036193848\\
50.5458602905273	36.2382354736328\\
50.4336585998535	36.2438735961914\\
50.3233108520508	36.2497253417969\\
50.2108612060547	36.255558013916\\
50.0995826721191	36.2606925964355\\
49.9880561828613	36.265625\\
49.8764839172363	36.2709617614746\\
49.7653961181641	36.2750434875488\\
49.653751373291	36.2801666259766\\
49.5419731140137	36.2851486206055\\
49.4307708740234	36.2902793884277\\
49.3189964294434	36.2958374023438\\
49.207145690918	36.3013458251953\\
49.0952224731445	36.3064231872559\\
48.983642578125	36.311653137207\\
48.8699493408203	36.3168563842773\\
48.7583847045898	36.3216972351074\\
48.6453628540039	36.3266716003418\\
48.5335960388184	36.3316802978516\\
48.4197273254395	36.3357162475586\\
48.3085670471191	36.3401412963867\\
48.1958885192871	36.3444442749023\\
48.0825881958008	36.3489837646484\\
47.9716644287109	36.3541297912598\\
47.8586502075195	36.359058380127\\
47.7465705871582	36.3640327453613\\
47.6341972351074	36.3685569763184\\
47.5227432250977	36.3734130859375\\
47.4100608825684	36.3775672912598\\
47.2971725463867	36.3821449279785\\
47.1856231689453	36.3868446350098\\
47.0728912353516	36.3917007446289\\
46.9607276916504	36.3962211608887\\
46.8491363525391	36.4010162353516\\
46.7371673583984	36.4058456420898\\
46.6250228881836	36.4104690551758\\
46.5128860473633	36.4148635864258\\
46.4010162353516	36.4197387695313\\
46.2882041931152	36.4242973327637\\
46.1769027709961	36.4288291931152\\
46.0644798278809	36.4332046508789\\
45.951774597168	36.437629699707\\
45.8390617370605	36.4421234130859\\
45.726131439209	36.4463729858398\\
45.6138572692871	36.4505348205566\\
45.502197265625	36.4547882080078\\
45.3901329040527	36.4593238830566\\
45.2773933410645	36.4633293151855\\
45.1657524108887	36.4670715332031\\
45.0525856018066	36.4712219238281\\
44.9407234191895	36.4745712280273\\
44.8282356262207	36.4785575866699\\
44.7153663635254	36.4816131591797\\
44.6023826599121	36.4857215881348\\
44.4900054931641	36.4899826049805\\
44.3775634765625	36.4938430786133\\
44.2650680541992	36.4977645874023\\
44.1539192199707	36.5015487670898\\
44.0390319824219	36.505054473877\\
43.9270668029785	36.5085144042969\\
43.8139343261719	36.5123558044434\\
43.7019004821777	36.5157279968262\\
43.5898857116699	36.5190734863281\\
43.4773101806641	36.5228958129883\\
43.364616394043	36.524829864502\\
43.2513694763184	36.5282554626465\\
43.1395835876465	36.5315322875977\\
43.0263290405273	36.5338134765625\\
42.9142189025879	36.5366706848145\\
42.8021430969238	36.5394477844238\\
42.6910438537598	36.5421829223633\\
42.5794334411621	36.5451774597168\\
42.4674453735352	36.5483818054199\\
42.3553848266602	36.5512733459473\\
42.2441520690918	36.5545387268066\\
42.1337203979492	36.557918548584\\
42.0217323303223	36.5598754882813\\
41.911075592041	36.5622596740723\\
41.801326751709	36.564338684082\\
41.6903648376465	36.5659980773926\\
41.5800895690918	36.5678825378418\\
41.4699287414551	36.5699501037598\\
41.3587188720703	36.5714645385742\\
41.249828338623	36.5739288330078\\
41.1398124694824	36.5764694213867\\
41.0305595397949	36.5786094665527\\
40.9217987060547	36.5815162658691\\
40.8133544921875	36.5843849182129\\
40.7054138183594	36.5864334106445\\
40.597282409668	36.5890464782715\\
40.4890747070313	36.5918388366699\\
40.380199432373	36.5938987731934\\
40.2712364196777	36.5966682434082\\
40.1641464233398	36.5992813110352\\
40.0554695129395	36.6017265319824\\
39.9478378295898	36.6041488647461\\
39.8408813476563	36.6066207885742\\
39.7326927185059	36.6088523864746\\
39.6248512268066	36.6112594604492\\
39.5173149108887	36.6134147644043\\
39.409797668457	36.6155281066895\\
39.3017044067383	36.617374420166\\
39.1952743530273	36.6191825866699\\
39.087230682373	36.6204605102539\\
38.9808807373047	36.622501373291\\
38.8756828308105	36.6244354248047\\
38.768726348877	36.6264724731445\\
38.6634635925293	36.6291389465332\\
38.5579299926758	36.6315689086914\\
38.4531593322754	36.6337089538574\\
38.3477592468262	36.6355781555176\\
38.2431907653809	36.6374778747559\\
38.1385154724121	36.638843536377\\
38.0348281860352	36.6403923034668\\
37.9304161071777	36.6420364379883\\
37.8261032104492	36.6445732116699\\
37.7224311828613	36.6471900939941\\
37.6190299987793	36.6500778198242\\
37.5173797607422	36.6530075073242\\
37.4137535095215	36.6558456420898\\
37.311107635498	36.6582412719727\\
37.2083930969238	36.6609001159668\\
37.1061515808105	36.6628761291504\\
37.0022354125977	36.6646194458008\\
36.8996963500977	36.6670227050781\\
36.796516418457	36.6682891845703\\
36.6939315795898	36.6698608398438\\
36.5922622680664	36.6714401245117\\
36.4891242980957	36.6731414794922\\
36.3868255615234	36.6745719909668\\
36.2843170166016	36.6765975952148\\
36.1826019287109	36.6785697937012\\
36.079273223877	36.6808280944824\\
35.9762802124023	36.6831321716309\\
35.8745307922363	36.6848449707031\\
35.7725524902344	36.6866645812988\\
35.6718559265137	36.6884384155273\\
35.5700302124023	36.6896743774414\\
35.4701995849609	36.6908226013184\\
35.3685111999512	36.691951751709\\
35.2682304382324	36.6930274963379\\
35.1695175170898	36.6939582824707\\
35.0692558288574	36.6954650878906\\
34.9725799560547	36.6977233886719\\
34.8762054443359	36.6996688842773\\
34.7800254821777	36.7020988464355\\
34.6848526000977	36.7042007446289\\
34.5899543762207	36.7054100036621\\
34.496826171875	36.7074584960938\\
34.4029541015625	36.7085762023926\\
34.3095703125	36.7094268798828\\
34.216438293457	36.7101135253906\\
34.1252784729004	36.7111053466797\\
34.0332527160645	36.7118377685547\\
33.9416160583496	36.7127151489258\\
33.850944519043	36.7136459350586\\
33.7609634399414	36.713924407959\\
33.6707725524902	36.7146530151367\\
33.5809936523438	36.7156944274902\\
33.4915046691895	36.7167663574219\\
33.4006996154785	36.7177047729492\\
33.310359954834	36.7185974121094\\
33.2222442626953	36.7196617126465\\
33.1330795288086	36.7204856872559\\
33.0441207885742	36.7214393615723\\
32.9550666809082	36.7226943969727\\
32.8672142028809	36.7237396240234\\
32.7786445617676	36.7243423461914\\
32.689811706543	36.7248573303223\\
32.5999984741211	36.7260704040527\\
32.5101013183594	36.7268142700195\\
32.4197463989258	36.7271194458008\\
32.3276596069336	36.7277641296387\\
32.2357521057129	36.7282638549805\\
32.1432495117188	36.7285194396973\\
32.050479888916	36.7286529541016\\
31.9582443237305	36.7294273376465\\
31.8674354553223	36.7299118041992\\
31.775032043457	36.7303047180176\\
31.6837005615234	36.7305450439453\\
31.5917224884033	36.7310676574707\\
31.4989242553711	36.7312049865723\\
31.4071216583252	36.7314720153809\\
31.3137378692627	36.7321395874023\\
31.2217769622803	36.7329597473145\\
31.1295490264893	36.7339553833008\\
31.0379695892334	36.7350463867188\\
30.9458045959473	36.7372627258301\\
30.8541965484619	36.7390480041504\\
30.7620468139648	36.740104675293\\
30.6685009002686	36.7410354614258\\
30.5772151947021	36.7419471740723\\
30.4845123291016	36.7424049377441\\
30.3899955749512	36.7423439025879\\
30.2972831726074	36.7428169250488\\
30.2050018310547	36.7430725097656\\
30.1107444763184	36.7432746887207\\
30.0170764923096	36.7436866760254\\
29.9253997802734	36.7451553344727\\
29.8333129882813	36.7464370727539\\
29.7413692474365	36.7478370666504\\
29.648832321167	36.7494087219238\\
29.5568561553955	36.751392364502\\
29.4634056091309	36.7523574829102\\
29.3702430725098	36.7539596557617\\
29.2783603668213	36.755859375\\
29.1846599578857	36.757568359375\\
29.0916347503662	36.7591896057129\\
28.9989051818848	36.7620544433594\\
28.9076232910156	36.7635726928711\\
28.8141098022461	36.7650947570801\\
28.7228298187256	36.7667655944824\\
28.6315288543701	36.7672653198242\\
28.5411853790283	36.7673377990723\\
28.4501667022705	36.7677955627441\\
28.3591403961182	36.7684059143066\\
28.2693920135498	36.7694320678711\\
28.1788940429688	36.7715225219727\\
28.0885887145996	36.7741012573242\\
27.9988994598389	36.7764892578125\\
27.9092350006104	36.7785720825195\\
27.8188419342041	36.7797164916992\\
27.7292823791504	36.7804069519043\\
27.6387825012207	36.780876159668\\
27.5488719940186	36.780590057373\\
27.4593811035156	36.7806434631348\\
27.3700351715088	36.7813949584961\\
27.2809028625488	36.78173828125\\
27.1929264068604	36.7824325561523\\
27.104305267334	36.7839241027832\\
27.0171051025391	36.7854347229004\\
26.929573059082	36.7861595153809\\
26.8407745361328	36.7864265441895\\
26.7520198822021	36.786865234375\\
26.663179397583	36.7871780395508\\
26.5735893249512	36.7873611450195\\
26.4828414916992	36.7880935668945\\
26.3918285369873	36.7894668579102\\
26.3010349273682	36.7905731201172\\
26.2100410461426	36.7914009094238\\
26.1184692382813	36.792049407959\\
26.0265941619873	36.7919425964355\\
25.9338436126709	36.7912826538086\\
25.8433570861816	36.790153503418\\
25.751277923584	36.7890853881836\\
25.6590824127197	36.7885971069336\\
25.5669746398926	36.7883033752441\\
25.4741230010986	36.7885284423828\\
25.3809375762939	36.7896766662598\\
25.2885589599609	36.7907447814941\\
};
%\addlegendentry{Vehicle states}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-8.01469421386719	-0.271917402744293\\
-7.90139389038086	-0.264794558286667\\
-7.78978443145752	-0.258259981870651\\
-7.6770076751709	-0.249339029192924\\
-7.56329536437988	-0.241656750440598\\
-7.44882774353027	-0.234539061784744\\
-7.33385467529297	-0.225295767188072\\
-7.21673011779785	-0.219085440039635\\
-7.09972286224365	-0.213570490479469\\
-6.98140239715576	-0.207639113068581\\
-6.86254024505615	-0.203933373093605\\
-6.74262571334839	-0.200479418039322\\
-6.62108469009399	-0.197566345334053\\
-6.49874639511108	-0.195164024829865\\
-6.37522125244141	-0.192769095301628\\
-6.24957323074341	-0.18935589492321\\
-6.12389612197876	-0.186303928494453\\
-5.99860763549805	-0.183848395943642\\
-5.87086009979248	-0.180645987391472\\
-5.7429575920105	-0.177976876497269\\
-5.61452436447144	-0.175490692257881\\
-5.486900806427	-0.173728615045547\\
-5.35746049880981	-0.171641230583191\\
-5.22758436203003	-0.169805750250816\\
-5.09748077392578	-0.168029502034187\\
-4.96558284759521	-0.165946871042252\\
-4.83496379852295	-0.164171546697617\\
-4.70268201828003	-0.16137683391571\\
-4.57018041610718	-0.160330832004547\\
-4.43734979629517	-0.159564778208733\\
-4.30296087265015	-0.157846033573151\\
-4.17006540298462	-0.157445758581161\\
-4.03508615493774	-0.156979918479919\\
-3.90049362182617	-0.154805734753609\\
-3.76539087295532	-0.154212102293968\\
-3.62857365608215	-0.154121816158295\\
-3.49141454696655	-0.153147861361504\\
-3.35601806640625	-0.153949096798897\\
-3.21955108642578	-0.154851198196411\\
-3.08205890655518	-0.154765099287033\\
-2.94460272789001	-0.15602745115757\\
-2.8068733215332	-0.156561031937599\\
-2.66716504096985	-0.156502291560173\\
-2.52916145324707	-0.156652212142944\\
-2.38917469978333	-0.156481042504311\\
-2.24929094314575	-0.156737074255943\\
-2.1101016998291	-0.157651424407959\\
-1.96906781196594	-0.15867055952549\\
-1.8280246257782	-0.159414395689964\\
-1.6878582239151	-0.161160096526146\\
-1.5470871925354	-0.162801206111908\\
-1.40566372871399	-0.164967477321625\\
-1.26300442218781	-0.16752453148365\\
-1.12184417247772	-0.170252397656441\\
-0.978788554668427	-0.173110410571098\\
-0.835893392562866	-0.175274059176445\\
-0.692721903324127	-0.177517130970955\\
-0.548055946826935	-0.179487869143486\\
-0.402349352836609	-0.181199282407761\\
-0.259984225034714	-0.183218330144882\\
-0.11657553166151	-0.185418009757996\\
0.0280596427619457	-0.187034353613853\\
0.172873049974442	-0.18882030248642\\
0.318831264972687	-0.189724639058113\\
0.463955670595169	-0.190745934844017\\
0.609700322151184	-0.191134318709373\\
0.755918979644775	-0.191671773791313\\
0.902018964290619	-0.193136855959892\\
1.04760372638702	-0.195044845342636\\
1.19600296020508	-0.197099313139915\\
1.34125304222107	-0.199949145317078\\
1.48950803279877	-0.203115120530128\\
1.63663923740387	-0.205812826752663\\
1.78368604183197	-0.208350449800491\\
1.9296327829361	-0.21028932929039\\
2.07753729820251	-0.21138596534729\\
2.22321248054504	-0.212733417749405\\
2.36966371536255	-0.214155316352844\\
2.51700592041016	-0.216156020760536\\
2.66234469413757	-0.217946872115135\\
2.80903649330139	-0.219903618097305\\
2.9532642364502	-0.221114620566368\\
3.09933876991272	-0.221490561962128\\
3.24322104454041	-0.222291335463524\\
3.38846206665039	-0.221808597445488\\
3.53142309188843	-0.223662436008453\\
3.67391896247864	-0.225770428776741\\
3.81583118438721	-0.227378442883492\\
3.95704340934753	-0.228913113474846\\
4.0970139503479	-0.230538010597229\\
4.23789739608765	-0.232448846101761\\
4.37722682952881	-0.233966261148453\\
4.51627349853516	-0.235577151179314\\
4.6532301902771	-0.236095160245895\\
4.79013156890869	-0.237142309546471\\
4.92732000350952	-0.238397151231766\\
5.06226491928101	-0.239622429013252\\
5.19633340835571	-0.241611018776894\\
5.32848453521729	-0.244018092751503\\
5.46088743209839	-0.24599127471447\\
5.59125232696533	-0.247738361358643\\
5.72058868408203	-0.249164655804634\\
5.84869289398193	-0.249992787837982\\
5.97592210769653	-0.250816106796265\\
6.10239028930664	-0.251440018415451\\
6.22734451293945	-0.252167403697968\\
6.35048675537109	-0.2534359395504\\
6.47420072555542	-0.255490452051163\\
6.59566164016724	-0.256148606538773\\
6.71608734130859	-0.256999492645264\\
6.83718729019165	-0.25745689868927\\
6.95410346984863	-0.257078528404236\\
7.07121324539185	-0.256432324647903\\
7.18736839294434	-0.255830556154251\\
7.3017783164978	-0.255630612373352\\
7.41646528244019	-0.256589859724045\\
7.52961206436157	-0.257952183485031\\
7.6416974067688	-0.259542793035507\\
7.75265216827393	-0.260562390089035\\
7.86313772201538	-0.261391878128052\\
7.97299575805664	-0.260707288980484\\
8.08304977416992	-0.260356426239014\\
8.19077968597412	-0.259486973285675\\
8.30009365081787	-0.258425444364548\\
8.40883922576904	-0.257550537586212\\
8.51720809936523	-0.257090061903\\
8.62582302093506	-0.25678962469101\\
8.73441982269287	-0.256866723299026\\
8.8426685333252	-0.256942182779312\\
8.95144081115723	-0.257043212652206\\
9.05910491943359	-0.257621198892593\\
9.16763401031494	-0.257844001054764\\
9.27651405334473	-0.258042871952057\\
9.38587093353271	-0.258112668991089\\
9.49555492401123	-0.25806450843811\\
9.6053409576416	-0.258642673492432\\
9.71565723419189	-0.258482128381729\\
9.82618427276611	-0.258606970310211\\
9.93647480010986	-0.258859157562256\\
10.0475397109985	-0.259092450141907\\
10.1578311920166	-0.258741647005081\\
10.2672672271729	-0.258421242237091\\
10.3777570724487	-0.257958501577377\\
10.4869155883789	-0.257956624031067\\
10.598578453064	-0.257361888885498\\
10.7088623046875	-0.257647931575775\\
10.8192777633667	-0.258038818836212\\
10.9294166564941	-0.258961081504822\\
11.0395650863647	-0.259543478488922\\
11.1496648788452	-0.260275959968567\\
11.2593431472778	-0.260895103216171\\
11.3693990707397	-0.260910153388977\\
11.4796485900879	-0.261099487543106\\
11.5899677276611	-0.261398255825043\\
11.7000722885132	-0.261936247348785\\
11.8119344711304	-0.26285120844841\\
11.9217081069946	-0.264488011598587\\
12.0333404541016	-0.266101688146591\\
12.1441698074341	-0.267658770084381\\
12.2541627883911	-0.270108938217163\\
12.3649616241455	-0.271535784006119\\
12.4756021499634	-0.273451596498489\\
12.5865678787231	-0.274851262569427\\
12.6970729827881	-0.276494294404984\\
12.8070707321167	-0.278147667646408\\
12.9178371429443	-0.280079275369644\\
13.0295314788818	-0.281734317541122\\
13.139949798584	-0.28322771191597\\
13.2511911392212	-0.284969091415405\\
13.362624168396	-0.286061525344849\\
13.4738645553589	-0.287665516138077\\
13.5857305526733	-0.28924760222435\\
13.6960487365723	-0.29052746295929\\
13.8071947097778	-0.29158028960228\\
13.9177808761597	-0.293051660060883\\
14.0296249389648	-0.294430911540985\\
14.140025138855	-0.295706659555435\\
14.2514123916626	-0.297632694244385\\
14.3617267608643	-0.298861056566238\\
14.4726400375366	-0.300301373004913\\
14.5831747055054	-0.302749931812286\\
14.6953811645508	-0.30536687374115\\
14.804762840271	-0.308011114597321\\
14.9159822463989	-0.311610013246536\\
15.0272064208984	-0.314948379993439\\
15.1354551315308	-0.317586332559586\\
15.2468395233154	-0.320826917886734\\
15.3567543029785	-0.322559833526611\\
15.4674739837646	-0.32414385676384\\
15.5791206359863	-0.325719386339188\\
15.6895713806152	-0.327048867940903\\
15.8010311126709	-0.328383326530457\\
15.9135093688965	-0.330712169408798\\
16.023494720459	-0.333225280046463\\
16.1349334716797	-0.335867375135422\\
16.246898651123	-0.339359402656555\\
16.3584461212158	-0.342008024454117\\
16.4699382781982	-0.344653815031052\\
16.5810203552246	-0.34803307056427\\
16.6919403076172	-0.351000398397446\\
16.8037929534912	-0.353930473327637\\
16.9162464141846	-0.35770970582962\\
17.0281009674072	-0.361146867275238\\
17.1402969360352	-0.364860028028488\\
17.2513580322266	-0.368905961513519\\
17.3641147613525	-0.371804028749466\\
17.4747676849365	-0.374440371990204\\
17.5867786407471	-0.377497941255569\\
17.6992969512939	-0.37968322634697\\
17.8102855682373	-0.381833642721176\\
17.921895980835	-0.384946376085281\\
18.0345630645752	-0.387153416872025\\
18.1459674835205	-0.38949528336525\\
18.2585010528564	-0.391311883926392\\
18.3713493347168	-0.392822235822678\\
18.4819564819336	-0.393937855958939\\
18.5944004058838	-0.396155506372452\\
18.7066173553467	-0.398085325956345\\
18.8178730010986	-0.400105476379395\\
18.9305000305176	-0.403297513723373\\
19.0428600311279	-0.406019866466522\\
19.1551628112793	-0.408982843160629\\
19.2676429748535	-0.412354379892349\\
19.3795108795166	-0.415140509605408\\
19.4922332763672	-0.41763511300087\\
19.6054420471191	-0.420620322227478\\
19.7170562744141	-0.42307111620903\\
19.829460144043	-0.425692319869995\\
19.9414215087891	-0.428459048271179\\
20.0538787841797	-0.430803686380386\\
20.1661605834961	-0.433168262243271\\
20.2781257629395	-0.435693085193634\\
20.3914756774902	-0.438606798648834\\
20.5039443969727	-0.441260546445847\\
20.6156101226807	-0.444591879844666\\
20.7294750213623	-0.44756668806076\\
20.8427810668945	-0.450691223144531\\
20.9559764862061	-0.454319983720779\\
21.0693531036377	-0.457686215639114\\
21.1830520629883	-0.460898995399475\\
21.2969017028809	-0.464131623506546\\
21.4107532501221	-0.466451853513718\\
21.5240345001221	-0.468604356050491\\
21.637975692749	-0.470869123935699\\
21.7521114349365	-0.472992986440659\\
21.866870880127	-0.475437700748444\\
21.9808750152588	-0.477794229984283\\
22.0951194763184	-0.480374425649643\\
22.209415435791	-0.483337730169296\\
22.3236179351807	-0.485855847597122\\
22.4378356933594	-0.48917892575264\\
22.5522403717041	-0.492124259471893\\
22.6665325164795	-0.495165824890137\\
22.7810649871826	-0.497741281986237\\
22.8958377838135	-0.500162243843079\\
23.0103168487549	-0.503302395343781\\
23.1249217987061	-0.506140291690826\\
23.2386741638184	-0.508927822113037\\
23.3533992767334	-0.511192083358765\\
23.4677276611328	-0.513899803161621\\
23.5819435119629	-0.516457617282867\\
23.6961708068848	-0.518977463245392\\
23.8106880187988	-0.522239744663239\\
23.92529296875	-0.52574759721756\\
24.0400142669678	-0.529063820838928\\
24.1555938720703	-0.532065153121948\\
24.2713603973389	-0.53512042760849\\
24.3872852325439	-0.538010001182556\\
24.5036582946777	-0.540734052658081\\
24.6200904846191	-0.54376894235611\\
24.7361850738525	-0.547218382358551\\
24.8524913787842	-0.550743162631989\\
24.9689979553223	-0.554600596427917\\
25.0849208831787	-0.560080051422119\\
25.2012805938721	-0.564700543880463\\
25.3179893493652	-0.569057166576385\\
25.4355525970459	-0.573865592479706\\
25.5530605316162	-0.577723681926727\\
25.6700439453125	-0.581586480140686\\
25.7878475189209	-0.585615336894989\\
25.905424118042	-0.588957786560059\\
26.0223751068115	-0.592355608940125\\
26.141185760498	-0.595713317394257\\
26.2588882446289	-0.598627269268036\\
26.3760433197021	-0.601485013961792\\
26.4935359954834	-0.604706108570099\\
26.6127681732178	-0.6080681681633\\
26.7320156097412	-0.611285269260406\\
26.8500671386719	-0.614918291568756\\
26.96901512146	-0.618310570716858\\
27.0880222320557	-0.621480524539948\\
27.2077617645264	-0.625176846981049\\
27.3269119262695	-0.629110038280487\\
27.4452304840088	-0.633011043071747\\
27.564884185791	-0.637601494789124\\
27.683952331543	-0.64121401309967\\
27.8023414611816	-0.644203543663025\\
27.922477722168	-0.648105263710022\\
28.0419330596924	-0.651054561138153\\
28.1607437133789	-0.653733611106873\\
28.2805976867676	-0.65725302696228\\
28.4004917144775	-0.660764813423157\\
28.5204830169678	-0.664169311523438\\
28.6410293579102	-0.667156159877777\\
28.7602195739746	-0.670502007007599\\
28.8803730010986	-0.673647403717041\\
29.0005531311035	-0.676772356033325\\
29.1216621398926	-0.679701864719391\\
29.2414608001709	-0.682008624076843\\
29.3628997802734	-0.684518754482269\\
29.4822788238525	-0.687168955802917\\
29.6042175292969	-0.690139293670654\\
29.7260894775391	-0.693244636058807\\
29.8462657928467	-0.696278631687164\\
29.9673500061035	-0.699413478374481\\
30.0884799957275	-0.703082978725433\\
30.2105178833008	-0.705923318862915\\
30.331127166748	-0.708804726600647\\
30.4527931213379	-0.711274862289429\\
30.575403213501	-0.713591277599335\\
30.6974830627441	-0.715574026107788\\
30.819845199585	-0.717223823070526\\
30.9419841766357	-0.71882164478302\\
31.0633220672607	-0.72032243013382\\
31.1863536834717	-0.722188293933868\\
31.3086128234863	-0.723929584026337\\
31.429895401001	-0.7256178855896\\
31.553014755249	-0.727519273757935\\
31.6756134033203	-0.729097247123718\\
31.7975025177002	-0.730584442615509\\
31.9212284088135	-0.7324458360672\\
32.0434913635254	-0.734233140945435\\
32.1674537658691	-0.736196875572205\\
32.2906799316406	-0.737935483455658\\
32.413875579834	-0.7398721575737\\
32.5366439819336	-0.742263078689575\\
32.6611862182617	-0.744422554969788\\
32.7851028442383	-0.746410727500916\\
32.9066581726074	-0.748306572437286\\
33.0306053161621	-0.750321984291077\\
33.1534881591797	-0.752413511276245\\
33.2763137817383	-0.754635155200958\\
33.3990440368652	-0.757038533687592\\
33.5221176147461	-0.759168684482574\\
33.6443977355957	-0.761288106441498\\
33.7680549621582	-0.764209926128387\\
33.8915901184082	-0.766365349292755\\
34.015079498291	-0.768443882465363\\
34.1395111083984	-0.772263288497925\\
34.2615013122559	-0.775214731693268\\
34.3862762451172	-0.777853429317474\\
34.510326385498	-0.781651735305786\\
34.6332321166992	-0.784779727458954\\
34.7577285766602	-0.78805547952652\\
34.8815536499023	-0.791826248168945\\
35.005054473877	-0.794006824493408\\
35.1271743774414	-0.796502947807312\\
35.2520065307617	-0.798685908317566\\
35.375617980957	-0.800453186035156\\
35.4985160827637	-0.802300095558167\\
35.6223640441895	-0.804295837879181\\
35.7474403381348	-0.806500852108002\\
35.8719367980957	-0.808557212352753\\
35.9967155456543	-0.810966551303864\\
36.1214942932129	-0.813202977180481\\
36.2463455200195	-0.815219819545746\\
36.3710403442383	-0.817012190818787\\
36.4957618713379	-0.819301843643188\\
36.6197319030762	-0.821687400341034\\
36.745231628418	-0.824220478534698\\
36.8698539733887	-0.826002538204193\\
36.9945220947266	-0.828104972839355\\
37.1189231872559	-0.830448865890503\\
37.2435836791992	-0.83261376619339\\
37.3682975769043	-0.83462655544281\\
37.4932327270508	-0.83747673034668\\
37.6183738708496	-0.839787304401398\\
37.7427444458008	-0.841972649097443\\
37.8680267333984	-0.844797313213348\\
37.992073059082	-0.847184717655182\\
38.1174850463867	-0.849860846996307\\
38.2425498962402	-0.851880490779877\\
38.3664093017578	-0.85393899679184\\
38.4911270141602	-0.856192588806152\\
38.6156044006348	-0.858776688575745\\
38.7398414611816	-0.860554397106171\\
38.8641471862793	-0.862189888954163\\
38.9882926940918	-0.864678740501404\\
39.1133041381836	-0.866993606090546\\
39.238525390625	-0.869457542896271\\
39.3628616333008	-0.871569573879242\\
39.4880676269531	-0.873871088027954\\
39.613208770752	-0.876068353652954\\
39.7388038635254	-0.878049731254578\\
39.8643798828125	-0.88005268573761\\
39.9896850585938	-0.882122218608856\\
40.1145248413086	-0.88468474149704\\
40.2396392822266	-0.886351823806763\\
40.3646965026855	-0.887614071369171\\
40.4890556335449	-0.889178335666656\\
40.6134338378906	-0.890818178653717\\
40.7372970581055	-0.892232537269592\\
40.8602561950684	-0.893880784511566\\
40.9827766418457	-0.895585536956787\\
41.1052055358887	-0.897253811359406\\
41.2272529602051	-0.899256587028503\\
41.3484191894531	-0.900892496109009\\
41.4717903137207	-0.902991056442261\\
41.592357635498	-0.904394745826721\\
41.7130165100098	-0.906014323234558\\
41.8349304199219	-0.908026933670044\\
41.9556503295898	-0.90965348482132\\
42.0766220092773	-0.910927832126617\\
42.1976089477539	-0.912117063999176\\
42.3189888000488	-0.912935733795166\\
42.4392738342285	-0.914408624172211\\
42.5611572265625	-0.915702641010284\\
42.6811561584473	-0.917172849178314\\
42.8021354675293	-0.918569207191467\\
42.9231262207031	-0.919652163982391\\
43.0440330505371	-0.920384883880615\\
43.1648330688477	-0.921378254890442\\
43.2856788635254	-0.922087371349335\\
43.4059524536133	-0.92267119884491\\
43.5260238647461	-0.923704445362091\\
43.645938873291	-0.925348401069641\\
43.7649421691895	-0.927344858646393\\
43.8837127685547	-0.929181516170502\\
44.0024375915527	-0.931312382221222\\
44.1204528808594	-0.933076739311218\\
44.2391624450684	-0.934555888175964\\
44.3563957214355	-0.935935080051422\\
44.4737014770508	-0.936824202537537\\
44.5910720825195	-0.937759220600128\\
44.7084808349609	-0.939200222492218\\
44.8252868652344	-0.940114498138428\\
44.9434700012207	-0.941720008850098\\
45.061710357666	-0.943433105945587\\
45.1790351867676	-0.944561123847961\\
45.2962036132813	-0.946069359779358\\
45.4125099182129	-0.94721382856369\\
45.5299110412598	-0.947428166866302\\
45.6460494995117	-0.948172450065613\\
45.762882232666	-0.949106574058533\\
45.8795204162598	-0.949330151081085\\
45.9967231750488	-0.950564980506897\\
46.1125411987305	-0.951660394668579\\
46.2298202514648	-0.952327132225037\\
46.3461418151855	-0.953024744987488\\
46.4622840881348	-0.953652918338776\\
46.577766418457	-0.953823924064636\\
46.6923789978027	-0.954793095588684\\
46.8074989318848	-0.955913364887238\\
46.9230194091797	-0.95671021938324\\
47.0377960205078	-0.958103239536285\\
47.1514625549316	-0.959428071975708\\
47.2656211853027	-0.960508763790131\\
47.380687713623	-0.96195125579834\\
47.4940719604492	-0.963618099689484\\
47.6081771850586	-0.965247213840485\\
47.7235946655273	-0.966099619865417\\
47.8367538452148	-0.967198133468628\\
47.9506340026855	-0.968555331230164\\
48.0641746520996	-0.970037698745728\\
48.1769180297852	-0.971614181995392\\
48.2907524108887	-0.972425520420074\\
48.4037818908691	-0.973410367965698\\
48.5158767700195	-0.9742271900177\\
48.6297378540039	-0.975088000297546\\
48.7428779602051	-0.976154983043671\\
48.8548126220703	-0.976837337017059\\
48.9682159423828	-0.977495551109314\\
49.0807113647461	-0.978733003139496\\
49.1929969787598	-0.979914307594299\\
49.3053321838379	-0.980808258056641\\
49.4175910949707	-0.981918632984161\\
49.5299110412598	-0.982911229133606\\
49.6424827575684	-0.983147323131561\\
49.7540664672852	-0.983740448951721\\
49.8661804199219	-0.984401881694794\\
49.9790344238281	-0.984151601791382\\
50.0901336669922	-0.984708845615387\\
50.202465057373	-0.985381066799164\\
50.3141212463379	-0.985670030117035\\
50.4255599975586	-0.986407160758972\\
50.5369033813477	-0.986991226673126\\
50.647533416748	-0.987194120883942\\
50.7598876953125	-0.987811744213104\\
50.8717155456543	-0.988459527492523\\
50.9836387634277	-0.988766372203827\\
51.0952949523926	-0.98984682559967\\
51.2068176269531	-0.991076231002808\\
51.3184471130371	-0.99225914478302\\
51.4306869506836	-0.99382871389389\\
51.5408744812012	-0.995270729064941\\
51.6530685424805	-0.997288346290588\\
51.7646064758301	-0.998993575572968\\
51.8755645751953	-1.00062036514282\\
51.9878387451172	-1.00151717662811\\
52.0994911193848	-1.00217127799988\\
52.2107048034668	-1.00275957584381\\
52.3218879699707	-1.00354647636414\\
52.433277130127	-1.00471794605255\\
52.5446586608887	-1.00554394721985\\
52.6559219360352	-1.00691425800323\\
52.7673645019531	-1.0082094669342\\
52.8779449462891	-1.00933706760406\\
52.9897575378418	-1.01106858253479\\
53.1005477905273	-1.01240956783295\\
53.2112350463867	-1.01422572135925\\
53.3224754333496	-1.01551461219788\\
53.4333457946777	-1.01700627803802\\
53.5439834594727	-1.01825177669525\\
53.6545906066895	-1.0205762386322\\
53.7650146484375	-1.0221700668335\\
53.8753662109375	-1.02321183681488\\
53.9858093261719	-1.02431237697601\\
54.0963706970215	-1.02600431442261\\
54.2071342468262	-1.02786064147949\\
54.3178787231445	-1.02984726428986\\
54.4286193847656	-1.03153562545776\\
54.5391235351563	-1.03328824043274\\
54.6498031616211	-1.03455340862274\\
54.7606430053711	-1.03598308563232\\
54.8716278076172	-1.03739166259766\\
54.9836235046387	-1.03893220424652\\
55.0940628051758	-1.04034578800201\\
55.2046928405762	-1.04192018508911\\
55.3171730041504	-1.04436326026917\\
55.4289703369141	-1.04660642147064\\
55.540470123291	-1.04860615730286\\
55.6522941589355	-1.05062711238861\\
55.7636947631836	-1.05253612995148\\
55.8753051757813	-1.05427193641663\\
55.9867515563965	-1.05570995807648\\
56.099308013916	-1.05722546577454\\
56.210750579834	-1.05888545513153\\
56.322925567627	-1.06105649471283\\
56.4358406066895	-1.06272423267365\\
56.5471801757813	-1.06428456306458\\
56.6593627929688	-1.06699502468109\\
56.7704925537109	-1.06873798370361\\
56.882251739502	-1.07010066509247\\
56.9937438964844	-1.07180988788605\\
57.1061630249023	-1.07192254066467\\
57.2173233032227	-1.0708212852478\\
57.3298110961914	-1.06891107559204\\
57.4419403076172	-1.06571841239929\\
57.5532455444336	-1.06140124797821\\
57.6651725769043	-1.05687654018402\\
57.7779922485352	-1.05184376239777\\
57.889217376709	-1.04648864269257\\
58.0017013549805	-1.0408661365509\\
58.1135635375977	-1.03432166576385\\
58.2241897583008	-1.02691519260406\\
58.3362731933594	-1.01812219619751\\
58.4480628967285	-1.00827527046204\\
58.560115814209	-0.997426748275757\\
58.6722869873047	-0.98482871055603\\
58.7850341796875	-0.971306443214417\\
58.896369934082	-0.957037150859833\\
59.0088195800781	-0.941283822059631\\
59.1196670532227	-0.925031244754791\\
59.2309265136719	-0.907420337200165\\
59.3427391052246	-0.888650417327881\\
59.4533424377441	-0.868790745735168\\
59.5652961730957	-0.848221778869629\\
59.6766357421875	-0.826347589492798\\
59.7869682312012	-0.803553462028503\\
59.8981132507324	-0.77978515625\\
60.0096054077148	-0.754658818244934\\
60.1201286315918	-0.72839093208313\\
60.2311172485352	-0.70068222284317\\
60.3400230407715	-0.671855747699738\\
60.4487457275391	-0.64131224155426\\
60.5588874816895	-0.609282255172729\\
60.6682319641113	-0.576752722263336\\
60.7772750854492	-0.543253719806671\\
60.8859329223633	-0.508716821670532\\
60.9941864013672	-0.474270552396774\\
61.102840423584	-0.438116937875748\\
61.2106246948242	-0.401052325963974\\
61.3200454711914	-0.3616683781147\\
61.4267120361328	-0.321156948804855\\
61.5343132019043	-0.278401523828506\\
61.6409683227539	-0.233982533216476\\
61.7458839416504	-0.187467932701111\\
61.8515205383301	-0.139762952923775\\
61.9573364257813	-0.0897712856531143\\
62.0618286132813	-0.0387836657464504\\
62.1657409667969	0.0133525766432285\\
62.2691230773926	0.0679664239287376\\
62.3719482421875	0.12419418990612\\
62.473388671875	0.181765601038933\\
62.5770111083984	0.242841452360153\\
62.6761474609375	0.302770882844925\\
62.7768478393555	0.365741342306137\\
62.8763580322266	0.430723071098328\\
62.9742240905762	0.497280925512314\\
63.0711097717285	0.564979135990143\\
63.1669006347656	0.636027276515961\\
63.2614822387695	0.707292854785919\\
63.3557777404785	0.780176937580109\\
63.4486389160156	0.853968620300293\\
63.5409889221191	0.928304374217987\\
63.6331977844238	1.00394248962402\\
63.7233657836914	1.07952487468719\\
63.813648223877	1.1576817035675\\
63.9022903442383	1.2366623878479\\
63.9892997741699	1.31865417957306\\
64.0744476318359	1.40140330791473\\
64.1585311889648	1.48525428771973\\
64.2414779663086	1.57136309146881\\
64.3230285644531	1.65804994106293\\
64.4034118652344	1.74493682384491\\
64.4846572875977	1.83340048789978\\
64.5637054443359	1.9226393699646\\
64.6423416137695	2.01230883598328\\
64.7190856933594	2.10356426239014\\
64.7934799194336	2.19540739059448\\
64.8676681518555	2.28954648971558\\
64.9393920898438	2.38436532020569\\
65.0091552734375	2.4809741973877\\
65.0781021118164	2.57811594009399\\
65.1459426879883	2.67734956741333\\
65.2107086181641	2.77618288993835\\
65.2748260498047	2.8774425983429\\
65.3376693725586	2.97934985160828\\
65.398063659668	3.08369612693787\\
65.4570922851563	3.18789887428284\\
65.515998840332	3.29522466659546\\
65.5718460083008	3.40242862701416\\
65.6272964477539	3.51167178153992\\
65.6809921264648	3.6210470199585\\
65.7322616577148	3.73159289360046\\
65.7824325561523	3.84303140640259\\
65.8298873901367	3.95318484306335\\
65.8757247924805	4.06687259674072\\
65.9197158813477	4.18023490905762\\
65.9619598388672	4.29412984848022\\
66.0021438598633	4.40881681442261\\
66.0412902832031	4.52386856079102\\
66.0788879394531	4.63941955566406\\
66.1137542724609	4.75584506988525\\
66.1472015380859	4.87259721755981\\
66.1786956787109	4.99034595489502\\
66.2084426879883	5.10873174667358\\
66.2368240356445	5.22751140594482\\
66.2640228271484	5.3474440574646\\
66.2890167236328	5.4677734375\\
66.3136367797852	5.58780479431152\\
66.337272644043	5.70821571350098\\
66.3591613769531	5.82836294174194\\
66.3795852661133	5.94845819473267\\
66.3992004394531	6.06862020492554\\
66.4169692993164	6.18883371353149\\
66.4334182739258	6.31020545959473\\
66.4491271972656	6.43449020385742\\
66.4627914428711	6.55510282516479\\
66.4756088256836	6.67742586135864\\
66.4880142211914	6.8003830909729\\
66.4987106323242	6.92297840118408\\
66.509147644043	7.04562044143677\\
66.5176696777344	7.1690845489502\\
66.5255889892578	7.29266929626465\\
66.5332336425781	7.4152626991272\\
66.5403442382813	7.53690719604492\\
66.5461120605469	7.65948867797852\\
66.5527725219727	7.78168439865112\\
66.5590286254883	7.90480613708496\\
66.5652770996094	8.02716732025146\\
66.5712356567383	8.14957332611084\\
66.5766220092773	8.27333641052246\\
66.5823745727539	8.39527702331543\\
66.5864639282227	8.51866340637207\\
66.5905532836914	8.64164447784424\\
66.5934982299805	8.76504230499268\\
66.596061706543	8.88849353790283\\
66.5991516113281	9.01350021362305\\
66.60205078125	9.13760375976563\\
66.6051330566406	9.26132202148438\\
66.6072998046875	9.38801860809326\\
66.6099319458008	9.5143928527832\\
66.6128082275391	9.64117813110352\\
66.6154708862305	9.76906204223633\\
66.6188278198242	9.89556789398193\\
66.6227722167969	10.0219612121582\\
66.6269302368164	10.1496276855469\\
66.6329879760742	10.2759428024292\\
66.6404647827148	10.4019746780396\\
66.6482315063477	10.5298385620117\\
66.6567459106445	10.6564712524414\\
66.6644897460938	10.7838878631592\\
66.6708450317383	10.9116144180298\\
66.6759643554688	11.0392141342163\\
66.6800231933594	11.1673536300659\\
66.6827926635742	11.2943267822266\\
66.6873550415039	11.4227895736694\\
66.6926422119141	11.5507345199585\\
66.7002563476563	11.6814470291138\\
66.7088088989258	11.8091764450073\\
66.7185974121094	11.938027381897\\
66.7300109863281	12.0694074630737\\
66.7412490844727	12.1993312835693\\
66.7520141601563	12.3289232254028\\
66.7628021240234	12.4614534378052\\
66.7729797363281	12.5917377471924\\
66.7832336425781	12.723949432373\\
66.7937393188477	12.8538417816162\\
66.8051528930664	12.9834432601929\\
66.8174743652344	13.1138877868652\\
66.8282165527344	13.2415571212769\\
66.8403472900391	13.3707942962646\\
66.8520889282227	13.5010185241699\\
66.8613433837891	13.6283092498779\\
66.8708343505859	13.7578868865967\\
66.8790512084961	13.8885831832886\\
66.8864288330078	14.0167064666748\\
66.8957290649414	14.1475296020508\\
66.9062194824219	14.2774333953857\\
66.917594909668	14.4057874679565\\
66.9296417236328	14.5371446609497\\
66.94140625	14.6668701171875\\
66.952880859375	14.7976217269897\\
66.9641571044922	14.9289093017578\\
66.9751510620117	15.0604200363159\\
66.985595703125	15.191107749939\\
66.9969863891602	15.3228378295898\\
67.0087966918945	15.4545288085938\\
67.0203170776367	15.5854148864746\\
67.0323257446289	15.7168064117432\\
67.043571472168	15.8472290039063\\
67.0531539916992	15.9784126281738\\
67.0627593994141	16.1098728179932\\
67.0716018676758	16.2406196594238\\
67.0801544189453	16.3731231689453\\
67.0892333984375	16.5049724578857\\
67.0984802246094	16.6367893218994\\
67.1084289550781	16.7672462463379\\
67.1183624267578	16.8990993499756\\
67.12841796875	17.0305843353271\\
67.1392364501953	17.1622428894043\\
67.1484146118164	17.2923164367676\\
67.1570663452148	17.4214286804199\\
67.165771484375	17.5519695281982\\
67.1737442016602	17.6815128326416\\
67.1816558837891	17.810079574585\\
67.1890029907227	17.9409255981445\\
67.1961059570313	18.0670032501221\\
67.203369140625	18.1944942474365\\
67.2094421386719	18.3198738098145\\
67.2155532836914	18.4442825317383\\
67.221549987793	18.5691986083984\\
67.2263336181641	18.6911697387695\\
67.2311019897461	18.8145618438721\\
67.2362670898438	18.9376983642578\\
67.2406463623047	19.058952331543\\
67.2450790405273	19.1805801391602\\
67.2491760253906	19.3035545349121\\
67.2533340454102	19.4240436553955\\
67.2576141357422	19.544713973999\\
67.2619171142578	19.6650733947754\\
67.2668914794922	19.7839202880859\\
67.2719192504883	19.903247833252\\
67.2773971557617	20.0224132537842\\
67.2817916870117	20.1397380828857\\
67.2867813110352	20.2576465606689\\
67.291748046875	20.3754234313965\\
67.2965087890625	20.4922389984131\\
67.3016738891602	20.6095962524414\\
67.3071441650391	20.7273197174072\\
67.3127899169922	20.8453521728516\\
67.3182983398438	20.9608020782471\\
67.3241119384766	21.0758743286133\\
67.3300094604492	21.1915988922119\\
67.3359527587891	21.3065013885498\\
67.3416290283203	21.4211349487305\\
67.3473205566406	21.5349464416504\\
67.3526000976563	21.6486358642578\\
67.3578186035156	21.7621440887451\\
67.3632202148438	21.8760585784912\\
67.368049621582	21.9864139556885\\
67.3731307983398	22.0993919372559\\
67.3779144287109	22.209529876709\\
67.3827438354492	22.3201751708984\\
67.3879165649414	22.4302864074707\\
67.3927307128906	22.5384502410889\\
67.3980560302734	22.6476535797119\\
67.4016723632813	22.7561626434326\\
67.4061889648438	22.8632678985596\\
67.4111099243164	22.9710254669189\\
67.4172897338867	23.0772266387939\\
67.4236221313477	23.1829376220703\\
67.4301910400391	23.2903022766113\\
67.4368057250977	23.3971214294434\\
67.4430465698242	23.5036525726318\\
67.4492721557617	23.610725402832\\
67.4543991088867	23.7178821563721\\
67.4597396850586	23.8253974914551\\
67.4641571044922	23.9334239959717\\
67.4683151245117	24.0397243499756\\
67.4727172851563	24.147388458252\\
67.477409362793	24.2537021636963\\
67.482551574707	24.3604793548584\\
67.4878234863281	24.4684715270996\\
67.4919662475586	24.5759220123291\\
67.4951553344727	24.6835994720459\\
67.4976806640625	24.7914867401123\\
67.4997024536133	24.8987922668457\\
67.5018692016602	25.0059108734131\\
67.5038299560547	25.113338470459\\
67.5060424804688	25.2173404693604\\
67.5082550048828	25.3235893249512\\
67.5107955932617	25.4319343566895\\
67.5123138427734	25.5381507873535\\
67.5136260986328	25.645357131958\\
67.5141143798828	25.7534503936768\\
67.5139923095703	25.8597049713135\\
67.5137786865234	25.966625213623\\
67.5134582519531	26.0748729705811\\
67.5126266479492	26.1830272674561\\
67.5110397338867	26.2901039123535\\
67.5080261230469	26.3985176086426\\
67.5030288696289	26.5061492919922\\
67.4952087402344	26.6123447418213\\
67.4855194091797	26.720027923584\\
67.4730606079102	26.8276557922363\\
67.4597244262695	26.9344882965088\\
67.4459457397461	27.0432415008545\\
67.4326553344727	27.1534938812256\\
67.4196624755859	27.2621974945068\\
67.4073104858398	27.3732776641846\\
67.393440246582	27.4856090545654\\
67.3792037963867	27.5969409942627\\
67.3638916015625	27.7116451263428\\
67.3472595214844	27.825496673584\\
67.3289489746094	27.9385318756104\\
67.3102035522461	28.0541362762451\\
67.2905044555664	28.1682605743408\\
67.2699737548828	28.2814598083496\\
67.248291015625	28.3958969116211\\
67.2255630493164	28.5093803405762\\
67.2020645141602	28.622241973877\\
67.1776580810547	28.738302230835\\
67.1522750854492	28.8507995605469\\
67.1247024536133	28.9659385681152\\
67.095100402832	29.0804386138916\\
67.0631256103516	29.192964553833\\
67.0297393798828	29.307186126709\\
66.9943237304688	29.4210968017578\\
66.9575729370117	29.5345020294189\\
66.9199066162109	29.6475715637207\\
66.8809127807617	29.7615737915039\\
66.8400268554688	29.8734760284424\\
66.7984619140625	29.9843788146973\\
66.756217956543	30.0976676940918\\
66.7116088867188	30.2083873748779\\
66.6649475097656	30.3191509246826\\
66.6171722412109	30.4296894073486\\
66.5665512084961	30.5386371612549\\
66.5152740478516	30.6455402374268\\
66.463020324707	30.7522888183594\\
66.408561706543	30.8575077056885\\
66.3530426025391	30.9620132446289\\
66.2964401245117	31.0666179656982\\
66.2379150390625	31.1689319610596\\
66.1784820556641	31.2698783874512\\
66.1171798706055	31.3722705841064\\
66.0542144775391	31.4718761444092\\
65.9901809692383	31.569803237915\\
65.9244232177734	31.6697158813477\\
65.8573303222656	31.7658729553223\\
65.7891082763672	31.8609142303467\\
65.7201461791992	31.9565582275391\\
65.6490020751953	32.0492477416992\\
65.5764846801758	32.1405143737793\\
65.5030288696289	32.2319221496582\\
65.4291000366211	32.3206558227539\\
65.3536834716797	32.4095191955566\\
65.2781219482422	32.4982147216797\\
65.2009963989258	32.5845565795898\\
65.1223678588867	32.6705131530762\\
65.0450210571289	32.7560882568359\\
64.9655685424805	32.8396797180176\\
64.8863754272461	32.9220924377441\\
64.8053131103516	33.0056343078613\\
64.723274230957	33.0856781005859\\
64.6407699584961	33.1647491455078\\
64.5585021972656	33.2431831359863\\
64.4732360839844	33.3196029663086\\
64.3870239257813	33.3960113525391\\
64.3013458251953	33.4724617004395\\
64.2134246826172	33.5459289550781\\
64.1250381469727	33.6174697875977\\
64.0350112915039	33.691047668457\\
63.9430885314941	33.7578468322754\\
63.8504676818848	33.8236198425293\\
63.756778717041	33.887451171875\\
63.6625785827637	33.9493560791016\\
63.5679626464844	34.0102081298828\\
63.4718246459961	34.0679206848145\\
63.3754348754883	34.1253967285156\\
63.2785606384277	34.1818351745605\\
63.1808242797852	34.2368621826172\\
63.0833015441895	34.2903060913086\\
62.983814239502	34.3430709838867\\
62.8848915100098	34.3930320739746\\
62.784049987793	34.4431648254395\\
62.68359375	34.4921722412109\\
62.5821151733398	34.5397491455078\\
62.4806785583496	34.585823059082\\
62.3791122436523	34.631103515625\\
62.2769317626953	34.6753463745117\\
62.1742897033691	34.7181205749512\\
62.0712661743164	34.7601737976074\\
61.968635559082	34.8021011352539\\
61.865161895752	34.842098236084\\
61.7619018554688	34.8815765380859\\
61.6577949523926	34.9201278686523\\
61.5527000427246	34.9564323425293\\
61.4471817016602	34.9918022155762\\
61.3409271240234	35.0262298583984\\
61.2331848144531	35.0584449768066\\
61.1261749267578	35.0891304016113\\
61.0179023742676	35.1192283630371\\
60.9093322753906	35.1470947265625\\
60.801139831543	35.173770904541\\
60.6910247802734	35.2007026672363\\
60.5812454223633	35.2257194519043\\
60.4714775085449	35.2503433227539\\
60.3611030578613	35.2760314941406\\
60.2504425048828	35.3002243041992\\
60.139720916748	35.3244132995605\\
60.0289840698242	35.3498191833496\\
59.9180946350098	35.3740921020508\\
59.8073768615723	35.3986968994141\\
59.6963768005371	35.4237060546875\\
59.5848846435547	35.4470367431641\\
59.4730606079102	35.4695625305176\\
59.3606491088867	35.4915657043457\\
59.2476234436035	35.5125045776367\\
59.1340255737305	35.5325584411621\\
59.0201148986816	35.5532150268555\\
58.9058723449707	35.5728187561035\\
58.7914276123047	35.5923004150391\\
58.6761360168457	35.6114616394043\\
58.559928894043	35.6302490234375\\
58.4449310302734	35.6488075256348\\
58.3285026550293	35.6659660339355\\
58.2118606567383	35.6829223632813\\
58.0947113037109	35.6991691589355\\
57.9761238098145	35.7144737243652\\
57.8580665588379	35.7283973693848\\
57.7409858703613	35.742000579834\\
57.6214561462402	35.7534828186035\\
57.5025482177734	35.7647285461426\\
57.381534576416	35.7755241394043\\
57.260009765625	35.7843208312988\\
57.1387786865234	35.7946128845215\\
57.0179290771484	35.8047752380371\\
56.8947067260742	35.8134803771973\\
56.7719192504883	35.8238334655762\\
56.6497230529785	35.8345413208008\\
56.5263671875	35.846981048584\\
56.4026679992676	35.8585472106934\\
56.2788009643555	35.8701553344727\\
56.1548728942871	35.8808975219727\\
56.030834197998	35.8912467956543\\
55.9056434631348	35.9011192321777\\
55.7805671691895	35.911750793457\\
55.6547164916992	35.9205703735352\\
55.5285263061523	35.9299964904785\\
55.4018669128418	35.9399642944336\\
55.2750015258789	35.9496765136719\\
55.1488418579102	35.9593162536621\\
55.0208969116211	35.968318939209\\
54.8938064575195	35.9766578674316\\
54.7655792236328	35.9855308532715\\
54.6375122070313	35.9945297241211\\
54.5086669921875	36.0029716491699\\
54.3794898986816	36.0121040344238\\
54.2502555847168	36.0217132568359\\
54.1202392578125	36.0309562683105\\
53.9890899658203	36.040843963623\\
53.8584403991699	36.0504989624023\\
53.7267189025879	36.0590209960938\\
53.594596862793	36.0673599243164\\
53.4628868103027	36.0743141174316\\
53.3289031982422	36.0814819335938\\
53.1964645385742	36.0884323120117\\
53.0622482299805	36.0952339172363\\
52.9282264709473	36.1028213500977\\
52.7948188781738	36.1109046936035\\
52.6595268249512	36.1193504333496\\
52.5245246887207	36.1284713745117\\
52.3903656005859	36.1378173828125\\
52.2543144226074	36.1470260620117\\
52.1189765930176	36.1551704406738\\
51.9818992614746	36.1630172729492\\
51.8450393676758	36.169921875\\
51.7078285217285	36.1773986816406\\
51.5711975097656	36.1851997375488\\
51.432731628418	36.1930770874023\\
51.2946853637695	36.2018127441406\\
51.1564483642578	36.2108192443848\\
51.01806640625	36.2191925048828\\
50.8792915344238	36.2278900146484\\
50.7409172058105	36.2360191345215\\
50.5999488830566	36.2430419921875\\
50.4596176147461	36.2507476806641\\
50.3192176818848	36.2583770751953\\
50.1784400939941	36.2658081054688\\
50.0373306274414	36.2738952636719\\
49.8958930969238	36.2818603515625\\
49.7543067932129	36.2901458740234\\
49.6126136779785	36.2972755432129\\
49.4707298278809	36.3041458129883\\
49.3297004699707	36.3102798461914\\
49.1867332458496	36.3163375854492\\
49.0446624755859	36.3220672607422\\
48.902271270752	36.3263168334961\\
48.7601318359375	36.3319206237793\\
48.6181259155273	36.3375930786133\\
48.4764442443848	36.3439559936523\\
48.3348388671875	36.3504257202148\\
48.1932182312012	36.3571434020996\\
48.0504722595215	36.3627281188965\\
47.9100761413574	36.3686676025391\\
47.7698020935059	36.3748626708984\\
47.6276092529297	36.380199432373\\
47.4874877929688	36.3853454589844\\
47.3464851379395	36.3908004760742\\
47.2050590515137	36.3952331542969\\
47.0646438598633	36.400821685791\\
46.9241600036621	36.4063529968262\\
46.7841567993164	36.410758972168\\
46.6440658569336	36.4160575866699\\
46.503963470459	36.4208145141602\\
46.3635330200195	36.4260940551758\\
46.2231903076172	36.4315452575684\\
46.0826988220215	36.4362335205078\\
45.941967010498	36.4399299621582\\
45.8020782470703	36.4446296691895\\
45.6624298095703	36.4493026733398\\
45.5230522155762	36.4522666931152\\
45.3837089538574	36.4567756652832\\
45.2436332702637	36.4610977172852\\
45.1043357849121	36.4656677246094\\
44.9652900695801	36.4707679748535\\
44.8279151916504	36.4758338928223\\
44.6886558532715	36.4825401306152\\
44.5504951477051	36.4884643554688\\
44.4125175476074	36.4944877624512\\
44.2755012512207	36.499641418457\\
44.1389999389648	36.5048484802246\\
44.0009307861328	36.5099868774414\\
43.8632049560547	36.5153427124023\\
43.7271537780762	36.5201377868652\\
43.590404510498	36.5245170593262\\
43.4533576965332	36.5300216674805\\
43.3177490234375	36.5344848632813\\
43.1813659667969	36.5389556884766\\
43.0449104309082	36.5440254211426\\
42.909538269043	36.5486030578613\\
42.7757568359375	36.5534477233887\\
42.6396408081055	36.5587539672852\\
42.504566192627	36.563060760498\\
42.3687438964844	36.5668716430664\\
42.235221862793	36.5716781616211\\
42.1010093688965	36.5756225585938\\
41.9669036865234	36.5795059204102\\
41.8324012756348	36.5836334228516\\
41.6994667053223	36.5869636535645\\
41.5657997131348	36.5903053283691\\
41.4328994750977	36.5942840576172\\
41.2994575500488	36.5975074768066\\
41.1672019958496	36.6004981994629\\
41.0363807678223	36.6043586730957\\
40.9034576416016	36.6075973510742\\
40.7724761962891	36.6110877990723\\
40.6413688659668	36.6159439086914\\
40.5098838806152	36.6200180053711\\
40.3784523010254	36.6238784790039\\
40.2465019226074	36.6279754638672\\
40.1161231994629	36.6313591003418\\
39.9852828979492	36.6342086791992\\
39.8543739318848	36.6367950439453\\
39.7249984741211	36.6390838623047\\
39.59521484375	36.6416549682617\\
39.4653244018555	36.6443634033203\\
39.3362846374512	36.6464881896973\\
39.2074012756348	36.6480598449707\\
39.079288482666	36.6506233215332\\
38.9519195556641	36.6530570983887\\
38.8226318359375	36.6553726196289\\
38.6939125061035	36.6590156555176\\
38.5656509399414	36.6612777709961\\
38.4374389648438	36.663501739502\\
38.3081130981445	36.6663475036621\\
38.1796264648438	36.6680793762207\\
38.0519561767578	36.6699905395508\\
37.9224052429199	36.6726417541504\\
37.7940368652344	36.6752471923828\\
37.6668701171875	36.6782684326172\\
37.5387496948242	36.6812934875488\\
37.4111824035645	36.683521270752\\
37.2838478088379	36.6850280761719\\
37.1553573608398	36.6866607666016\\
37.0283393859863	36.6875762939453\\
36.9023323059082	36.6888809204102\\
36.7745132446289	36.6897048950195\\
36.6484756469727	36.6906929016113\\
36.5234794616699	36.6920623779297\\
36.3973083496094	36.6928634643555\\
36.2723617553711	36.693920135498\\
36.1476287841797	36.6947898864746\\
36.0226898193359	36.6957588195801\\
35.898307800293	36.6970672607422\\
35.7747116088867	36.6979637145996\\
35.6478843688965	36.6996231079102\\
35.526180267334	36.7014007568359\\
35.4014930725098	36.7035026550293\\
35.2774353027344	36.7060432434082\\
35.1538047790527	36.7075653076172\\
35.0312156677246	36.7088470458984\\
34.907657623291	36.7112579345703\\
34.78515625	36.7122764587402\\
34.6612014770508	36.7133483886719\\
34.5402221679688	36.7152862548828\\
34.4191093444824	36.7163848876953\\
34.2973213195801	36.7172164916992\\
34.1762809753418	36.7189140319824\\
34.0546836853027	36.7201652526855\\
33.9340972900391	36.7212677001953\\
33.8137741088867	36.7234687805176\\
33.6937713623047	36.7252006530762\\
33.5745506286621	36.7267379760742\\
33.4539070129395	36.7290420532227\\
33.3325157165527	36.7301406860352\\
33.2146301269531	36.7315483093262\\
33.0941581726074	36.7322044372559\\
32.9735679626465	36.7326889038086\\
32.8546524047852	36.733268737793\\
32.7349700927734	36.7333793640137\\
32.6163864135742	36.7337989807129\\
32.4977493286133	36.7350196838379\\
32.3790626525879	36.7370567321777\\
32.2607078552246	36.7386245727539\\
32.1426010131836	36.7397804260254\\
32.0247268676758	36.7414054870605\\
31.9072914123535	36.7421722412109\\
31.7900276184082	36.7427787780762\\
31.6731986999512	36.7446784973145\\
31.5564804077148	36.7460556030273\\
31.4405632019043	36.7479362487793\\
31.3234252929688	36.7513008117676\\
31.2078685760498	36.7534828186035\\
31.0908794403076	36.7557640075684\\
30.9744758605957	36.7582130432129\\
30.8582725524902	36.7591133117676\\
30.74192237854	36.7592468261719\\
30.625545501709	36.7596588134766\\
30.5101852416992	36.7595901489258\\
30.3934268951416	36.7599906921387\\
30.2775440216064	36.7608680725098\\
30.1623077392578	36.7620620727539\\
30.0474414825439	36.7631072998047\\
29.9327526092529	36.765064239502\\
29.8180713653564	36.7664985656738\\
29.7034721374512	36.7676239013672\\
29.5891094207764	36.7692031860352\\
29.4745635986328	36.7705993652344\\
29.3601818084717	36.771915435791\\
29.2450714111328	36.773365020752\\
29.1308097839355	36.7745475769043\\
29.0188636779785	36.7754745483398\\
28.9053287506104	36.7760353088379\\
28.7922763824463	36.7762718200684\\
28.6793746948242	36.7766799926758\\
28.5654716491699	36.7767639160156\\
28.4541397094727	36.7775192260742\\
28.3422470092773	36.7781448364258\\
28.2289581298828	36.7790756225586\\
28.1174507141113	36.779956817627\\
28.0055198669434	36.7805595397949\\
27.8940906524658	36.7826385498047\\
27.7824192047119	36.7840270996094\\
27.6710090637207	36.7849502563477\\
27.559663772583	36.7874794006348\\
27.4484329223633	36.7896003723145\\
27.3354778289795	36.7920455932617\\
27.2250270843506	36.7946929931641\\
27.1138954162598	36.7966156005859\\
27.0026378631592	36.7985992431641\\
26.8913955688477	36.8005752563477\\
26.7804641723633	36.8015632629395\\
26.6697101593018	36.8021926879883\\
26.5594234466553	36.802433013916\\
26.4483737945557	36.8024482727051\\
26.3387069702148	36.8024864196777\\
26.2279853820801	36.8023223876953\\
26.1176414489746	36.8029441833496\\
26.0099315643311	36.8038368225098\\
25.8992862701416	36.8053703308105\\
25.7905025482178	36.8069534301758\\
25.6811637878418	36.8085060119629\\
25.5720081329346	36.8099632263184\\
25.4617462158203	36.8109474182129\\
25.3529109954834	36.811710357666\\
25.2429122924805	36.8121681213379\\
25.1335792541504	36.8123550415039\\
25.0251789093018	36.8123626708984\\
24.9169254302979	36.8126754760742\\
24.8071556091309	36.8128128051758\\
24.6982345581055	36.8129577636719\\
24.5890769958496	36.811710357666\\
24.4804649353027	36.8111686706543\\
24.3722248077393	36.8104553222656\\
24.2637310028076	36.8094444274902\\
24.1551189422607	36.8084602355957\\
24.0460205078125	36.8080825805664\\
23.9384441375732	36.80712890625\\
23.8295860290527	36.8074378967285\\
23.7221012115479	36.8077774047852\\
23.6141757965088	36.807430267334\\
23.5055809020996	36.8071975708008\\
23.3982620239258	36.8068199157715\\
23.2898178100586	36.8054962158203\\
23.1820411682129	36.8043403625488\\
23.0756454467773	36.8036003112793\\
22.9675025939941	36.8033790588379\\
22.8606109619141	36.803581237793\\
22.7545166015625	36.8038940429688\\
22.6477375030518	36.8051109313965\\
22.5404739379883	36.8058853149414\\
22.4346446990967	36.8066902160645\\
22.3280925750732	36.8072204589844\\
22.2217578887939	36.8076133728027\\
22.1143264770508	36.8075981140137\\
22.0062084197998	36.8078079223633\\
21.8993473052979	36.807258605957\\
21.7914772033691	36.8074722290039\\
21.6850719451904	36.8069305419922\\
21.5775775909424	36.8065299987793\\
21.4714584350586	36.805419921875\\
21.3641891479492	36.8047828674316\\
21.2566833496094	36.8046798706055\\
21.1510238647461	36.8045997619629\\
21.044095993042	36.8049697875977\\
20.9369258880615	36.8055038452148\\
20.8301811218262	36.8060836791992\\
20.723352432251	36.8064804077148\\
20.6171092987061	36.8059425354004\\
20.5113925933838	36.8057441711426\\
20.406436920166	36.8049774169922\\
20.3006572723389	36.8043403625488\\
20.1947917938232	36.8034782409668\\
};
%\addlegendentry{Reference trajectory}

\addplot [color=red, only marks, mark size=2pt, mark=square*, mark options={solid, fill=white!80!black, draw=white!80!black}]
  table[row sep=crcr]{%
33.5	-1.5\\
};
%\addlegendentry{Obstacle}

\end{axis}

\begin{axis}[%
width=5.865cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=-10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={X (m)},
xlabel near ticks,
ymin=-50,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Yaw (deg)},
ylabel near ticks,
ylabel shift = -6pt,
ticklabel style = {font=\small}, 
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0724724233150482	-0.638031005859367\\
};
%\addplot [color=red, line width=1pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%-4.71832847595215	-0.721160888671867\\
%};
%\addplot [color=black, line width=1pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%25.2885589599609	179.316223144531\\
%};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.793128490448	-0.690704345703117\\
-7.70534467697144	-0.679321289062492\\
-7.61650848388672	-0.647674560546867\\
-7.52802658081055	-0.628509521484367\\
-7.43915224075317	-0.608062744140617\\
-7.34824562072754	-0.607208251953117\\
-7.25909805297852	-0.626159667968742\\
-7.16924810409546	-0.631805419921867\\
-7.0783052444458	-0.623809814453117\\
-6.98873043060303	-0.618316650390617\\
-6.9003701210022	-0.610809326171867\\
-6.80929470062256	-0.587768554687492\\
-6.72101831436157	-0.559692382812492\\
-6.63154077529907	-0.550781249999992\\
-6.54058742523193	-0.567687988281242\\
-6.44835472106934	-0.590393066406242\\
-6.35576772689819	-0.604339599609367\\
-6.26021146774292	-0.622467041015617\\
-6.16531848907471	-0.632629394531242\\
-6.06789112091064	-0.630462646484367\\
-5.96854591369629	-0.646911621093742\\
-5.8701319694519	-0.650756835937492\\
-5.77142286300659	-0.636260986328117\\
-5.66985702514648	-0.645843505859367\\
-5.5700044631958	-0.652832031249992\\
-5.46741151809692	-0.661956787109367\\
-5.36421060562134	-0.676727294921867\\
-5.26057910919189	-0.681701660156242\\
-5.15602016448975	-0.694519042968742\\
-5.04748582839966	-0.701690673828117\\
-4.93822526931763	-0.711364746093742\\
-4.82988214492798	-0.713897705078117\\
-4.71832847595215	-0.721160888671867\\
-4.60673666000366	-0.719451904296867\\
-4.49218559265137	-0.723571777343742\\
-4.37823057174683	-0.733398437499992\\
-4.26341533660889	-0.723754882812492\\
-4.14643335342407	-0.732727050781242\\
-4.02911233901978	-0.727996826171867\\
-3.91089940071106	-0.730743408203117\\
-3.79358124732971	-0.737335205078117\\
-3.67263841629028	-0.732086181640617\\
-3.55398845672607	-0.734069824218742\\
-3.43100166320801	-0.730682373046867\\
-3.31146693229675	-0.727233886718742\\
-3.18929624557495	-0.741760253906242\\
-3.0684220790863	-0.746795654296867\\
-2.9457004070282	-0.748809814453117\\
-2.8237202167511	-0.751251220703117\\
-2.70178437232971	-0.745910644531242\\
-2.5807204246521	-0.731719970703117\\
-2.45809388160706	-0.728759765624992\\
-2.33704900741577	-0.716613769531242\\
-2.21461200714111	-0.695892333984367\\
-2.09304118156433	-0.699829101562492\\
-1.97229480743408	-0.706176757812492\\
-1.8502858877182	-0.710693359374992\\
-1.72884941101074	-0.722106933593742\\
-1.60832607746124	-0.731079101562492\\
-1.48657667636871	-0.731689453124992\\
-1.36542141437531	-0.719177246093742\\
-1.24443292617798	-0.713226318359367\\
-1.12346696853638	-0.707366943359367\\
-1.00246369838715	-0.697418212890617\\
-0.881571590900421	-0.693267822265617\\
-0.76071709394455	-0.680603027343742\\
-0.640572369098663	-0.667388916015617\\
-0.519935846328735	-0.669494628906242\\
-0.400010198354721	-0.668365478515617\\
-0.280157953500748	-0.650543212890617\\
-0.161725863814354	-0.651702880859367\\
-0.043632373213768	-0.641235351562492\\
0.0724724233150482	-0.638031005859367\\
0.188606739044189	-0.653564453124992\\
0.304341733455658	-0.657928466796867\\
0.41795814037323	-0.659667968749992\\
0.530131757259369	-0.675598144531242\\
0.643906772136688	-0.675903320312492\\
0.755182027816772	-0.696807861328117\\
0.868173778057098	-0.736236572265617\\
0.978324413299561	-0.857849121093742\\
1.08803403377533	-1.04354858398437\\
1.19751882553101	-1.32638549804687\\
1.30518233776093	-1.66973876953124\\
1.41031467914581	-2.06167602539062\\
1.51437544822693	-2.46075439453124\\
1.6185781955719	-2.92196655273437\\
1.72030782699585	-3.37225341796874\\
1.82008957862854	-3.82666015624999\\
1.92041528224945	-4.27853393554687\\
2.01907396316528	-4.68844604492187\\
2.11769819259644	-5.02893066406249\\
2.21516108512878	-5.31790161132812\\
2.31493496894836	-5.54724121093749\\
2.41183137893677	-5.74252319335937\\
2.51185083389282	-5.93066406249999\\
2.61084032058716	-6.09811401367187\\
2.71013140678406	-6.26452636718749\\
2.80973792076111	-6.44689941406249\\
2.911137342453	-6.60144042968749\\
3.01269960403442	-6.73568725585937\\
3.11476016044617	-6.83609008789062\\
3.21886920928955	-6.90097045898437\\
3.32449841499329	-6.93484497070312\\
3.43224453926086	-6.94189453124999\\
3.54069876670837	-6.93673706054687\\
3.64950942993164	-6.92178344726562\\
3.76002597808838	-6.88415527343749\\
3.87075161933899	-6.85339355468749\\
3.98455429077148	-6.80801391601562\\
4.09781742095947	-6.75604248046874\\
4.21146535873413	-6.68066406249999\\
4.3250527381897	-6.58840942382812\\
4.44075679779053	-6.47961425781249\\
4.55646896362305	-6.35861206054687\\
4.67163133621216	-6.22055053710937\\
4.78855514526367	-6.08633422851562\\
4.90496444702148	-5.94500732421874\\
5.01974630355835	-5.82266235351562\\
5.1369309425354	-5.69589233398437\\
5.25208473205566	-5.57742309570312\\
5.36855936050415	-5.46142578124999\\
5.48270416259766	-5.33691406249999\\
5.59881401062012	-5.22268676757812\\
5.71313238143921	-5.09210205078124\\
5.82711458206177	-4.95819091796874\\
5.94176387786865	-4.82403564453124\\
6.05446720123291	-4.68609619140624\\
6.16656160354614	-4.56552124023437\\
6.27878761291504	-4.44586181640624\\
6.39133024215698	-4.32565307617187\\
6.5018458366394	-4.21197509765624\\
6.61183738708496	-4.08920288085937\\
6.7221827507019	-3.96243286132812\\
6.83126497268677	-3.83200073242187\\
6.9407114982605	-3.72265624999999\\
7.04808187484741	-3.62213134765624\\
7.15572643280029	-3.54000854492187\\
7.26179456710815	-3.45181274414062\\
7.36739015579224	-3.36868286132812\\
7.47186088562012	-3.27182006835937\\
7.57588005065918	-3.16659545898437\\
7.67873620986938	-3.05795288085937\\
7.78226041793823	-2.95947265624999\\
7.88365459442139	-2.86547851562499\\
7.98612213134766	-2.78793334960937\\
8.08628749847412	-2.71359252929687\\
8.186279296875	-2.63565063476562\\
8.28525066375732	-2.57159423828124\\
8.38414001464844	-2.50683593749999\\
8.48067569732666	-2.44146728515624\\
8.57664680480957	-2.38351440429687\\
8.67264652252197	-2.29898071289062\\
8.76731204986572	-2.23925781249999\\
8.86112117767334	-2.16116333007812\\
8.95525932312012	-2.08184814453124\\
9.04849529266357	-2.02032470703124\\
9.14086532592773	-1.95849609374999\\
9.23339366912842	-1.89526367187499\\
9.32512760162354	-1.85980224609374\\
9.41540718078613	-1.82339477539062\\
9.50722122192383	-1.78164672851562\\
9.59762859344482	-1.74047851562499\\
9.6885461807251	-1.69836425781249\\
9.77887153625488	-1.65042114257812\\
9.86992931365967	-1.59661865234374\\
9.96014881134033	-1.55349731445312\\
10.0504150390625	-1.51272583007812\\
10.1396446228027	-1.46603393554687\\
10.230055809021	-1.43176269531249\\
10.320216178894	-1.41439819335937\\
10.4087705612183	-1.38558959960937\\
10.4973287582397	-1.35379028320312\\
10.5871601104736	-1.32275390624999\\
10.6759386062622	-1.30300903320312\\
10.7643442153931	-1.27175903320312\\
10.8526315689087	-1.23095703124999\\
10.9415683746338	-1.19891357421874\\
11.0296669006348	-1.17819213867187\\
11.1178512573242	-1.14648437499999\\
11.2055320739746	-1.12167358398437\\
11.2944717407227	-1.10296630859374\\
11.3819513320923	-1.10803222656249\\
11.4701433181763	-1.09710693359374\\
11.5580558776855	-1.07934570312499\\
11.6466751098633	-1.05776977539062\\
11.7336921691895	-1.04647827148437\\
11.820873260498	-1.02069091796874\\
11.9090595245361	-0.990844726562492\\
11.9961099624634	-0.962341308593742\\
12.083812713623	-0.949127197265617\\
12.1714115142822	-0.933746337890617\\
12.2584915161133	-0.913604736328117\\
12.3459596633911	-0.902191162109367\\
12.4334907531738	-0.901550292968742\\
12.5204448699951	-0.894073486328117\\
12.6067571640015	-0.870605468749992\\
12.6942882537842	-0.855010986328117\\
12.7804698944092	-0.848907470703117\\
12.8673572540283	-0.844238281249992\\
12.9544219970703	-0.827331542968742\\
13.0404939651489	-0.804626464843742\\
13.1273145675659	-0.790802001953117\\
13.2138042449951	-0.789215087890617\\
13.3003063201904	-0.778320312499992\\
13.3867683410645	-0.763916015624992\\
13.4734306335449	-0.747131347656242\\
13.5603818893433	-0.744812011718742\\
13.6470794677734	-0.745391845703117\\
13.7344980239868	-0.736328124999992\\
13.8219385147095	-0.725616455078117\\
13.9096250534058	-0.720336914062492\\
13.9973096847534	-0.725158691406242\\
14.0844650268555	-0.724487304687492\\
14.1710557937622	-0.717315673828117\\
14.2591361999512	-0.715026855468742\\
14.3474254608154	-0.713928222656242\\
14.4333829879761	-0.714813232421867\\
14.5206508636475	-0.703826904296867\\
14.608546257019	-0.693908691406242\\
14.6962146759033	-0.700164794921867\\
14.7836503982544	-0.714416503906242\\
14.8707580566406	-0.721099853515617\\
14.9572458267212	-0.720397949218742\\
15.0451602935791	-0.720031738281242\\
15.1323299407959	-0.720092773437492\\
15.2187509536743	-0.723815917968742\\
15.3062019348145	-0.721923828124992\\
15.3920602798462	-0.717102050781242\\
15.479567527771	-0.722686767578117\\
15.566689491272	-0.740386962890617\\
15.6527481079102	-0.747497558593742\\
15.7392292022705	-0.751037597656242\\
15.8262481689453	-0.747833251953117\\
15.9131889343262	-0.759368896484367\\
15.998327255249	-0.772033691406242\\
16.0850696563721	-0.775543212890617\\
16.1726455688477	-0.767181396484367\\
16.2604084014893	-0.762176513671867\\
16.3482551574707	-0.765991210937492\\
16.436695098877	-0.760406494140617\\
16.5263175964355	-0.758209228515617\\
16.6160888671875	-0.774780273437492\\
16.7069034576416	-0.804290771484367\\
16.7966442108154	-0.822692871093742\\
16.8887042999268	-0.826171874999992\\
16.9796657562256	-0.821075439453117\\
17.071159362793	-0.824066162109367\\
17.1631660461426	-0.814453124999992\\
17.2552433013916	-0.802978515624992\\
17.3490695953369	-0.811737060546867\\
17.440637588501	-0.837982177734367\\
17.5332851409912	-0.851531982421867\\
17.6265773773193	-0.848052978515617\\
17.7206974029541	-0.856079101562492\\
17.8129482269287	-0.855560302734367\\
17.9062023162842	-0.846801757812492\\
18.000524520874	-0.862426757812492\\
18.0926856994629	-0.883331298828117\\
18.1881580352783	-0.881439208984367\\
18.2814617156982	-0.887969970703117\\
18.3758811950684	-0.900512695312492\\
18.4695491790771	-0.901977539062492\\
18.563850402832	-0.902984619140617\\
18.6570701599121	-0.922760009765617\\
18.7512035369873	-0.927154541015617\\
18.8454723358154	-0.927978515624992\\
18.9398307800293	-0.948425292968742\\
19.0327167510986	-0.954528808593742\\
19.1284236907959	-0.947906494140617\\
19.2223148345947	-0.956909179687492\\
19.3172492980957	-0.961669921874992\\
19.4118728637695	-0.958709716796867\\
19.5061225891113	-0.971343994140617\\
19.6012172698975	-0.969329833984367\\
19.6963043212891	-0.961883544921867\\
19.7918529510498	-0.973815917968742\\
19.8863544464111	-0.979614257812492\\
19.9822235107422	-0.983825683593742\\
20.0787448883057	-1.00430297851562\\
20.1744232177734	-1.00259399414062\\
20.2706184387207	-0.993835449218742\\
20.3658390045166	-0.999023437499992\\
20.4619026184082	-0.998535156249992\\
20.5576229095459	-0.999603271484367\\
20.6529808044434	-1.02169799804687\\
20.7482433319092	-1.02328491210937\\
20.8436412811279	-1.03265380859374\\
20.9387817382813	-1.05007934570312\\
21.0332260131836	-1.04794311523437\\
21.1278038024902	-1.04177856445312\\
21.2239112854004	-1.05422973632812\\
21.3175792694092	-1.05923461914062\\
21.4120674133301	-1.05084228515624\\
21.5052337646484	-1.06399536132812\\
21.5969085693359	-1.08004760742187\\
21.688850402832	-1.08728027343749\\
21.7800979614258	-1.08129882812499\\
21.8710632324219	-1.08981323242187\\
21.961540222168	-1.09368896484374\\
22.0520515441895	-1.07986450195312\\
22.1427803039551	-1.08636474609374\\
22.2326240539551	-1.10342407226562\\
22.3215656280518	-1.10931396484374\\
22.4094161987305	-1.11630249023437\\
22.4966087341309	-1.13510131835937\\
22.5823230743408	-1.14355468749999\\
22.6665191650391	-1.15280151367187\\
22.751485824585	-1.14425659179687\\
22.8362236022949	-1.13589477539062\\
22.9214096069336	-1.13977050781249\\
23.0065422058105	-1.15399169921874\\
23.0894508361816	-1.16192626953124\\
23.1736812591553	-1.17739868164062\\
23.2582988739014	-1.19869995117187\\
23.3419303894043	-1.21160888671874\\
23.4258937835693	-1.21545410156249\\
23.5116786956787	-1.20822143554687\\
23.5977611541748	-1.20730590820312\\
23.6843109130859	-1.21231079101562\\
23.7717456817627	-1.21249389648437\\
23.8597526550293	-1.22219848632812\\
23.9485263824463	-1.23284912109374\\
24.0381660461426	-1.25283813476562\\
24.127513885498	-1.26986694335937\\
24.2174873352051	-1.27044677734374\\
24.3080291748047	-1.25512695312499\\
24.4004974365234	-1.23538208007812\\
24.4922008514404	-1.13308715820312\\
24.5863628387451	-0.952117919921867\\
24.6807556152344	-0.687591552734367\\
24.7750034332275	-0.374084472656242\\
24.8705673217773	0.00878906250000795\\
24.965877532959	0.397033691406258\\
25.0615501403809	0.830444335937508\\
25.1584396362305	1.26483154296876\\
25.2560806274414	1.78787231445313\\
25.3555488586426	2.34017944335938\\
25.4560222625732	3.01531982421876\\
25.5567779541016	3.71908569335938\\
25.6593608856201	4.55920410156251\\
25.7639141082764	5.43701171875001\\
25.8680267333984	6.42465209960938\\
25.9737339019775	7.44030761718751\\
26.0788326263428	8.55664062500001\\
26.1834125518799	9.70980834960938\\
26.2881660461426	10.8936462402344\\
26.3945331573486	12.0789794921875\\
26.5015640258789	13.1783447265625\\
26.609468460083	14.1807250976563\\
26.721134185791	15.0392150878906\\
26.8348083496094	15.8240661621094\\
26.9499111175537	16.5378112792969\\
27.0659484863281	17.2099304199219\\
27.1839294433594	17.8742370605469\\
27.3012313842773	18.5240478515625\\
27.4196910858154	19.1478881835938\\
27.5366859436035	19.7130126953125\\
27.6536560058594	20.1892395019531\\
27.7729015350342	20.5925903320313\\
27.8917751312256	20.9027099609375\\
28.0104103088379	21.1377258300781\\
28.1316814422607	21.3106689453125\\
28.2516937255859	21.4297790527344\\
28.372127532959	21.4937133789063\\
28.4916839599609	21.5028991699219\\
28.6121368408203	21.4701232910156\\
28.7313175201416	21.3796081542969\\
28.8522834777832	21.2500305175781\\
28.9731330871582	21.0658874511719\\
29.0944271087646	20.8067016601563\\
29.2167053222656	20.4930725097656\\
29.3381443023682	20.1174621582031\\
29.4585132598877	19.7051696777344\\
29.5808010101318	19.2183837890625\\
29.7001724243164	18.6888122558594\\
29.8182525634766	18.1172485351563\\
29.9379100799561	17.4862976074219\\
30.0542011260986	16.8013000488281\\
30.1710739135742	16.0625610351563\\
30.2859668731689	15.2993774414063\\
30.4004383087158	14.4777526855469\\
30.5138072967529	13.6459655761719\\
30.6270370483398	12.7645263671875\\
30.736701965332	11.8748168945313\\
30.8460464477539	10.9997253417969\\
30.95387840271	10.1596069335938\\
31.0578384399414	9.42645263671876\\
31.1607265472412	8.76190185546876\\
31.2629241943359	8.18453979492188\\
31.3646183013916	7.64767456054688\\
31.4655818939209	7.12338256835938\\
31.5645961761475	6.61880493164063\\
31.6636142730713	6.12460327148438\\
31.7611045837402	5.63821411132813\\
31.8583660125732	5.20553588867188\\
31.9539909362793	4.81137084960938\\
32.0487442016602	4.48339843750001\\
32.141284942627	4.19403076171876\\
32.233943939209	3.92480468750001\\
32.3254470825195	3.67291259765626\\
32.4162483215332	3.40377807617188\\
32.5061874389648	3.13073730468751\\
32.5964889526367	2.86773681640626\\
32.6874389648438	2.61682128906251\\
32.7774772644043	2.37734985351563\\
32.8666381835938	2.16418457031251\\
32.9571189880371	1.98315429687501\\
33.0471038818359	1.79287719726563\\
33.1366729736328	1.62847900390626\\
33.2268104553223	1.47134399414063\\
33.3166427612305	1.30017089843751\\
33.4063529968262	1.12509155273438\\
33.4969596862793	0.963439941406258\\
33.589183807373	0.796478271484383\\
33.6807708740234	0.649383544921883\\
33.7739486694336	0.512664794921883\\
33.8683280944824	0.374938964843758\\
33.9628601074219	0.239715576171883\\
34.0580406188965	0.123901367187508\\
34.155158996582	-0.00149536132811705\\
34.2522964477539	-0.122924804687492\\
34.3498725891113	-0.226074218749992\\
34.4487762451172	-0.340026855468742\\
34.5478210449219	-0.439361572265617\\
34.6476898193359	-0.521575927734367\\
34.7482223510742	-0.604492187499992\\
34.8492279052734	-0.671691894531242\\
34.9502868652344	-0.738525390624992\\
35.0537338256836	-0.795928955078117\\
35.1568145751953	-0.837219238281242\\
35.2591018676758	-0.890838623046867\\
35.3630638122559	-0.922149658203117\\
35.4669075012207	-0.974029541015617\\
35.5707588195801	-1.01296997070312\\
35.6754302978516	-1.06176757812499\\
35.7793426513672	-1.09732055664062\\
35.8847961425781	-1.13223266601562\\
35.9900436401367	-1.15509033203124\\
36.0957183837891	-1.17358398437499\\
36.200553894043	-1.19262695312499\\
36.3079147338867	-1.20117187499999\\
36.4130897521973	-1.21856689453124\\
36.5188446044922	-1.23123168945312\\
36.6248664855957	-1.25079345703124\\
36.7311592102051	-1.25704956054687\\
36.8369216918945	-1.26864624023437\\
36.9431495666504	-1.27130126953124\\
37.0490875244141	-1.26794433593749\\
37.1544494628906	-1.25903320312499\\
37.2600898742676	-1.25708007812499\\
37.3658027648926	-1.25802612304687\\
37.4712409973145	-1.27343749999999\\
37.5762519836426	-1.31173706054687\\
37.6822662353516	-1.43408203124999\\
37.7873306274414	-1.62252807617187\\
37.8925361633301	-1.89593505859374\\
37.995532989502	-2.21890258789062\\
38.0983009338379	-2.59826660156249\\
38.2000732421875	-3.01062011718749\\
38.3013458251953	-3.45132446289062\\
38.4018898010254	-3.91168212890624\\
38.5016860961914	-4.44644165039062\\
38.6006698608398	-4.99151611328124\\
38.6983222961426	-5.64242553710937\\
38.7954483032227	-6.33074951171874\\
38.8924598693848	-7.12112426757812\\
38.9900550842285	-7.93725585937499\\
39.0874824523926	-8.86456298828124\\
39.1850967407227	-9.81411743164062\\
39.2829513549805	-10.8685913085937\\
39.3810768127441	-12.0072021484375\\
39.479808807373	-13.1830139160156\\
39.580509185791	-14.3740844726562\\
39.6824684143066	-15.488037109375\\
39.7873191833496	-16.5059204101562\\
39.8956909179688	-17.371337890625\\
40.0071334838867	-18.1322021484375\\
40.1206016540527	-18.8175659179687\\
40.2370948791504	-19.5035400390625\\
40.3535232543945	-20.185302734375\\
40.4720458984375	-20.8730163574219\\
40.5903129577637	-21.5283813476562\\
40.7107810974121	-22.1374816894531\\
40.8307113647461	-22.6231079101562\\
40.9530792236328	-23.0407409667969\\
41.0750350952148	-23.3425598144531\\
41.199161529541	-23.5767211914062\\
41.3233032226563	-23.7412414550781\\
41.4466400146484	-23.8672180175781\\
41.5708160400391	-23.95703125\\
41.6957931518555	-23.9928283691406\\
41.8195724487305	-24.0002746582031\\
41.9444999694824	-23.9540405273437\\
42.0696182250977	-23.8146362304687\\
42.1962242126465	-23.6051940917969\\
42.3246803283691	-23.3177185058594\\
42.4518699645996	-22.9612121582031\\
42.5799560546875	-22.541748046875\\
42.7088775634766	-22.0756530761719\\
42.8379745483398	-21.5691833496094\\
42.965950012207	-21.0138244628906\\
43.0952568054199	-20.4172058105469\\
43.2212104797363	-19.7710571289062\\
43.349365234375	-19.0544128417969\\
43.4762573242188	-18.28076171875\\
43.6010322570801	-17.4284057617187\\
43.7271270751953	-16.5303649902344\\
43.8511009216309	-15.5601806640625\\
43.9748992919922	-14.5807495117187\\
44.0969123840332	-13.5325317382812\\
44.2169609069824	-12.4680480957031\\
44.3367576599121	-11.3876647949219\\
44.4531898498535	-10.3744201660156\\
44.5687522888184	-9.42059326171874\\
44.6819953918457	-8.60284423828124\\
44.7948226928711	-7.89642333984374\\
44.9052810668945	-7.28521728515624\\
45.0160522460938	-6.71600341796874\\
45.1245765686035	-6.17910766601562\\
45.2340850830078	-5.63348388671874\\
45.3416290283203	-5.11584472656249\\
45.4485321044922	-4.62509155273437\\
45.5533409118652	-4.19430541992187\\
45.6581649780273	-3.86193847656249\\
45.760929107666	-3.56689453124999\\
45.8624114990234	-3.35269165039062\\
45.963321685791	-3.15255737304687\\
46.0624160766602	-2.95010375976562\\
46.1623268127441	-2.72866821289062\\
46.2614860534668	-2.49560546874999\\
46.3599014282227	-2.28186035156249\\
46.4570083618164	-2.07910156249999\\
46.5554466247559	-1.89807128906249\\
46.6513557434082	-1.75125122070312\\
46.7467613220215	-1.63763427734374\\
46.8415565490723	-1.53506469726562\\
46.9354705810547	-1.44808959960937\\
47.0285224914551	-1.35293579101562\\
47.1214218139648	-1.23361206054687\\
47.2136573791504	-1.11306762695312\\
47.3056297302246	-0.996093749999992\\
47.3962669372559	-0.881225585937492\\
47.4867858886719	-0.793731689453117\\
47.5768203735352	-0.727569580078117\\
47.6664047241211	-0.674285888671867\\
47.7555923461914	-0.624664306640617\\
47.8449859619141	-0.576965332031242\\
47.934211730957	-0.532135009765617\\
48.022518157959	-0.471374511718742\\
48.1109085083008	-0.408050537109367\\
48.1993637084961	-0.350921630859367\\
48.2870483398438	-0.308959960937492\\
48.3748741149902	-0.273376464843742\\
48.4613189697266	-0.242340087890617\\
48.5481109619141	-0.231262207031242\\
48.6358375549316	-0.233520507812492\\
48.7226829528809	-0.220672607421867\\
48.8098106384277	-0.199737548828117\\
48.8972663879395	-0.178863525390617\\
48.9848289489746	-0.160675048828117\\
49.0717468261719	-0.140563964843742\\
49.1581115722656	-0.116180419921867\\
49.2450981140137	-0.101470947265617\\
49.331470489502	-0.0966491699218671\\
49.418586730957	-0.094726562499992\\
49.5050201416016	-0.091796874999992\\
49.5916938781738	-0.087951660156242\\
49.6786727905273	-0.088104248046867\\
49.7653961181641	-0.085632324218742\\
49.8521270751953	-0.083770751953117\\
49.9390296936035	-0.069793701171867\\
50.0256614685059	-0.061401367187492\\
50.1125907897949	-0.058807373046867\\
50.1992950439453	-0.062072753906242\\
50.2859764099121	-0.0607604980468671\\
50.3730392456055	-0.0621643066406171\\
50.4597778320313	-0.076019287109367\\
50.5466575622559	-0.094543457031242\\
50.6339492797852	-0.105926513671867\\
50.7212753295898	-0.110321044921867\\
50.807788848877	-0.115539550781242\\
50.8942108154297	-0.118835449218742\\
50.9808959960938	-0.116363525390617\\
51.0685195922852	-0.110961914062492\\
51.1554412841797	-0.110626220703117\\
51.2431449890137	-0.125701904296867\\
51.330265045166	-0.144927978515617\\
51.4181289672852	-0.158569335937492\\
51.5050086975098	-0.163940429687492\\
51.5916061401367	-0.173980712890617\\
51.6802673339844	-0.188140869140617\\
51.7670440673828	-0.197509765624992\\
51.8549499511719	-0.195465087890617\\
51.9428176879883	-0.196166992187492\\
52.0302886962891	-0.210937499999992\\
52.1183891296387	-0.229522705078117\\
52.2061500549316	-0.243408203124992\\
52.2935256958008	-0.257202148437492\\
52.3821868896484	-0.266601562499992\\
52.4701881408691	-0.286376953124992\\
52.5572128295898	-0.296752929687492\\
52.6448020935059	-0.298217773437492\\
52.7328262329102	-0.306457519531242\\
52.8208656311035	-0.322509765624992\\
52.9085426330566	-0.340728759765617\\
52.9967231750488	-0.355804443359367\\
53.0839538574219	-0.365234374999992\\
53.1718330383301	-0.386230468749992\\
53.2597160339355	-0.402740478515617\\
53.3456382751465	-0.415252685546867\\
53.4328155517578	-0.421356201171867\\
53.5191841125488	-0.428833007812492\\
53.6056938171387	-0.442260742187492\\
53.6920967102051	-0.458740234374992\\
53.778751373291	-0.470520019531242\\
53.8646392822266	-0.481994628906242\\
53.949520111084	-0.492431640624992\\
54.0356864929199	-0.511444091796867\\
54.120288848877	-0.528717041015617\\
54.2051734924316	-0.528594970703117\\
54.2910537719727	-0.531524658203117\\
54.3758735656738	-0.539916992187492\\
54.4611167907715	-0.553009033203117\\
54.5457496643066	-0.563385009765617\\
54.6301765441895	-0.566558837890617\\
54.7145614624023	-0.573852539062492\\
54.7987403869629	-0.585876464843742\\
54.8834686279297	-0.608581542968742\\
54.9686164855957	-0.622558593749992\\
55.0533142089844	-0.622253417968742\\
55.1382789611816	-0.612731933593742\\
55.2225379943848	-0.612609863281242\\
55.3081550598145	-0.603881835937492\\
55.3938865661621	-0.593139648437492\\
55.4810905456543	-0.583526611328117\\
55.5696563720703	-0.577270507812492\\
55.6583938598633	-0.574218749999992\\
55.7485885620117	-0.554534912109367\\
55.8392639160156	-0.538635253906242\\
55.9297256469727	-0.528717041015617\\
56.0217590332031	-0.501434326171867\\
56.1129150390625	-0.462646484374992\\
56.2045097351074	-0.417327880859367\\
56.2959976196289	-0.374023437499992\\
56.3872222900391	-0.337982177734367\\
56.4777336120605	-0.276214599609367\\
56.5699806213379	-0.221496582031242\\
56.6617698669434	-0.170471191406242\\
56.753475189209	-0.107727050781242\\
56.8454093933105	-0.023925781249992\\
56.9388732910156	0.046600341796883\\
57.031421661377	0.129364013671883\\
57.1246223449707	0.213256835937508\\
57.2182464599609	0.326660156250008\\
57.3117904663086	0.411346435546883\\
57.4059791564941	0.549774169921883\\
57.5008926391602	0.678588867187508\\
57.595085144043	0.809234619140633\\
57.6900329589844	0.930969238281258\\
57.784797668457	1.07769775390626\\
57.8796463012695	1.19558715820313\\
57.974063873291	1.34222412109376\\
58.069206237793	1.49905395507813\\
58.1642761230469	1.66058349609376\\
58.2590789794922	1.82931518554688\\
58.3547058105469	2.01177978515626\\
58.4498138427734	2.17846679687501\\
58.5460815429688	2.38757324218751\\
58.6419944763184	2.59289550781251\\
58.7377738952637	2.81228637695313\\
58.8336563110352	3.04321289062501\\
58.9290618896484	3.25335693359376\\
59.0250549316406	3.49008178710938\\
59.1209411621094	3.70877075195313\\
59.2163124084473	3.95846557617188\\
59.3104553222656	4.20294189453126\\
59.4055328369141	4.47946166992188\\
59.4997520446777	4.74984741210938\\
59.5930137634277	5.00024414062501\\
59.6866722106934	5.26763916015626\\
59.7786979675293	5.52838134765626\\
59.871509552002	5.78619384765626\\
59.9624214172363	6.06677246093751\\
60.052360534668	6.37417602539063\\
60.1415710449219	6.67672729492188\\
60.2308616638184	6.98104858398438\\
60.318000793457	7.31958007812501\\
60.4052543640137	7.66323852539063\\
60.4909286499023	8.00616455078126\\
60.5751876831055	8.36361694335938\\
60.6589965820313	8.72927856445313\\
60.7414894104004	9.09347534179688\\
60.8232002258301	9.41394042968751\\
60.903450012207	9.78326416015626\\
60.9831390380859	10.14501953125\\
61.0620727539063	10.5476379394531\\
61.140754699707	10.9429626464844\\
61.218147277832	11.3634033203125\\
61.2948265075684	11.8079833984375\\
61.3717231750488	12.2350463867188\\
61.4475479125977	12.6739196777344\\
61.5233192443848	13.1162719726563\\
61.599193572998	13.54931640625\\
61.6765975952148	14.0079956054688\\
61.7538909912109	14.4641418457031\\
61.8315620422363	14.9087219238281\\
61.9093742370605	15.4278259277344\\
61.9887428283691	15.8800659179688\\
62.0681266784668	16.3877868652344\\
62.1485366821289	16.8580932617188\\
62.2299957275391	17.3964233398438\\
62.311954498291	17.9115295410156\\
62.3959007263184	18.4566650390625\\
62.4798278808594	19.0455932617188\\
62.5654792785645	19.572021484375\\
62.6526031494141	20.1434020996094\\
62.7407989501953	20.7001037597656\\
62.8297080993652	21.2428894042969\\
62.9196434020996	21.8270263671875\\
63.0110893249512	22.4213256835938\\
63.1007614135742	22.9841003417969\\
63.1945724487305	23.5519409179688\\
63.2881317138672	24.0684509277344\\
63.3818550109863	24.5737609863281\\
63.4768409729004	25.0801391601563\\
63.5716705322266	25.6058959960938\\
63.6668968200684	26.1626892089844\\
63.7604179382324	26.737060546875\\
63.8530883789063	27.3053588867188\\
63.9445343017578	27.897705078125\\
64.0355529785156	28.4561462402344\\
64.1251525878906	29.0391845703125\\
64.2132797241211	29.6001586914063\\
64.30029296875	30.1751708984375\\
64.3844604492188	30.7694091796875\\
64.4683456420898	31.3545532226563\\
64.5500793457031	31.9940185546875\\
64.6303482055664	32.6248474121094\\
64.7087478637695	33.2699279785156\\
64.7854690551758	33.926513671875\\
64.8604278564453	34.5694580078125\\
64.9333419799805	35.2236328125\\
65.0047836303711	35.8694763183594\\
65.0731811523438	36.5054016113281\\
65.1406631469727	37.1825561523438\\
65.2059555053711	37.8271789550781\\
65.2681274414063	38.5316772460938\\
65.3281936645508	39.2017517089844\\
65.3859100341797	39.9243469238281\\
65.4411926269531	40.6312561035156\\
65.4949264526367	41.3321533203125\\
65.5472412109375	42.0527038574219\\
65.5966873168945	42.7449035644531\\
65.6453170776367	43.4704895019531\\
65.6935653686523	44.1722106933594\\
65.739616394043	44.8887329101563\\
65.7839584350586	45.6314697265625\\
65.8306121826172	46.30712890625\\
65.8757934570313	47.0174255371094\\
65.920768737793	47.7240600585938\\
65.9663925170898	48.4146118164063\\
66.0102310180664	49.1356201171875\\
66.0530853271484	49.8811645507813\\
66.0981521606445	50.57470703125\\
66.1409912109375	51.35888671875\\
66.1870422363281	52.0281677246094\\
66.2323150634766	52.7659912109375\\
66.2784805297852	53.4687805175781\\
66.3248596191406	54.1769104003906\\
66.3722915649414	54.8768615722656\\
66.41845703125	55.5794372558594\\
66.4650802612305	56.2677001953125\\
66.5125961303711	56.955322265625\\
66.5592727661133	57.6079711914063\\
66.6058578491211	58.2122497558594\\
66.6534576416016	58.8115234375\\
66.7004318237305	59.3689270019531\\
66.7468490600586	59.9158325195313\\
66.7941055297852	60.4605712890625\\
66.8398971557617	60.9785766601563\\
66.8848648071289	61.4862365722656\\
66.9292907714844	61.9783630371094\\
66.972541809082	62.4577941894531\\
67.0147323608398	62.9296569824219\\
67.0553207397461	63.4048156738281\\
67.0954284667969	63.8558654785156\\
67.1342086791992	64.3131408691406\\
67.1711120605469	64.7761840820313\\
67.2063369750977	65.2496643066406\\
67.2404022216797	65.7262268066406\\
67.2733917236328	66.2159118652344\\
67.3042526245117	66.7031860351563\\
67.3345794677734	67.1803894042969\\
67.3636932373047	67.6326293945313\\
67.3911209106445	68.1037902832031\\
67.4170684814453	68.5541381835938\\
67.4401092529297	69.0585021972656\\
67.4608688354492	69.5404357910156\\
67.4789581298828	70.0949401855469\\
67.4954986572266	70.6298522949219\\
67.510612487793	71.1595764160156\\
67.5252532958984	71.6593322753906\\
67.5413436889648	72.0793762207031\\
67.5566177368164	72.4789733886719\\
67.5724945068359	72.8462524414063\\
67.5880813598633	73.2110900878906\\
67.6014404296875	73.6299743652344\\
67.6130676269531	74.0801696777344\\
67.6241302490234	74.5312805175781\\
67.6333694458008	74.9911193847656\\
67.6428146362305	75.4062194824219\\
67.6523818969727	75.7797241210938\\
67.6600799560547	76.1303100585938\\
67.6675033569336	76.4532470703125\\
67.6735763549805	76.7826843261719\\
67.6781463623047	77.1182250976563\\
67.6820907592773	77.4690856933594\\
67.6853408813477	77.8554382324219\\
67.6890640258789	78.2288208007813\\
67.6928863525391	78.6156311035156\\
67.6963958740234	78.988525390625\\
67.6988372802734	79.3852844238281\\
67.7020797729492	79.7434997558594\\
67.7046279907227	80.0916137695313\\
67.7081909179688	80.4420776367188\\
67.7120819091797	80.7700805664063\\
67.7148971557617	81.1270751953125\\
67.7184219360352	81.5011291503906\\
67.7218322753906	81.8717956542969\\
67.7255706787109	82.2320861816406\\
67.7296447753906	82.5901184082031\\
67.7333221435547	82.9454650878906\\
67.7357025146484	83.2876281738281\\
67.7368469238281	83.6094055175781\\
67.7364120483398	83.932861328125\\
67.7341156005859	84.2544555664063\\
67.7305297851563	84.5812072753906\\
67.7254791259766	84.9248046875\\
67.719482421875	85.2748413085938\\
67.7127380371094	85.6307983398438\\
67.7054672241211	85.9850158691406\\
67.6974411010742	86.3083190917969\\
67.6896514892578	86.6059265136719\\
67.6821746826172	86.8882446289063\\
67.6737976074219	87.169189453125\\
67.6668701171875	87.4349365234375\\
67.6602020263672	87.7064208984375\\
67.6532135009766	87.9861145019531\\
67.6475677490234	88.2430725097656\\
67.6419677734375	88.4793395996094\\
67.6359176635742	88.6763305664063\\
67.6301345825195	88.8552551269531\\
67.6237106323242	89.0285339355469\\
67.6155471801758	89.1932678222656\\
67.607536315918	89.3619384765625\\
67.5993728637695	89.5236206054688\\
67.5907363891602	89.6782531738281\\
67.5838012695313	89.80419921875\\
67.5777893066406	89.9201049804688\\
67.572395324707	90.0279235839844\\
67.5678024291992	90.1084594726563\\
67.5635375976563	90.1940002441406\\
67.5591506958008	90.2823181152344\\
67.5552291870117	90.357666015625\\
67.550407409668	90.4576110839844\\
67.5449523925781	90.5430603027344\\
67.5401992797852	90.61376953125\\
67.5354614257813	90.6704406738281\\
67.5303192138672	90.7167663574219\\
67.5260162353516	90.7596740722656\\
67.5221099853516	90.7887878417969\\
67.5164413452148	90.8293151855469\\
67.5122146606445	90.8609008789063\\
67.5084075927734	90.9114074707031\\
67.5044937133789	90.948486328125\\
67.5013275146484	90.988525390625\\
67.4982757568359	91.0239562988281\\
67.4950256347656	91.0433349609375\\
67.4918594360352	91.0695495605469\\
67.4887771606445	91.0921020507813\\
67.4854507446289	91.1118469238281\\
67.4821014404297	91.1330261230469\\
67.4787063598633	91.1514892578125\\
67.4743347167969	91.1781921386719\\
67.4704437255859	91.1938781738281\\
67.466438293457	91.2159118652344\\
67.4620742797852	91.21923828125\\
67.4581298828125	91.2406921386719\\
67.4549713134766	91.2414245605469\\
67.4516525268555	91.25439453125\\
67.4489440917969	91.2665100097656\\
67.4463195800781	91.2734069824219\\
67.4430770874023	91.3038024902344\\
67.4398498535156	91.3081970214844\\
67.4362640380859	91.3346557617188\\
67.4323501586914	91.3555908203125\\
67.4288024902344	91.3612670898438\\
67.4247741699219	91.3874816894531\\
67.4205780029297	91.3888244628906\\
67.4169692993164	91.3945007324219\\
67.4136810302734	91.3874206542969\\
67.4096832275391	91.3768005371094\\
67.4060287475586	91.3781433105469\\
67.4028244018555	91.3581237792969\\
67.3997497558594	91.3522033691406\\
67.397087097168	91.3448791503906\\
67.3947067260742	91.3279724121094\\
67.3919143676758	91.323486328125\\
67.389289855957	91.3056030273438\\
67.3868103027344	91.2952575683594\\
67.3841247558594	91.281494140625\\
67.3823089599609	91.2630615234375\\
67.3803634643555	91.2498779296875\\
67.378532409668	91.2349548339844\\
67.3776779174805	91.2080383300781\\
67.3770217895508	91.1791687011719\\
67.3761444091797	91.1412963867188\\
67.375358581543	91.1156921386719\\
67.3746871948242	91.0806579589844\\
67.3736419677734	91.0547790527344\\
67.372444152832	91.0267333984375\\
67.371208190918	90.99609375\\
67.3694229125977	90.9817810058594\\
67.3689117431641	90.9401550292969\\
67.3680038452148	90.9150085449219\\
67.3669815063477	90.8971252441406\\
67.3662414550781	90.8579406738281\\
67.3652420043945	90.8331909179688\\
67.3637084960938	90.8203430175781\\
67.3630447387695	90.7877502441406\\
67.3622665405273	90.7578735351563\\
67.3612747192383	90.7453308105469\\
67.360595703125	90.7216186523438\\
67.3606414794922	90.6667785644531\\
67.359016418457	90.6650695800781\\
67.3571166992188	90.640380859375\\
67.3553161621094	90.6382751464844\\
67.3546524047852	90.6213073730469\\
67.3549423217773	90.6063232421875\\
67.3561553955078	90.5853576660156\\
67.3576049804688	90.5569458007813\\
67.3589401245117	90.5183715820313\\
67.3601760864258	90.4803771972656\\
67.3606872558594	90.4653015136719\\
67.3606948852539	90.4601440429688\\
67.3600006103516	90.468505859375\\
67.3592071533203	90.4833679199219\\
67.3582077026367	90.491455078125\\
67.3577499389648	90.4570922851563\\
67.3571319580078	90.4388732910156\\
67.3570785522461	90.4021911621094\\
67.3571395874023	90.3687133789063\\
67.3578033447266	90.3466186523438\\
67.3585968017578	90.3363647460938\\
67.3585891723633	90.3524780273438\\
67.3576126098633	90.36474609375\\
67.3545913696289	90.4032592773438\\
67.35205078125	90.4054565429688\\
67.349609375	90.4191589355469\\
67.3469543457031	90.4216918945313\\
67.3442687988281	90.4296264648438\\
67.3404312133789	90.4620666503906\\
67.3358154296875	90.5078125\\
67.3305358886719	90.5825500488281\\
67.3268127441406	90.6213989257813\\
67.3217544555664	90.7316589355469\\
67.3175354003906	90.8287658691406\\
67.3139114379883	90.921875\\
67.3108444213867	91.0013427734375\\
67.3085861206055	91.0518798828125\\
67.3059921264648	91.1061401367188\\
67.3014373779297	91.1799011230469\\
67.2956161499023	91.259033203125\\
67.2877197265625	91.3501586914063\\
67.2771682739258	91.4774780273438\\
67.2655181884766	91.6229858398438\\
67.2539291381836	91.7825927734375\\
67.2429809570313	91.9411010742188\\
67.2331848144531	92.0743713378906\\
67.2235717773438	92.1620788574219\\
67.214225769043	92.242919921875\\
67.2056884765625	92.3042297363281\\
67.197639465332	92.3717041015625\\
67.1880722045898	92.5037536621094\\
67.1781463623047	92.6559753417969\\
67.1681365966797	92.8316040039063\\
67.1575241088867	93.0061340332031\\
67.14697265625	93.1519775390625\\
67.1374130249023	93.2545776367188\\
67.1268463134766	93.3725891113281\\
67.1166687011719	93.4735412597656\\
67.1069488525391	93.5763244628906\\
67.0958557128906	93.6902770996094\\
67.08349609375	93.8440856933594\\
67.0708694458008	94.0097045898438\\
67.058464050293	94.1639099121094\\
67.0448913574219	94.3818969726563\\
67.0325698852539	94.5582275390625\\
67.0201873779297	94.6911010742188\\
67.0064239501953	94.85498046875\\
66.9927597045898	94.9886169433594\\
66.9755096435547	95.1455078125\\
66.9565963745117	95.3507690429688\\
66.9355850219727	95.6079711914063\\
66.9133071899414	95.8688354492188\\
66.8900527954102	96.1896057128906\\
66.8655700683594	96.4944763183594\\
66.8397827148438	96.8335266113281\\
66.8141937255859	97.1478271484375\\
66.786003112793	97.4873962402344\\
66.7560501098633	97.8586120605469\\
66.724494934082	98.2809143066406\\
66.6899032592773	98.7291259765625\\
66.6521682739258	99.251220703125\\
66.6137542724609	99.7696533203125\\
66.5710296630859	100.372589111328\\
66.5287017822266	100.925476074219\\
66.4850616455078	101.495025634766\\
66.4398803710938	102.062774658203\\
66.3942184448242	102.625061035156\\
66.3496932983398	103.141540527344\\
66.3030471801758	103.696838378906\\
66.2568969726563	104.224639892578\\
66.2105331420898	104.777526855469\\
66.1627960205078	105.351745605469\\
66.1149444580078	105.926055908203\\
66.0662841796875	106.553283691406\\
66.0167846679688	107.162384033203\\
65.9652862548828	107.770660400391\\
65.9155120849609	108.348571777344\\
65.8633422851563	108.940643310547\\
65.8120346069336	109.501831054688\\
65.7602920532227	110.063446044922\\
65.7088241577148	110.599029541016\\
65.6577224731445	111.117034912109\\
65.6060562133789	111.678649902344\\
65.5545272827148	112.209594726563\\
65.5030822753906	112.752105712891\\
65.4515380859375	113.293762207031\\
65.3996353149414	113.821655273438\\
65.3464279174805	114.381774902344\\
65.2933044433594	114.948333740234\\
65.2392730712891	115.502685546875\\
65.1841812133789	116.069122314453\\
65.1294403076172	116.626800537109\\
65.0728988647461	117.183288574219\\
65.0153427124023	117.750640869141\\
64.9570541381836	118.353790283203\\
64.8968734741211	118.977752685547\\
64.8347549438477	119.63134765625\\
64.7720947265625	120.308990478516\\
64.7077331542969	120.994812011719\\
64.642463684082	121.682067871094\\
64.5754013061523	122.423431396484\\
64.5074462890625	123.133850097656\\
64.4370574951172	123.897338867188\\
64.3662490844727	124.666381835938\\
64.2923202514648	125.480102539063\\
64.217643737793	126.308197021484\\
64.1427383422852	127.144805908203\\
64.0656204223633	127.994750976563\\
63.9884872436523	128.836944580078\\
63.9113426208496	129.691589355469\\
63.8327293395996	130.516418457031\\
63.7543106079102	131.382781982422\\
63.6769218444824	132.207824707031\\
63.5968818664551	133.055908203125\\
63.5164070129395	133.918579101563\\
63.4373397827148	134.718231201172\\
63.3571662902832	135.525970458984\\
63.2771873474121	136.34033203125\\
63.1961631774902	137.148895263672\\
63.114990234375	137.957153320313\\
63.0336418151855	138.767486572266\\
62.9528312683105	139.547637939453\\
62.8711166381836	140.328308105469\\
62.7889595031738	141.110198974609\\
62.7079734802246	141.870727539063\\
62.6254997253418	142.617858886719\\
62.5438804626465	143.345306396484\\
62.460880279541	144.071929931641\\
62.3781471252441	144.773223876953\\
62.2954330444336	145.493041992188\\
62.212703704834	146.188690185547\\
62.1295013427734	146.884674072266\\
62.0457611083984	147.540252685547\\
61.9625015258789	148.186157226563\\
61.8785438537598	148.82080078125\\
61.7952346801758	149.454498291016\\
61.7103157043457	150.087707519531\\
61.6246795654297	150.723785400391\\
61.5401229858398	151.330780029297\\
61.4549293518066	151.938262939453\\
61.3689918518066	152.542114257813\\
61.2827301025391	153.137573242188\\
61.1971626281738	153.703735351563\\
61.1103324890137	154.250061035156\\
61.0246772766113	154.795043945313\\
60.9384498596191	155.342407226563\\
60.8518142700195	155.862365722656\\
60.7644920349121	156.381286621094\\
60.6772842407227	156.885864257813\\
60.5893058776855	157.391845703125\\
60.5015563964844	157.889709472656\\
60.4146614074707	158.356262207031\\
60.3266716003418	158.807312011719\\
60.2409706115723	159.24560546875\\
60.1536903381348	159.691711425781\\
60.0660934448242	160.1123046875\\
59.9786071777344	160.519836425781\\
59.8916473388672	160.921630859375\\
59.803092956543	161.34326171875\\
59.7158088684082	161.743469238281\\
59.6279602050781	162.122192382813\\
59.5388145446777	162.501708984375\\
59.450325012207	162.873291015625\\
59.3626136779785	163.250305175781\\
59.2728004455566	163.606384277344\\
59.1834564208984	163.945251464844\\
59.0923881530762	164.3076171875\\
59.0000686645508	164.65966796875\\
58.9077682495117	164.993530273438\\
58.8137092590332	165.337890625\\
58.7178039550781	165.69140625\\
58.6223793029785	166.014526367188\\
58.5263481140137	166.34375\\
58.4287452697754	166.682250976563\\
58.3317947387695	166.99560546875\\
58.2345962524414	167.306823730469\\
58.1351776123047	167.632446289063\\
58.0359725952148	167.935546875\\
57.9369125366211	168.245483398438\\
57.8366737365723	168.555419921875\\
57.7353935241699	168.841003417969\\
57.6363220214844	169.125\\
57.5341606140137	169.392517089844\\
57.4328994750977	169.654541015625\\
57.3307571411133	169.908447265625\\
57.2280044555664	170.150146484375\\
57.1257781982422	170.410217285156\\
57.0219497680664	170.657531738281\\
56.9194374084473	170.905822753906\\
56.8154945373535	171.133361816406\\
56.7125205993652	171.347290039063\\
56.6087684631348	171.567016601563\\
56.5056648254395	171.763549804688\\
56.4014167785645	171.973205566406\\
56.2962875366211	172.155212402344\\
56.1914901733398	172.351013183594\\
56.0872650146484	172.525146484375\\
55.9815292358398	172.706298828125\\
55.8769302368164	172.864074707031\\
55.7717552185059	173.014221191406\\
55.6652221679688	173.168823242188\\
55.560173034668	173.3134765625\\
55.4534606933594	173.461303710938\\
55.3459930419922	173.593139648438\\
55.2398262023926	173.718627929688\\
55.1322402954102	173.839599609375\\
55.0241432189941	173.945678710938\\
54.9164161682129	174.051513671875\\
54.8097343444824	174.156677246094\\
54.7021560668945	174.256103515625\\
54.5944900512695	174.367980957031\\
54.4869346618652	174.468444824219\\
54.378532409668	174.577514648438\\
54.2719383239746	174.669555664063\\
54.1638832092285	174.753051757813\\
54.0571327209473	174.804260253906\\
53.9495544433594	174.854309082031\\
53.841381072998	174.910827636719\\
53.7341270446777	174.978332519531\\
53.627025604248	175.042419433594\\
53.5189056396484	175.116943359375\\
53.4107208251953	175.180297851563\\
53.3020629882813	175.241516113281\\
53.193359375	175.289245605469\\
53.0845336914063	175.332763671875\\
52.974853515625	175.371276855469\\
52.8664703369141	175.412292480469\\
52.7574806213379	175.452392578125\\
52.6487770080566	175.499755859375\\
52.5394477844238	175.551513671875\\
52.4293212890625	175.596740722656\\
52.3195343017578	175.635986328125\\
52.209545135498	175.669372558594\\
52.0994720458984	175.707702636719\\
51.9892654418945	175.740356445313\\
51.8789558410645	175.768127441406\\
51.768871307373	175.799377441406\\
51.6582298278809	175.821899414063\\
51.5482292175293	175.8515625\\
51.4365615844727	175.88232421875\\
51.3255577087402	175.920654296875\\
51.215259552002	175.955261230469\\
51.1030197143555	175.992370605469\\
50.9924964904785	176.023071289063\\
50.8812408447266	176.048400878906\\
50.7694244384766	176.068786621094\\
50.6577072143555	176.082458496094\\
50.5458602905273	176.118713378906\\
50.4336585998535	176.139953613281\\
50.3233108520508	176.17333984375\\
50.2108612060547	176.197692871094\\
50.0995826721191	176.222534179688\\
49.9880561828613	176.256103515625\\
49.8764839172363	176.268432617188\\
49.7653961181641	176.309631347656\\
49.653751373291	176.329956054688\\
49.5419731140137	176.368896484375\\
49.4307708740234	176.389282226563\\
49.3189964294434	176.415649414063\\
49.207145690918	176.444213867188\\
49.0952224731445	176.467651367188\\
48.983642578125	176.497497558594\\
48.8699493408203	176.521118164063\\
48.7583847045898	176.544250488281\\
48.6453628540039	176.569946289063\\
48.5335960388184	176.592834472656\\
48.4197273254395	176.631652832031\\
48.3085670471191	176.655578613281\\
48.1958885192871	176.696411132813\\
48.0825881958008	176.715515136719\\
47.9716644287109	176.737670898438\\
47.8586502075195	176.768371582031\\
47.7465705871582	176.795959472656\\
47.6341972351074	176.833740234375\\
47.5227432250977	176.844787597656\\
47.4100608825684	176.877563476563\\
47.2971725463867	176.8984375\\
47.1856231689453	176.911010742188\\
47.0728912353516	176.931640625\\
46.9607276916504	176.960266113281\\
46.8491363525391	176.987060546875\\
46.7371673583984	177.00830078125\\
46.6250228881836	177.023864746094\\
46.5128860473633	177.051513671875\\
46.4010162353516	177.063720703125\\
46.2882041931152	177.089477539063\\
46.1769027709961	177.103576660156\\
46.0644798278809	177.13427734375\\
45.951774597168	177.160949707031\\
45.8390617370605	177.186950683594\\
45.726131439209	177.211242675781\\
45.6138572692871	177.225891113281\\
45.502197265625	177.244384765625\\
45.3901329040527	177.256958007813\\
45.2773933410645	177.284973144531\\
45.1657524108887	177.310302734375\\
45.0525856018066	177.326782226563\\
44.9407234191895	177.362731933594\\
44.8282356262207	177.363037109375\\
44.7153663635254	177.393432617188\\
44.6023826599121	177.401611328125\\
44.4900054931641	177.419982910156\\
44.3775634765625	177.4375\\
44.2650680541992	177.452575683594\\
44.1539192199707	177.475769042969\\
44.0390319824219	177.495666503906\\
43.9270668029785	177.521911621094\\
43.8139343261719	177.533447265625\\
43.7019004821777	177.540954589844\\
43.5898857116699	177.571105957031\\
43.4773101806641	177.576293945313\\
43.364616394043	177.606201171875\\
43.2513694763184	177.609436035156\\
43.1395835876465	177.6220703125\\
43.0263290405273	177.643310546875\\
42.9142189025879	177.659484863281\\
42.8021430969238	177.684265136719\\
42.6910438537598	177.696899414063\\
42.5794334411621	177.718139648438\\
42.4674453735352	177.722473144531\\
42.3553848266602	177.72998046875\\
42.2441520690918	177.741638183594\\
42.1337203979492	177.749755859375\\
42.0217323303223	177.778015136719\\
41.911075592041	177.792053222656\\
41.801326751709	177.814392089844\\
41.6903648376465	177.822570800781\\
41.5800895690918	177.846130371094\\
41.4699287414551	177.851013183594\\
41.3587188720703	177.871704101563\\
41.249828338623	177.872192382813\\
41.1398124694824	177.882019042969\\
41.0305595397949	177.900451660156\\
40.9217987060547	177.914489746094\\
40.8133544921875	177.934387207031\\
40.7054138183594	177.941955566406\\
40.597282409668	177.951293945313\\
40.4890747070313	177.940551757813\\
40.380199432373	177.95263671875\\
40.2712364196777	177.950866699219\\
40.1641464233398	177.966552734375\\
40.0554695129395	177.976684570313\\
39.9478378295898	177.994140625\\
39.8408813476563	178.0009765625\\
39.7326927185059	178.009643554688\\
39.6248512268066	178.011596679688\\
39.5173149108887	178.020568847656\\
39.409797668457	178.016296386719\\
39.3017044067383	178.020324707031\\
39.1952743530273	178.021911621094\\
39.087230682373	178.037719726563\\
38.9808807373047	178.047973632813\\
38.8756828308105	178.073547363281\\
38.768726348877	178.092224121094\\
38.6634635925293	178.109313964844\\
38.5579299926758	178.12890625\\
38.4531593322754	178.135864257813\\
38.3477592468262	178.143371582031\\
38.2431907653809	178.146301269531\\
38.1385154724121	178.15869140625\\
38.0348281860352	178.169860839844\\
37.9304161071777	178.18603515625\\
37.8261032104492	178.186950683594\\
37.7224311828613	178.203857421875\\
37.6190299987793	178.205261230469\\
37.5173797607422	178.227478027344\\
37.4137535095215	178.2314453125\\
37.311107635498	178.24658203125\\
37.2083930969238	178.252807617188\\
37.1061515808105	178.266418457031\\
37.0022354125977	178.283264160156\\
36.8996963500977	178.294921875\\
36.796516418457	178.316650390625\\
36.6939315795898	178.328063964844\\
36.5922622680664	178.363098144531\\
36.4891242980957	178.375549316406\\
36.3868255615234	178.412963867188\\
36.2843170166016	178.427185058594\\
36.1826019287109	178.444274902344\\
36.079273223877	178.445495605469\\
35.9762802124023	178.45556640625\\
35.8745307922363	178.466247558594\\
35.7725524902344	178.469787597656\\
35.6718559265137	178.486999511719\\
35.5700302124023	178.4990234375\\
35.4701995849609	178.516235351563\\
35.3685111999512	178.555358886719\\
35.2682304382324	178.570983886719\\
35.1695175170898	178.601928710938\\
35.0692558288574	178.62841796875\\
34.9725799560547	178.6181640625\\
34.8762054443359	178.630920410156\\
34.7800254821777	178.639099121094\\
34.6848526000977	178.639526367188\\
34.5899543762207	178.673950195313\\
34.496826171875	178.696350097656\\
34.4029541015625	178.717407226563\\
34.3095703125	178.756225585938\\
34.216438293457	178.77001953125\\
34.1252784729004	178.766540527344\\
34.0332527160645	178.782958984375\\
33.9416160583496	178.787048339844\\
33.850944519043	178.787658691406\\
33.7609634399414	178.819763183594\\
33.6707725524902	178.836791992188\\
33.5809936523438	178.843566894531\\
33.4915046691895	178.855834960938\\
33.4006996154785	178.889343261719\\
33.310359954834	178.903747558594\\
33.2222442626953	178.907348632813\\
33.1330795288086	178.922180175781\\
33.0441207885742	178.924377441406\\
32.9550666809082	178.912231445313\\
32.8672142028809	178.914794921875\\
32.7786445617676	178.93212890625\\
32.689811706543	178.946655273438\\
32.5999984741211	178.940551757813\\
32.5101013183594	178.940612792969\\
32.4197463989258	178.959777832031\\
32.3276596069336	178.963256835938\\
32.2357521057129	178.968322753906\\
32.1432495117188	178.986206054688\\
32.050479888916	178.997375488281\\
31.9582443237305	178.994445800781\\
31.8674354553223	178.993408203125\\
31.775032043457	179.005981445313\\
31.6837005615234	179.0166015625\\
31.5917224884033	179.014526367188\\
31.4989242553711	179.025024414063\\
31.4071216583252	179.041076660156\\
31.3137378692627	179.042907714844\\
31.2217769622803	179.035339355469\\
31.1295490264893	179.042663574219\\
31.0379695892334	179.057556152344\\
30.9458045959473	179.041870117188\\
30.8541965484619	179.038269042969\\
30.7620468139648	179.050964355469\\
30.6685009002686	179.0498046875\\
30.5772151947021	179.036193847656\\
30.4845123291016	179.0361328125\\
30.3899955749512	179.042175292969\\
30.2972831726074	179.035278320313\\
30.2050018310547	179.039672851563\\
30.1107444763184	179.058532714844\\
30.0170764923096	179.068664550781\\
29.9253997802734	179.051452636719\\
29.8333129882813	179.056701660156\\
29.7413692474365	179.050231933594\\
29.648832321167	179.034057617188\\
29.5568561553955	179.032104492188\\
29.4634056091309	179.043334960938\\
29.3702430725098	179.032287597656\\
29.2783603668213	179.030029296875\\
29.1846599578857	179.037719726563\\
29.0916347503662	179.040466308594\\
28.9989051818848	179.022888183594\\
28.9076232910156	179.023681640625\\
28.8141098022461	179.017944335938\\
28.7228298187256	179.002990722656\\
28.6315288543701	178.999877929688\\
28.5411853790283	179.015502929688\\
28.4501667022705	179.028930664063\\
28.3591403961182	179.041320800781\\
28.2693920135498	179.058227539063\\
28.1788940429688	179.064208984375\\
28.0885887145996	179.038452148438\\
27.9988994598389	179.02294921875\\
27.9092350006104	179.01806640625\\
27.8188419342041	179.014831542969\\
27.7292823791504	179.014709472656\\
27.6387825012207	179.037719726563\\
27.5488719940186	179.075866699219\\
27.4593811035156	179.096740722656\\
27.3700351715088	179.096435546875\\
27.2809028625488	179.110717773438\\
27.1929264068604	179.107666015625\\
27.104305267334	179.089477539063\\
27.0171051025391	179.070251464844\\
26.929573059082	179.081848144531\\
26.8407745361328	179.113037109375\\
26.7520198822021	179.130981445313\\
26.663179397583	179.150634765625\\
26.5735893249512	179.186401367188\\
26.4828414916992	179.196411132813\\
26.3918285369873	179.186645507813\\
26.3010349273682	179.173583984375\\
26.2100410461426	179.169311523438\\
26.1184692382813	179.171447753906\\
26.0265941619873	179.164733886719\\
25.9338436126709	179.178833007813\\
25.8433570861816	179.218383789063\\
25.751277923584	179.245788574219\\
25.6590824127197	179.267761230469\\
25.5669746398926	179.302062988281\\
25.4741230010986	179.328308105469\\
25.3809375762939	179.320861816406\\
25.2885589599609	179.316223144531\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-8.01469421386719	2.19168090820313\\
-7.90139389038086	2.19415283203126\\
-7.78978443145752	2.18167114257813\\
-7.6770076751709	2.19689941406251\\
-7.56329536437988	2.21707153320313\\
-7.44882774353027	2.21661376953126\\
-7.33385467529297	2.22506713867188\\
-7.21673011779785	2.20251464843751\\
-7.09972286224365	2.17141723632813\\
-6.98140239715576	2.13098144531251\\
-6.86254024505615	2.05865478515626\\
-6.74262571334839	1.98068237304688\\
-6.62108469009399	1.88598632812501\\
-6.49874639511108	1.79974365234376\\
-6.37522125244141	1.71365356445313\\
-6.24957323074341	1.65295410156251\\
-6.12389612197876	1.59048461914063\\
-5.99860763549805	1.51229858398438\\
-5.87086009979248	1.44696044921876\\
-5.7429575920105	1.37414550781251\\
-5.61452436447144	1.29180908203126\\
-5.486900806427	1.20153808593751\\
-5.35746049880981	1.11987304687501\\
-5.22758436203003	1.03912353515626\\
-5.09748077392578	0.946166992187508\\
-4.96558284759521	0.869384765625008\\
-4.83496379852295	0.788665771484383\\
-4.70268201828003	0.722076416015633\\
-4.57018041610718	0.650085449218758\\
-4.43734979629517	0.567047119140633\\
-4.30296087265015	0.490722656250008\\
-4.17006540298462	0.401336669921883\\
-4.03508615493774	0.312896728515633\\
-3.90049362182617	0.227325439453133\\
-3.76539087295532	0.149414062500008\\
-3.62857365608215	0.064758300781258\\
-3.49141454696655	-0.00790405273436705\\
-3.35601806640625	-0.092926025390617\\
-3.21955108642578	-0.175354003906242\\
-3.08205890655518	-0.250427246093742\\
-2.94460272789001	-0.340515136718742\\
-2.8068733215332	-0.399688720703117\\
-2.66716504096985	-0.469177246093742\\
-2.52916145324707	-0.526550292968742\\
-2.38917469978333	-0.576354980468742\\
-2.24929094314575	-0.626068115234367\\
-2.1101016998291	-0.685424804687492\\
-1.96906781196594	-0.748565673828117\\
-1.8280246257782	-0.814910888671867\\
-1.6878582239151	-0.887207031249992\\
-1.5470871925354	-0.949798583984367\\
-1.40566372871399	-1.01098632812499\\
-1.26300442218781	-1.05297851562499\\
-1.12184417247772	-1.09347534179687\\
-0.978788554668427	-1.11462402343749\\
-0.835893392562866	-1.13000488281249\\
-0.692721903324127	-1.15795898437499\\
-0.548055946826935	-1.18597412109374\\
-0.402349352836609	-1.22320556640624\\
-0.259984225034714	-1.26940917968749\\
-0.11657553166151	-1.31384277343749\\
0.0280596427619457	-1.35494995117187\\
0.172873049974442	-1.40722656249999\\
0.318831264972687	-1.42974853515624\\
0.463955670595169	-1.45898437499999\\
0.609700322151184	-1.47473144531249\\
0.755918979644775	-1.49346923828124\\
0.902018964290619	-1.51568603515624\\
1.04760372638702	-1.53424072265624\\
1.19600296020508	-1.55258178710937\\
1.34125304222107	-1.58395385742187\\
1.48950803279877	-1.61483764648437\\
1.63663923740387	-1.63626098632812\\
1.78368604183197	-1.65994262695312\\
1.9296327829361	-1.66250610351562\\
2.07753729820251	-1.67227172851562\\
2.22321248054504	-1.67581176757812\\
2.36966371536255	-1.67904663085937\\
2.51700592041016	-1.68981933593749\\
2.66234469413757	-1.69952392578124\\
2.80903649330139	-1.72460937499999\\
2.9532642364502	-1.75115966796874\\
3.09933876991272	-1.76300048828124\\
3.24322104454041	-1.78317260742187\\
3.38846206665039	-1.78039550781249\\
3.53142309188843	-1.77978515624999\\
3.67391896247864	-1.77691650390624\\
3.81583118438721	-1.78372192382812\\
3.95704340934753	-1.79623413085937\\
4.0970139503479	-1.81076049804687\\
4.23789739608765	-1.83255004882812\\
4.37722682952881	-1.84368896484374\\
4.51627349853516	-1.85830688476562\\
4.6532301902771	-1.85815429687499\\
4.79013156890869	-1.86145019531249\\
4.92732000350952	-1.85479736328124\\
5.06226491928101	-1.85278320312499\\
5.19633340835571	-1.85601806640624\\
5.32848453521729	-1.86849975585937\\
5.46088743209839	-1.89041137695312\\
5.59125232696533	-1.90658569335937\\
5.72058868408203	-1.91500854492187\\
5.84869289398193	-1.91104125976562\\
5.97592210769653	-1.89880371093749\\
6.10239028930664	-1.87896728515624\\
6.22734451293945	-1.86199951171874\\
6.35048675537109	-1.86306762695312\\
6.47420072555542	-1.88217163085937\\
6.59566164016724	-1.88873291015624\\
6.71608734130859	-1.89941406249999\\
6.83718729019165	-1.90386962890624\\
6.95410346984863	-1.90432739257812\\
7.07121324539185	-1.87963867187499\\
7.18736839294434	-1.85653686523437\\
7.3017783164978	-1.85144042968749\\
7.41646528244019	-1.84558105468749\\
7.52961206436157	-1.85281372070312\\
7.6416974067688	-1.86907958984374\\
7.75265216827393	-1.87936401367187\\
7.86313772201538	-1.88354492187499\\
7.97299575805664	-1.87408447265624\\
8.08304977416992	-1.86181640624999\\
8.19077968597412	-1.82659912109374\\
8.30009365081787	-1.80606079101562\\
8.40883922576904	-1.78610229492187\\
8.51720809936523	-1.77322387695312\\
8.62582302093506	-1.76739501953124\\
8.73441982269287	-1.75802612304687\\
8.8426685333252	-1.75442504882812\\
8.95144081115723	-1.74691772460937\\
9.05910491943359	-1.73800659179687\\
9.16763401031494	-1.72250366210937\\
9.27651405334473	-1.70950317382812\\
9.38587093353271	-1.70303344726562\\
9.49555492401123	-1.68493652343749\\
9.6053409576416	-1.68530273437499\\
9.71565723419189	-1.66915893554687\\
9.82618427276611	-1.67504882812499\\
9.93647480010986	-1.66607666015624\\
10.0475397109985	-1.65966796874999\\
10.1578311920166	-1.64340209960937\\
10.2672672271729	-1.63754272460937\\
10.3777570724487	-1.62387084960937\\
10.4869155883789	-1.62802124023437\\
10.598578453064	-1.62728881835937\\
10.7088623046875	-1.63253784179687\\
10.8192777633667	-1.63400268554687\\
10.9294166564941	-1.64846801757812\\
11.0395650863647	-1.64855957031249\\
11.1496648788452	-1.65988159179687\\
11.2593431472778	-1.67553710937499\\
11.3693990707397	-1.67648315429687\\
11.4796485900879	-1.68844604492187\\
11.5899677276611	-1.68606567382812\\
11.7000722885132	-1.69473266601562\\
11.8119344711304	-1.70629882812499\\
11.9217081069946	-1.71838378906249\\
12.0333404541016	-1.73776245117187\\
12.1441698074341	-1.74917602539062\\
12.2541627883911	-1.76840209960937\\
12.3649616241455	-1.76864624023437\\
12.4756021499634	-1.78881835937499\\
12.5865678787231	-1.79061889648437\\
12.6970729827881	-1.81112670898437\\
12.8070707321167	-1.82000732421874\\
12.9178371429443	-1.83135986328124\\
13.0295314788818	-1.84939575195312\\
13.139949798584	-1.86059570312499\\
13.2511911392212	-1.88024902343749\\
13.362624168396	-1.88897705078124\\
13.4738645553589	-1.90426635742187\\
13.5857305526733	-1.90945434570312\\
13.6960487365723	-1.92193603515624\\
13.8071947097778	-1.93164062499999\\
13.9177808761597	-1.95089721679687\\
14.0296249389648	-1.97058105468749\\
14.140025138855	-1.98248291015624\\
14.2514123916626	-1.99520874023437\\
14.3617267608643	-1.98831176757812\\
14.4726400375366	-1.98910522460937\\
14.5831747055054	-1.98382568359374\\
14.6953811645508	-1.99490356445312\\
14.804762840271	-2.00588989257812\\
14.9159822463989	-2.01510620117187\\
15.0272064208984	-2.04617309570312\\
15.1354551315308	-2.05722045898437\\
15.2468395233154	-2.08496093749999\\
15.3567543029785	-2.08450317382812\\
15.4674739837646	-2.09692382812499\\
15.5791206359863	-2.08956909179687\\
15.6895713806152	-2.09082031249999\\
15.8010311126709	-2.09643554687499\\
15.9135093688965	-2.09753417968749\\
16.023494720459	-2.12026977539062\\
16.1349334716797	-2.13668823242187\\
16.246898651123	-2.16360473632812\\
16.3584461212158	-2.17483520507812\\
16.4699382781982	-2.18951416015624\\
16.5810203552246	-2.18225097656249\\
16.6919403076172	-2.17755126953124\\
16.8037929534912	-2.16979980468749\\
16.9162464141846	-2.17443847656249\\
17.0281009674072	-2.18734741210937\\
17.1402969360352	-2.21343994140624\\
17.2513580322266	-2.23092651367187\\
17.3641147613525	-2.23632812499999\\
17.4747676849365	-2.23120117187499\\
17.5867786407471	-2.22991943359374\\
17.6992969512939	-2.22393798828124\\
17.8102855682373	-2.23449707031249\\
17.921895980835	-2.24301147460937\\
18.0345630645752	-2.25741577148437\\
18.1459674835205	-2.27410888671874\\
18.2585010528564	-2.26763916015624\\
18.3713493347168	-2.27389526367187\\
18.4819564819336	-2.25637817382812\\
18.5944004058838	-2.26528930664062\\
18.7066173553467	-2.25946044921874\\
18.8178730010986	-2.26434326171874\\
18.9305000305176	-2.28094482421874\\
19.0428600311279	-2.28582763671874\\
19.1551628112793	-2.29943847656249\\
19.2676429748535	-2.30459594726562\\
19.3795108795166	-2.30789184570312\\
19.4922332763672	-2.30416870117187\\
19.6054420471191	-2.30368041992187\\
19.7170562744141	-2.30871582031249\\
19.829460144043	-2.31900024414062\\
19.9414215087891	-2.32800292968749\\
20.0538787841797	-2.33721923828124\\
20.1661605834961	-2.34735107421874\\
20.2781257629395	-2.35122680664062\\
20.3914756774902	-2.35720825195312\\
20.5039443969727	-2.35742187499999\\
20.6156101226807	-2.36062622070312\\
20.7294750213623	-2.36737060546874\\
20.8427810668945	-2.37341308593749\\
20.9559764862061	-2.39343261718749\\
21.0693531036377	-2.41537475585937\\
21.1830520629883	-2.42407226562499\\
21.2969017028809	-2.44491577148437\\
21.4107532501221	-2.44601440429687\\
21.5240345001221	-2.44552612304687\\
21.637975692749	-2.44540405273437\\
21.7521114349365	-2.44616699218749\\
21.866870880127	-2.45938110351562\\
21.9808750152588	-2.46920776367187\\
22.0951194763184	-2.48284912109374\\
22.209415435791	-2.50720214843749\\
22.3236179351807	-2.51797485351562\\
22.4378356933594	-2.54696655273437\\
22.5522403717041	-2.54916381835937\\
22.6665325164795	-2.55807495117187\\
22.7810649871826	-2.56228637695312\\
22.8958377838135	-2.56417846679687\\
23.0103168487549	-2.57800292968749\\
23.1249217987061	-2.58569335937499\\
23.2386741638184	-2.59951782226562\\
23.3533992767334	-2.60382080078124\\
23.4677276611328	-2.60897827148437\\
23.5819435119629	-2.60989379882812\\
23.6961708068848	-2.61148071289062\\
23.8106880187988	-2.61541748046874\\
23.92529296875	-2.62884521484374\\
24.0400142669678	-2.63796997070312\\
24.1555938720703	-2.64862060546874\\
24.2713603973389	-2.65844726562499\\
24.3872852325439	-2.66900634765624\\
24.5036582946777	-2.67285156249999\\
24.6200904846191	-2.67697143554687\\
24.7361850738525	-2.68295288085937\\
24.8524913787842	-2.69366455078124\\
24.9689979553223	-2.70339965820312\\
25.0849208831787	-2.71459960937499\\
25.2012805938721	-2.72613525390624\\
25.3179893493652	-2.72930908203124\\
25.4355525970459	-2.73272705078124\\
25.5530605316162	-2.73352050781249\\
25.6700439453125	-2.73736572265624\\
25.7878475189209	-2.75054931640624\\
25.905424118042	-2.75601196289062\\
26.0223751068115	-2.76394653320312\\
26.141185760498	-2.77035522460937\\
26.2588882446289	-2.77114868164062\\
26.3760433197021	-2.76916503906249\\
26.4935359954834	-2.76812744140624\\
26.6127681732178	-2.77770996093749\\
26.7320156097412	-2.78027343749999\\
26.8500671386719	-2.78778076171874\\
26.96901512146	-2.79043579101562\\
27.0880222320557	-2.78845214843749\\
27.2077617645264	-2.78970336914062\\
27.3269119262695	-2.78723144531249\\
27.4452304840088	-2.77893066406249\\
27.564884185791	-2.78149414062499\\
27.683952331543	-2.77960205078124\\
27.8023414611816	-2.77413940429687\\
27.922477722168	-2.79190063476562\\
28.0419330596924	-2.78436279296874\\
28.1607437133789	-2.76507568359374\\
28.2805976867676	-2.76016235351562\\
28.4004917144775	-2.75466918945312\\
28.5204830169678	-2.74258422851562\\
28.6410293579102	-2.74810791015624\\
28.7602195739746	-2.76504516601562\\
28.8803730010986	-2.76684570312499\\
29.0005531311035	-2.76562499999999\\
29.1216621398926	-2.76010131835937\\
29.2414608001709	-2.73391723632812\\
29.3628997802734	-2.71166992187499\\
29.4822788238525	-2.69384765624999\\
29.6042175292969	-2.68310546874999\\
29.7260894775391	-2.67022705078124\\
29.8462657928467	-2.68261718749999\\
29.9673500061035	-2.68731689453124\\
30.0884799957275	-2.68295288085937\\
30.2105178833008	-2.66778564453124\\
30.331127166748	-2.65631103515624\\
30.4527931213379	-2.63058471679687\\
30.575403213501	-2.62066650390624\\
30.6974830627441	-2.61523437499999\\
30.819845199585	-2.59857177734374\\
30.9419841766357	-2.57595825195312\\
31.0633220672607	-2.55859374999999\\
31.1863536834717	-2.54370117187499\\
31.3086128234863	-2.52111816406249\\
31.429895401001	-2.50714111328124\\
31.553014755249	-2.50555419921874\\
31.6756134033203	-2.48434448242187\\
31.7975025177002	-2.46734619140624\\
31.9212284088135	-2.45614624023437\\
32.0434913635254	-2.43820190429687\\
32.1674537658691	-2.42575073242187\\
32.2906799316406	-2.40603637695312\\
32.413875579834	-2.39819335937499\\
32.5366439819336	-2.39190673828124\\
32.6611862182617	-2.37332153320312\\
32.7851028442383	-2.36352539062499\\
32.9066581726074	-2.34591674804687\\
33.0306053161621	-2.32162475585937\\
33.1534881591797	-2.29949951171874\\
33.2763137817383	-2.29400634765624\\
33.3990440368652	-2.28140258789062\\
33.5221176147461	-2.27398681640624\\
33.6443977355957	-2.27120971679687\\
33.7680549621582	-2.26867675781249\\
33.8915901184082	-2.25967407226562\\
34.015079498291	-2.24722290039062\\
34.1395111083984	-2.24993896484374\\
34.2615013122559	-2.24847412109374\\
34.3862762451172	-2.24072265624999\\
34.510326385498	-2.24069213867187\\
34.6332321166992	-2.24371337890624\\
34.7577285766602	-2.24438476562499\\
34.8815536499023	-2.24221801757812\\
35.005054473877	-2.23266601562499\\
35.1271743774414	-2.24002075195312\\
35.2520065307617	-2.22940063476562\\
35.375617980957	-2.21380615234374\\
35.4985160827637	-2.20901489257812\\
35.6223640441895	-2.20443725585937\\
35.7474403381348	-2.20483398437499\\
35.8719367980957	-2.19302368164062\\
35.9967155456543	-2.19265747070312\\
36.1214942932129	-2.19836425781249\\
36.2463455200195	-2.20214843749999\\
36.3710403442383	-2.19558715820312\\
36.4957618713379	-2.19482421874999\\
36.6197319030762	-2.19027709960937\\
36.745231628418	-2.18133544921874\\
36.8698539733887	-2.15963745117187\\
36.9945220947266	-2.15859985351562\\
37.1189231872559	-2.16040039062499\\
37.2435836791992	-2.15652465820312\\
37.3682975769043	-2.14904785156249\\
37.4932327270508	-2.15332031249999\\
37.6183738708496	-2.14379882812499\\
37.7427444458008	-2.13272094726562\\
37.8680267333984	-2.11538696289062\\
37.992073059082	-2.11270141601562\\
38.1174850463867	-2.11880493164062\\
38.2425498962402	-2.12057495117187\\
38.3664093017578	-2.11581420898437\\
38.4911270141602	-2.11822509765624\\
38.6156044006348	-2.11587524414062\\
38.7398414611816	-2.10568237304687\\
38.8641471862793	-2.08776855468749\\
38.9882926940918	-2.08911132812499\\
39.1133041381836	-2.08938598632812\\
39.238525390625	-2.09060668945312\\
39.3628616333008	-2.07876586914062\\
39.4880676269531	-2.08236694335937\\
39.613208770752	-2.08099365234374\\
39.7388038635254	-2.07794189453124\\
39.8643798828125	-2.06973266601562\\
39.9896850585938	-2.05706787109374\\
40.1145248413086	-2.06192016601562\\
40.2396392822266	-2.05319213867187\\
40.3646965026855	-2.04382324218749\\
40.4890556335449	-2.04541015624999\\
40.6134338378906	-2.04757690429687\\
40.7372970581055	-2.03604125976562\\
40.8602561950684	-2.03298950195312\\
40.9827766418457	-2.03152465820312\\
41.1052055358887	-2.02584838867187\\
41.2272529602051	-2.01269531249999\\
41.3484191894531	-2.00415039062499\\
41.4717903137207	-2.00469970703124\\
41.592357635498	-1.99871826171874\\
41.7130165100098	-1.98898315429687\\
41.8349304199219	-1.99282836914062\\
41.9556503295898	-1.99536132812499\\
42.0766220092773	-1.99154663085937\\
42.1976089477539	-1.98104858398437\\
42.3189888000488	-1.97805786132812\\
42.4392738342285	-1.97598266601562\\
42.5611572265625	-1.96371459960937\\
42.6811561584473	-1.96548461914062\\
42.8021354675293	-1.97131347656249\\
42.9231262207031	-1.96633911132812\\
43.0440330505371	-1.96029663085937\\
43.1648330688477	-1.95886230468749\\
43.2856788635254	-1.94744873046874\\
43.4059524536133	-1.93627929687499\\
43.5260238647461	-1.92391967773437\\
43.645938873291	-1.91366577148437\\
43.7649421691895	-1.91378784179687\\
43.8837127685547	-1.92160034179687\\
44.0024375915527	-1.92984008789062\\
44.1204528808594	-1.92663574218749\\
44.2391624450684	-1.92254638671874\\
44.3563957214355	-1.91619873046874\\
44.4737014770508	-1.90060424804687\\
44.5910720825195	-1.89578247070312\\
44.7084808349609	-1.90063476562499\\
44.8252868652344	-1.89462280273437\\
44.9434700012207	-1.90612792968749\\
45.061710357666	-1.91287231445312\\
45.1790351867676	-1.90319824218749\\
45.2962036132813	-1.90332031249999\\
45.4125099182129	-1.89218139648437\\
45.5299110412598	-1.88137817382812\\
45.6460494995117	-1.87823486328124\\
45.762882232666	-1.87994384765624\\
45.8795204162598	-1.88110351562499\\
45.9967231750488	-1.89236450195312\\
46.1125411987305	-1.89608764648437\\
46.2298202514648	-1.89102172851562\\
46.3461418151855	-1.87805175781249\\
46.4622840881348	-1.86660766601562\\
46.577766418457	-1.85803222656249\\
46.6923789978027	-1.85791015624999\\
46.8074989318848	-1.86154174804687\\
46.9230194091797	-1.86126708984374\\
47.0377960205078	-1.86904907226562\\
47.1514625549316	-1.87615966796874\\
47.2656211853027	-1.87329101562499\\
47.380687713623	-1.86892700195312\\
47.4940719604492	-1.86828613281249\\
47.6081771850586	-1.86178588867187\\
47.7235946655273	-1.85427856445312\\
47.8367538452148	-1.86199951171874\\
47.9506340026855	-1.87017822265624\\
48.0641746520996	-1.87530517578124\\
48.1769180297852	-1.88488769531249\\
48.2907524108887	-1.88867187499999\\
48.4037818908691	-1.89138793945312\\
48.5158767700195	-1.88278198242187\\
48.6297378540039	-1.88153076171874\\
48.7428779602051	-1.87594604492187\\
48.8548126220703	-1.87377929687499\\
48.9682159423828	-1.87411499023437\\
49.0807113647461	-1.88085937499999\\
49.1929969787598	-1.88513183593749\\
49.3053321838379	-1.88415527343749\\
49.4175910949707	-1.88571166992187\\
49.5299110412598	-1.88247680664062\\
49.6424827575684	-1.88897705078124\\
49.7540664672852	-1.89260864257812\\
49.8661804199219	-1.89587402343749\\
49.9790344238281	-1.89822387695312\\
50.0901336669922	-1.89840698242187\\
50.202465057373	-1.90393066406249\\
50.3141212463379	-1.90420532226562\\
50.4255599975586	-1.90640258789062\\
50.5369033813477	-1.90606689453124\\
50.647533416748	-1.91156005859374\\
50.7598876953125	-1.91323852539062\\
50.8717155456543	-1.90652465820312\\
50.9836387634277	-1.91250610351562\\
51.0952949523926	-1.91372680664062\\
51.2068176269531	-1.92333984374999\\
51.3184471130371	-1.92834472656249\\
51.4306869506836	-1.93710327148437\\
51.5408744812012	-1.94418334960937\\
51.6530685424805	-1.94744873046874\\
51.7646064758301	-1.95416259765624\\
51.8755645751953	-1.95639038085937\\
51.9878387451172	-1.96194458007812\\
52.0994911193848	-1.95803833007812\\
52.2107048034668	-1.95880126953124\\
52.3218879699707	-1.95956420898437\\
52.433277130127	-1.96337890624999\\
52.5446586608887	-1.95761108398437\\
52.6559219360352	-1.96084594726562\\
52.7673645019531	-1.96667480468749\\
52.8779449462891	-1.96374511718749\\
52.9897575378418	-1.97467041015624\\
53.1005477905273	-1.96713256835937\\
53.2112350463867	-1.97344970703124\\
53.3224754333496	-1.97146606445312\\
53.4333457946777	-1.97589111328124\\
53.5439834594727	-1.98257446289062\\
53.6545906066895	-1.99343872070312\\
53.7650146484375	-1.99490356445312\\
53.8753662109375	-1.99688720703124\\
53.9858093261719	-1.99127197265624\\
54.0963706970215	-1.99261474609374\\
54.2071342468262	-1.99346923828124\\
54.3178787231445	-1.99850463867187\\
54.4286193847656	-1.99838256835937\\
54.5391235351563	-2.01473999023437\\
54.6498031616211	-2.02236938476562\\
54.7606430053711	-2.02813720703124\\
54.8716278076172	-2.02886962890624\\
54.9836235046387	-2.02282714843749\\
55.0940628051758	-2.02023315429687\\
55.2046928405762	-2.01855468749999\\
55.3171730041504	-2.03213500976562\\
55.4289703369141	-2.04330444335937\\
55.540470123291	-2.05245971679687\\
55.6522941589355	-2.05499267578124\\
55.7636947631836	-2.05767822265624\\
55.8753051757813	-2.05291748046874\\
55.9867515563965	-2.04309082031249\\
56.099308013916	-2.03909301757812\\
56.210750579834	-2.03558349609374\\
56.322925567627	-2.03442382812499\\
56.4358406066895	-2.03533935546874\\
56.5471801757813	-2.03112792968749\\
56.6593627929688	-2.01885986328124\\
56.7704925537109	-1.99896240234374\\
56.882251739502	-1.97537231445312\\
56.9937438964844	-1.94335937499999\\
57.1061630249023	-1.89645385742187\\
57.2173233032227	-1.82913208007812\\
57.3298110961914	-1.74313354492187\\
57.4419403076172	-1.65078735351562\\
57.5532455444336	-1.53411865234374\\
57.6651725769043	-1.42111206054687\\
57.7779922485352	-1.30026245117187\\
57.889217376709	-1.18627929687499\\
58.0017013549805	-1.04962158203124\\
58.1135635375977	-0.909881591796867\\
58.2241897583008	-0.750518798828117\\
58.3362731933594	-0.570770263671867\\
58.4480628967285	-0.389404296874992\\
58.560115814209	-0.181823730468742\\
58.6722869873047	0.033203125000008\\
58.7850341796875	0.251495361328133\\
58.896369934082	0.484893798828133\\
59.0088195800781	0.728485107421883\\
59.1196670532227	0.986419677734383\\
59.2309265136719	1.26074218750001\\
59.3427391052246	1.54379272460938\\
59.4533424377441	1.84768676757813\\
59.5652961730957	2.15841674804688\\
59.6766357421875	2.49215698242188\\
59.7869682312012	2.82946777343751\\
59.8981132507324	3.18099975585938\\
60.0096054077148	3.53851318359376\\
60.1201286315918	3.89151000976563\\
60.2311172485352	4.26037597656251\\
60.3400230407715	4.63131713867188\\
60.4487457275391	5.02554321289063\\
60.5588874816895	5.43490600585938\\
60.6682319641113	5.84826660156251\\
60.7772750854492	6.27719116210938\\
60.8859329223633	6.71902465820313\\
60.9941864013672	7.14361572265626\\
61.102840423584	7.57336425781251\\
61.2106246948242	8.00308227539063\\
61.3200454711914	8.45233154296876\\
61.4267120361328	8.90380859375001\\
61.5343132019043	9.39837646484376\\
61.6409683227539	9.89450073242188\\
61.7458839416504	10.4385070800781\\
61.8515205383301	10.9832153320313\\
61.9573364257813	11.5507507324219\\
62.0618286132813	12.1075134277344\\
62.1657409667969	12.6726989746094\\
62.2691230773926	13.2597351074219\\
62.3719482421875	13.8487854003906\\
62.473388671875	14.462158203125\\
62.5770111083984	15.0970458984375\\
62.6761474609375	15.7140502929688\\
62.7768478393555	16.3499145507813\\
62.8763580322266	16.993408203125\\
62.9742240905762	17.6593322753906\\
63.0711097717285	18.3229675292969\\
63.1669006347656	19.0271606445313\\
63.2614822387695	19.7335815429688\\
63.3557777404785	20.4689636230469\\
63.4486389160156	21.1761779785156\\
63.5409889221191	21.8772888183594\\
63.6331977844238	22.5772094726563\\
63.7233657836914	23.2430725097656\\
63.813648223877	23.931640625\\
63.9022903442383	24.6273803710938\\
63.9892997741699	25.3525390625\\
64.0744476318359	26.0962829589844\\
64.1585311889648	26.8452453613281\\
64.2414779663086	27.6077880859375\\
64.3230285644531	28.3731689453125\\
64.4034118652344	29.1134948730469\\
64.4846572875977	29.8598937988281\\
64.5637054443359	30.6122436523438\\
64.6423416137695	31.3428955078125\\
64.7190856933594	32.1113891601563\\
64.7934799194336	32.877685546875\\
64.8676681518555	33.6701354980469\\
64.9393920898438	34.4825134277344\\
65.0091552734375	35.3043212890625\\
65.0781021118164	36.1219787597656\\
65.1459426879883	36.9599914550781\\
65.2107086181641	37.7634582519531\\
65.2748260498047	38.5856628417969\\
65.3376693725586	39.3986511230469\\
65.398063659668	40.2434692382813\\
65.4570922851563	41.0774230957031\\
65.515998840332	41.9466857910156\\
65.5718460083008	42.8108825683594\\
65.6272964477539	43.67529296875\\
65.6809921264648	44.5331726074219\\
65.7322616577148	45.3853759765625\\
65.7824325561523	46.2425842285156\\
65.8298873901367	47.0908813476563\\
65.8757247924805	47.9698181152344\\
65.9197158813477	48.8430480957031\\
65.9619598388672	49.7307434082031\\
66.0021438598633	50.6172790527344\\
66.0412902832031	51.4889831542969\\
66.0788879394531	52.3589477539063\\
66.1137542724609	53.2257690429688\\
66.1472015380859	54.0896606445313\\
66.1786956787109	54.9595642089844\\
66.2084426879883	55.835205078125\\
66.2368240356445	56.7215270996094\\
66.2640228271484	57.5904541015625\\
66.2890167236328	58.4706420898438\\
66.3136367797852	59.3143920898438\\
66.337272644043	60.1457214355469\\
66.3591613769531	60.9621276855469\\
66.3795852661133	61.7751159667969\\
66.3992004394531	62.5759582519531\\
66.4169692993164	63.3681945800781\\
66.4334182739258	64.1758728027344\\
66.4491271972656	65.0006408691406\\
66.4627914428711	65.7734375\\
66.4756088256836	66.5532836914063\\
66.4880142211914	67.298095703125\\
66.4987106323242	68.0278625488281\\
66.509147644043	68.7347106933594\\
66.5176696777344	69.4479064941406\\
66.5255889892578	70.1509399414063\\
66.5332336425781	70.84814453125\\
66.5403442382813	71.5274047851563\\
66.5461120605469	72.2202453613281\\
66.5527725219727	72.8540649414063\\
66.5590286254883	73.4734497070313\\
66.5652770996094	74.0514526367188\\
66.5712356567383	74.6025390625\\
66.5766220092773	75.1320190429688\\
66.5823745727539	75.5983276367188\\
66.5864639282227	76.1006469726563\\
66.5905532836914	76.557373046875\\
66.5934982299805	77.0503234863281\\
66.596061706543	77.5247497558594\\
66.5991516113281	77.9656677246094\\
66.60205078125	78.3958740234375\\
66.6051330566406	78.7918090820313\\
66.6072998046875	79.1560363769531\\
66.6099319458008	79.5042724609375\\
66.6128082275391	79.8368225097656\\
66.6154708862305	80.1502990722656\\
66.6188278198242	80.4671325683594\\
66.6227722167969	80.7692260742188\\
66.6269302368164	81.0726013183594\\
66.6329879760742	81.3402099609375\\
66.6404647827148	81.5925598144531\\
66.6482315063477	81.7885131835938\\
66.6567459106445	81.9647827148438\\
66.6644897460938	82.1460571289063\\
66.6708450317383	82.3087158203125\\
66.6759643554688	82.482421875\\
66.6800231933594	82.6936645507813\\
66.6827926635742	82.8811645507812\\
66.6873550415039	83.030517578125\\
66.6926422119141	83.1590576171875\\
66.7002563476563	83.2325134277344\\
66.7088088989258	83.2846069335938\\
66.7185974121094	83.30712890625\\
66.7300109863281	83.2951354980469\\
66.7412490844727	83.2734375\\
66.7520141601563	83.2972412109375\\
66.7628021240234	83.34716796875\\
66.7729797363281	83.4205017089844\\
66.7832336425781	83.5096740722656\\
66.7937393188477	83.5778503417969\\
66.8051528930664	83.6438293457031\\
66.8174743652344	83.6422119140625\\
66.8282165527344	83.6501159667969\\
66.8403472900391	83.6242065429688\\
66.8520889282227	83.6058349609375\\
66.8613433837891	83.6203308105469\\
66.8708343505859	83.6424865722656\\
66.8790512084961	83.7103576660156\\
66.8864288330078	83.7644958496094\\
66.8957290649414	83.7994384765625\\
66.9062194824219	83.7940673828125\\
66.917594909668	83.7790222167969\\
66.9296417236328	83.7393798828125\\
66.94140625	83.7230529785156\\
66.952880859375	83.7037963867188\\
66.9641571044922	83.7241516113281\\
66.9751510620117	83.7469787597657\\
66.985595703125	83.7801818847657\\
66.9969863891602	83.7877502441406\\
67.0087966918945	83.7754211425781\\
67.0203170776367	83.7597045898438\\
67.0323257446289	83.7462463378906\\
67.043571472168	83.7468872070313\\
67.0531539916992	83.7746276855469\\
67.0627593994141	83.7991943359375\\
67.0716018676758	83.8468017578125\\
67.0801544189453	83.8892822265625\\
67.0892333984375	83.9231872558594\\
67.0984802246094	83.955810546875\\
67.1084289550781	83.989501953125\\
67.1183624267578	84.0133972167969\\
67.12841796875	84.0340576171875\\
67.1392364501953	84.0498962402344\\
67.1484146118164	84.0736083984375\\
67.1570663452148	84.1124267578125\\
67.165771484375	84.1624755859375\\
67.1737442016602	84.2239990234375\\
67.1816558837891	84.28076171875\\
67.1890029907227	84.346923828125\\
67.1961059570313	84.4194030761719\\
67.203369140625	84.4775085449219\\
67.2094421386719	84.5513610839844\\
67.2155532836914	84.6152038574219\\
67.221549987793	84.677490234375\\
67.2263336181641	84.7476806640625\\
67.2311019897461	84.8255004882813\\
67.2362670898438	84.8773803710938\\
67.2406463623047	84.9380187988281\\
67.2450790405273	85.0069885253906\\
67.2491760253906	85.0834350585938\\
67.2533340454102	85.1468200683594\\
67.2576141357422	85.2233276367188\\
67.2619171142578	85.2911071777344\\
67.2668914794922	85.3439025878906\\
67.2719192504883	85.3899230957031\\
67.2773971557617	85.4189147949219\\
67.2817916870117	85.4726867675781\\
67.2867813110352	85.5057983398437\\
67.291748046875	85.5409545898438\\
67.2965087890625	85.5937805175781\\
67.3016738891602	85.6316528320313\\
67.3071441650391	85.6649780273438\\
67.3127899169922	85.7017822265625\\
67.3182983398438	85.7189331054688\\
67.3241119384766	85.7295227050782\\
67.3300094604492	85.7480163574219\\
67.3359527587891	85.7538452148438\\
67.3416290283203	85.7722473144531\\
67.3473205566406	85.7823791503907\\
67.3526000976563	85.7941589355469\\
67.3578186035156	85.8011779785156\\
67.3632202148438	85.8125305175781\\
67.368049621582	85.822021484375\\
67.3731307983398	85.8345947265625\\
67.3779144287109	85.835693359375\\
67.3827438354492	85.8441772460938\\
67.3879165649414	85.8451843261719\\
67.3927307128906	85.8574523925781\\
67.3980560302734	85.8230285644532\\
67.4016723632813	85.85791015625\\
67.4061889648438	85.8536682128906\\
67.4111099243164	85.8683166503906\\
67.4172897338867	85.8577575683594\\
67.4236221313477	85.875\\
67.4301910400391	85.8768615722656\\
67.4368057250977	85.8642578125\\
67.4430465698242	85.8565979003906\\
67.4492721557617	85.8394775390625\\
67.4543991088867	85.8564453125\\
67.4597396850586	85.8722534179688\\
67.4641571044922	85.9004516601563\\
67.4683151245117	85.9216918945313\\
67.4727172851563	85.9291076660156\\
67.477409362793	85.9430541992188\\
67.482551574707	85.9404296875\\
67.4878234863281	85.9378967285156\\
67.4919662475586	85.9470520019531\\
67.4951553344727	85.98486328125\\
67.4976806640625	86.0071105957031\\
67.4997024536133	86.0519409179688\\
67.5018692016602	86.1080627441406\\
67.5038299560547	86.1655578613281\\
67.5060424804688	86.1959228515625\\
67.5082550048828	86.2319030761719\\
67.5107955932617	86.2654113769531\\
67.5123138427734	86.3304138183594\\
67.5136260986328	86.4017944335938\\
67.5141143798828	86.5117797851562\\
67.5139923095703	86.6413879394531\\
67.5137786865234	86.7666320800781\\
67.5134582519531	86.8849182128906\\
67.5126266479492	87.01171875\\
67.5110397338867	87.1437683105469\\
67.5080261230469	87.2757263183594\\
67.5030288696289	87.4340515136719\\
67.4952087402344	87.6138916015625\\
67.4855194091797	87.8075866699219\\
67.4730606079102	88.0710754394531\\
67.4597244262695	88.3418273925781\\
67.4459457397461	88.6405639648438\\
67.4326553344727	88.9160766601563\\
67.4196624755859	89.1791381835938\\
67.4073104858398	89.3903198242188\\
67.393440246582	89.6147766113281\\
67.3792037963867	89.8475036621094\\
67.3638916015625	90.128662109375\\
67.3472595214844	90.4410095214844\\
67.3289489746094	90.78125\\
67.3102035522461	91.1284484863281\\
67.2905044555664	91.4686889648438\\
67.2699737548828	91.8058166503906\\
67.248291015625	92.1360778808594\\
67.2255630493164	92.4686584472656\\
67.2020645141602	92.8117980957031\\
67.1776580810547	93.1782531738281\\
67.1522750854492	93.56982421875\\
67.1247024536133	93.9699096679688\\
67.095100402832	94.3822937011719\\
67.0631256103516	94.7947998046875\\
67.0297393798828	95.2216796875\\
66.9943237304688	95.6749877929688\\
66.9575729370117	96.1531372070313\\
66.9199066162109	96.653564453125\\
66.8809127807617	97.1790161132813\\
66.8400268554688	97.6932678222656\\
66.7984619140625	98.2036743164063\\
66.756217956543	98.7246398925782\\
66.7116088867188	99.2550048828125\\
66.6649475097656	99.810302734375\\
66.6171722412109	100.384216308594\\
66.5665512084961	100.983276367188\\
66.5152740478516	101.589935302734\\
66.463020324707	102.198516845703\\
66.408561706543	102.814605712891\\
66.3530426025391	103.423400878906\\
66.2964401245117	104.03857421875\\
66.2379150390625	104.655822753906\\
66.1784820556641	105.288482666016\\
66.1171798706055	105.936370849609\\
66.0542144775391	106.586700439453\\
65.9901809692383	107.253967285156\\
65.9244232177734	107.930908203125\\
65.8573303222656	108.614532470703\\
65.7891082763672	109.308837890625\\
65.7201461791992	110.002807617188\\
65.6490020751953	110.710205078125\\
65.5764846801758	111.420989990234\\
65.5030288696289	112.118408203125\\
65.4291000366211	112.81689453125\\
65.3536834716797	113.513122558594\\
65.2781219482422	114.194427490234\\
65.2009963989258	114.875854492188\\
65.1223678588867	115.574645996094\\
65.0450210571289	116.246368408203\\
64.9655685424805	116.948944091797\\
64.8863754272461	117.640502929688\\
64.8053131103516	118.35302734375\\
64.723274230957	119.059143066406\\
64.6407699584961	119.754058837891\\
64.5585021972656	120.447265625\\
64.4732360839844	121.149475097656\\
64.3870239257813	121.857604980469\\
64.3013458251953	122.564025878906\\
64.2134246826172	123.284118652344\\
64.1250381469727	124.016479492188\\
64.0350112915039	124.766479492188\\
63.9430885314941	125.519775390625\\
63.8504676818848	126.276550292969\\
63.756778717041	127.01611328125\\
63.6625785827637	127.75341796875\\
63.5679626464844	128.489349365234\\
63.4718246459961	129.225372314453\\
63.3754348754883	129.958770751953\\
63.2785606384277	130.69384765625\\
63.1808242797852	131.437194824219\\
63.0833015441895	132.170654296875\\
62.983814239502	132.923614501953\\
62.8848915100098	133.658050537109\\
62.784049987793	134.407897949219\\
62.68359375	135.136169433594\\
62.5821151733398	135.866882324219\\
62.4806785583496	136.590667724609\\
62.3791122436523	137.323486328125\\
62.2769317626953	138.067901611328\\
62.1742897033691	138.808959960938\\
62.0712661743164	139.547760009766\\
61.968635559082	140.281188964844\\
61.865161895752	141.015991210938\\
61.7619018554688	141.728240966797\\
61.6577949523926	142.44921875\\
61.5527000427246	143.166442871094\\
61.4471817016602	143.883636474609\\
61.3409271240234	144.610717773438\\
61.2331848144531	145.352233886719\\
61.1261749267578	146.087341308594\\
61.0179023742676	146.831176757813\\
60.9093322753906	147.552124023438\\
60.801139831543	148.266571044922\\
60.6910247802734	148.970123291016\\
60.5812454223633	149.655792236328\\
60.4714775085449	150.319396972656\\
60.3611030578613	150.969360351563\\
60.2504425048828	151.610229492188\\
60.139720916748	152.232421875\\
60.0289840698242	152.820251464844\\
59.9180946350098	153.405578613281\\
59.8073768615723	153.961608886719\\
59.6963768005371	154.505432128906\\
59.5848846435547	155.038757324219\\
59.4730606079102	155.571228027344\\
59.3606491088867	156.107849121094\\
59.2476234436035	156.63720703125\\
59.1340255737305	157.18017578125\\
59.0201148986816	157.689147949219\\
58.9058723449707	158.19091796875\\
58.7914276123047	158.669250488281\\
58.6761360168457	159.122009277344\\
58.559928894043	159.566040039063\\
58.4449310302734	159.990173339844\\
58.3285026550293	160.424133300781\\
58.2118606567383	160.858337402344\\
58.0947113037109	161.30810546875\\
57.9761238098145	161.753356933594\\
57.8580665588379	162.199401855469\\
57.7409858703613	162.629638671875\\
57.6214561462402	163.057739257813\\
57.5025482177734	163.458129882813\\
57.381534576416	163.870544433594\\
57.260009765625	164.281005859375\\
57.1387786865234	164.673400878906\\
57.0179290771484	165.055786132813\\
56.8947067260742	165.444458007813\\
56.7719192504883	165.802429199219\\
56.6497230529785	166.136474609375\\
56.5263671875	166.47509765625\\
56.4026679992676	166.817932128906\\
56.2788009643555	167.147521972656\\
56.1548728942871	167.489929199219\\
56.030834197998	167.820251464844\\
55.9056434631348	168.14306640625\\
55.7805671691895	168.444702148438\\
55.6547164916992	168.753662109375\\
55.5285263061523	169.041015625\\
55.4018669128418	169.310485839844\\
55.2750015258789	169.552856445313\\
55.1488418579102	169.797668457031\\
55.0208969116211	170.029602050781\\
54.8938064575195	170.266479492188\\
54.7655792236328	170.481628417969\\
54.6375122070313	170.6943359375\\
54.5086669921875	170.910522460938\\
54.3794898986816	171.102355957031\\
54.2502555847168	171.2880859375\\
54.1202392578125	171.450927734375\\
53.9890899658203	171.601257324219\\
53.8584403991699	171.750732421875\\
53.7267189025879	171.916137695313\\
53.594596862793	172.070190429688\\
53.4628868103027	172.223510742188\\
53.3289031982422	172.37109375\\
53.1964645385742	172.512634277344\\
53.0622482299805	172.65673828125\\
52.9282264709473	172.791015625\\
52.7948188781738	172.906677246094\\
52.6595268249512	173.005004882813\\
52.5245246887207	173.094970703125\\
52.3903656005859	173.167846679688\\
52.2543144226074	173.244689941406\\
52.1189765930176	173.341918945313\\
51.9818992614746	173.435913085938\\
51.8450393676758	173.550109863281\\
51.7078285217285	173.653869628906\\
51.5711975097656	173.742126464844\\
51.432731628418	173.826904296875\\
51.2946853637695	173.890625\\
51.1564483642578	173.944213867188\\
51.01806640625	173.992370605469\\
50.8792915344238	174.035827636719\\
50.7409172058105	174.091064453125\\
50.5999488830566	174.15087890625\\
50.4596176147461	174.212707519531\\
50.3192176818848	174.291687011719\\
50.1784400939941	174.361755371094\\
50.0373306274414	174.424255371094\\
49.8958930969238	174.482482910156\\
49.7543067932129	174.512268066406\\
49.6126136779785	174.556884765625\\
49.4707298278809	174.602478027344\\
49.3297004699707	174.644836425781\\
49.1867332458496	174.703857421875\\
49.0446624755859	174.767333984375\\
48.902271270752	174.832946777344\\
48.7601318359375	174.895141601563\\
48.6181259155273	174.959533691406\\
48.4764442443848	174.998840332031\\
48.3348388671875	175.049011230469\\
48.1932182312012	175.0732421875\\
48.0504722595215	175.117370605469\\
47.9100761413574	175.152465820312\\
47.7698020935059	175.187316894531\\
47.6276092529297	175.246887207031\\
47.4874877929688	175.30029296875\\
47.3464851379395	175.345397949219\\
47.2050590515137	175.387756347656\\
47.0646438598633	175.411193847656\\
46.9241600036621	175.439208984375\\
46.7841567993164	175.470520019531\\
46.6440658569336	175.499938964844\\
46.503963470459	175.551208496094\\
46.3635330200195	175.586608886719\\
46.2231903076172	175.618041992188\\
46.0826988220215	175.6533203125\\
45.941967010498	175.68603515625\\
45.8020782470703	175.710510253906\\
45.6624298095703	175.732177734375\\
45.5230522155762	175.768737792969\\
45.3837089538574	175.787902832031\\
45.2436332702637	175.827514648438\\
45.1043357849121	175.856323242188\\
44.9652900695801	175.88720703125\\
44.8279151916504	175.921142578125\\
44.6886558532715	175.947448730469\\
44.5504951477051	175.970764160156\\
44.4125175476074	175.988952636719\\
44.2755012512207	176.013305664063\\
44.1389999389648	176.030822753906\\
44.0009307861328	176.054931640625\\
43.8632049560547	176.085754394531\\
43.7271537780762	176.111206054688\\
43.590404510498	176.139282226562\\
43.4533576965332	176.160034179688\\
43.3177490234375	176.191833496094\\
43.1813659667969	176.224426269531\\
43.0449104309082	176.250549316406\\
42.909538269043	176.270324707031\\
42.7757568359375	176.280456542969\\
42.6396408081055	176.298889160156\\
42.504566192627	176.32861328125\\
42.3687438964844	176.373840332031\\
42.235221862793	176.418151855469\\
42.1010093688965	176.469482421875\\
41.9669036865234	176.499633789063\\
41.8324012756348	176.527648925781\\
41.6994667053223	176.5498046875\\
41.5657997131348	176.570129394531\\
41.4328994750977	176.576293945313\\
41.2994575500488	176.6201171875\\
41.1672019958496	176.6640625\\
41.0363807678223	176.716857910156\\
40.9034576416016	176.755615234375\\
40.7724761962891	176.786010742188\\
40.6413688659668	176.815734863281\\
40.5098838806152	176.828491210938\\
40.3784523010254	176.85986328125\\
40.2465019226074	176.898315429688\\
40.1161231994629	176.927917480469\\
39.9852828979492	176.956420898438\\
39.8543739318848	176.986450195313\\
39.7249984741211	177.022338867187\\
39.59521484375	177.044372558594\\
39.4653244018555	177.080627441406\\
39.3362846374512	177.100646972656\\
39.2074012756348	177.152099609375\\
39.079288482666	177.177734375\\
38.9519195556641	177.203430175781\\
38.8226318359375	177.233947753906\\
38.6939125061035	177.255676269531\\
38.5656509399414	177.28271484375\\
38.4374389648438	177.308715820313\\
38.3081130981445	177.320922851563\\
38.1796264648438	177.34521484375\\
38.0519561767578	177.366638183594\\
37.9224052429199	177.40380859375\\
37.7940368652344	177.425048828125\\
37.6668701171875	177.444152832031\\
37.5387496948242	177.477233886719\\
37.4111824035645	177.498291015625\\
37.2838478088379	177.51904296875\\
37.1553573608398	177.534790039063\\
37.0283393859863	177.557678222656\\
36.9023323059082	177.575622558594\\
36.7745132446289	177.612243652344\\
36.6484756469727	177.639587402344\\
36.5234794616699	177.651245117188\\
36.3973083496094	177.667663574219\\
36.2723617553711	177.681396484375\\
36.1476287841797	177.695739746094\\
36.0226898193359	177.711181640625\\
35.898307800293	177.736938476562\\
35.7747116088867	177.769836425781\\
35.6478843688965	177.803100585938\\
35.526180267334	177.823608398438\\
35.4014930725098	177.838195800781\\
35.2774353027344	177.872192382813\\
35.1538047790527	177.892333984375\\
35.0312156677246	177.919067382813\\
34.907657623291	177.929077148438\\
34.78515625	177.950805664063\\
34.6612014770508	177.957153320313\\
34.5402221679688	177.969909667969\\
34.4191093444824	177.986145019531\\
34.2973213195801	178.013977050781\\
34.1762809753418	178.043579101563\\
34.0546836853027	178.055358886719\\
33.9340972900391	178.07275390625\\
33.8137741088867	178.093322753906\\
33.6937713623047	178.099731445313\\
33.5745506286621	178.117370605469\\
33.4539070129395	178.135131835938\\
33.3325157165527	178.148132324219\\
33.2146301269531	178.160461425781\\
33.0941581726074	178.185607910156\\
32.9735679626465	178.199523925781\\
32.8546524047852	178.213989257812\\
32.7349700927734	178.253479003906\\
32.6163864135742	178.267395019531\\
32.4977493286133	178.261779785156\\
32.3790626525879	178.265014648438\\
32.2607078552246	178.260375976563\\
32.1426010131836	178.256774902344\\
32.0247268676758	178.272583007813\\
31.9072914123535	178.291259765625\\
31.7900276184082	178.314880371094\\
31.6731986999512	178.354125976563\\
31.5564804077148	178.380981445313\\
31.4405632019043	178.392272949219\\
31.3234252929688	178.394104003906\\
31.2078685760498	178.385559082031\\
31.0908794403076	178.368286132813\\
30.9744758605957	178.375122070313\\
30.8582725524902	178.388427734375\\
30.74192237854	178.411743164063\\
30.625545501709	178.441101074219\\
30.5101852416992	178.45703125\\
30.3934268951416	178.458740234375\\
30.2775440216064	178.450439453125\\
30.1623077392578	178.423645019531\\
30.0474414825439	178.411682128906\\
29.9327526092529	178.400024414063\\
29.8180713653564	178.408447265625\\
29.7034721374512	178.434326171875\\
29.5891094207764	178.448913574219\\
29.4745635986328	178.451904296875\\
29.3601818084717	178.445922851562\\
29.2450714111328	178.435119628906\\
29.1308097839355	178.426818847656\\
29.0188636779785	178.414428710938\\
28.9053287506104	178.412109375\\
28.7922763824463	178.414611816406\\
28.6793746948242	178.415222167969\\
28.5654716491699	178.427490234375\\
28.4541397094727	178.424560546875\\
28.3422470092773	178.4296875\\
28.2289581298828	178.42138671875\\
28.1174507141113	178.414672851563\\
28.0055198669434	178.415649414063\\
27.8940906524658	178.400939941406\\
27.7824192047119	178.406799316406\\
27.6710090637207	178.41455078125\\
27.559663772583	178.413269042969\\
27.4484329223633	178.418090820313\\
27.3354778289795	178.413818359375\\
27.2250270843506	178.410522460938\\
27.1138954162598	178.396301269531\\
27.0026378631592	178.389831542969\\
26.8913955688477	178.3779296875\\
26.7804641723633	178.382568359375\\
26.6697101593018	178.386474609375\\
26.5594234466553	178.390808105469\\
26.4483737945557	178.387451171875\\
26.3387069702148	178.384826660156\\
26.2279853820801	178.382873535156\\
26.1176414489746	178.374877929687\\
26.0099315643311	178.374145507813\\
25.8992862701416	178.369445800781\\
25.7905025482178	178.366760253906\\
25.6811637878418	178.364501953125\\
25.5720081329346	178.368225097656\\
25.4617462158203	178.376647949219\\
25.3529109954834	178.393615722656\\
25.2429122924805	178.417297363281\\
25.1335792541504	178.430908203125\\
25.0251789093018	178.452697753906\\
24.9169254302979	178.451721191406\\
24.8071556091309	178.468383789062\\
24.6982345581055	178.47119140625\\
24.5890769958496	178.494934082031\\
24.4804649353027	178.502746582031\\
24.3722248077393	178.521057128906\\
24.2637310028076	178.533264160156\\
24.1551189422607	178.560241699219\\
24.0460205078125	178.570739746094\\
23.9384441375732	178.5859375\\
23.8295860290527	178.5888671875\\
23.7221012115479	178.587280273438\\
23.6141757965088	178.581909179688\\
23.5055809020996	178.586181640625\\
23.3982620239258	178.592346191406\\
23.2898178100586	178.618469238281\\
23.1820411682129	178.644714355469\\
23.0756454467773	178.66357421875\\
22.9675025939941	178.682312011719\\
22.8606109619141	178.682250976563\\
22.7545166015625	178.6904296875\\
22.6477375030518	178.680053710938\\
22.5404739379883	178.6845703125\\
22.4346446990967	178.683227539063\\
22.3280925750732	178.700500488281\\
22.2217578887939	178.703735351563\\
22.1143264770508	178.723083496094\\
22.0062084197998	178.725280761719\\
21.8993473052979	178.744323730469\\
21.7914772033691	178.734802246094\\
21.6850719451904	178.746154785156\\
21.5775775909424	178.736328125\\
21.4714584350586	178.762878417969\\
21.3641891479492	178.760803222656\\
21.2566833496094	178.784118652344\\
21.1510238647461	178.803161621094\\
21.044095993042	178.818481445313\\
20.9369258880615	178.80859375\\
20.8301811218262	178.798767089844\\
20.723352432251	178.771301269531\\
20.6171092987061	178.774963378906\\
20.5113925933838	178.767639160156\\
20.406436920166	178.801696777344\\
20.3006572723389	178.819946289063\\
20.1947917938232	178.858520507813\\
};
\end{axis}

%\begin{axis}[%
%width=7.567cm,
%height=4cm,
%at={(-0.984cm,-1.457cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/9_ControlAction_ObsDistance_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.285cm,
height=2.54cm,
at={(0cm,3.528cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
xlabel near ticks,
ymin=-400,
ymax=401.508797199868,
ytick={-400,-200,0,200,400},
%yticklabels={{-10},{0},{10},{20},{30},{40}},
ylabel style={font=\color{white!15!black}},
ylabel={SR (deg)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={nodes={scale=0.5, transform shape}, at={(0.65,-1.9)}, anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.8pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2.89543533156128	-0.00049733417108655\\
};
%\addlegendentry{NMPC ON}

%\addplot [color=red, line width=0.8pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%1.27997223876038	-3.01330590248108\\
%};
%\addlegendentry{Robot Activation}
%
%\addplot [color=black, line width=0.8pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%58.0136532227051	1.6487181186676\\
%};
%\addlegendentry{Robot Deactivation}

%\addplot [color=black, line width=0.8pt]
%  table[row sep=crcr]{%
%0	-3.31786513328552\\
%0.0400010101562498	-3.31822061538696\\
%0.0799987138854981	-3.31731915473938\\
%0.119997896582031	-3.3181209564209\\
%0.159998073757934	-3.31472563743591\\
%0.199996202481079	-3.31304287910461\\
%0.239994756192016	-3.29904842376709\\
%0.279995587850952	-3.29292774200439\\
%0.319993920568848	-3.29510951042175\\
%0.359993247763061	-3.29558205604553\\
%0.399992175466919	-3.29912805557251\\
%0.439990712176514	-3.30906414985657\\
%0.479989350888061	-3.31071496009827\\
%0.519990361044311	-3.3099045753479\\
%0.559988710760498	-3.31198906898499\\
%0.59998706897583	-3.3119592666626\\
%0.639986719161987	-3.31172966957092\\
%0.679985315374756	-3.31151008605957\\
%0.719984591571045	-3.31218028068542\\
%0.75998364677124	-3.31043910980225\\
%0.799982897467041	-3.31103944778442\\
%0.839982641149902	-3.31104350090027\\
%0.879981662350464	-3.31065249443054\\
%0.919982018023682	-3.31101083755493\\
%0.959980527539062	-3.31349301338196\\
%0.999979018640137	-3.31335687637329\\
%1.03997760323792	-3.31306171417236\\
%1.07997668932495	-3.31561708450317\\
%1.11997580091248	-3.31562185287476\\
%1.15997553298645	-3.31533479690552\\
%1.19997413458252	-3.31459951400757\\
%1.23997309317322	-3.31440925598145\\
%1.27997223876038	-3.01330590248108\\
%1.31997099335632	-0.188117817044258\\
%1.359970929422	0.00625915452837944\\
%1.39996877453918	-0.0174213629215956\\
%1.43996826861572	-0.0115779666230083\\
%1.47996770319519	-0.00136668339837343\\
%1.51996594780273	0.000130446016555652\\
%1.55996557787781	0.000373227027012035\\
%1.59996482546082	0.00101175240706652\\
%1.63996369905395	0.000321674626320601\\
%1.67996313363342	0.00361831765621901\\
%1.71996165873413	0.00250006979331374\\
%1.75996246178284	0.00452384212985635\\
%1.79995996690674	0.00287508638575673\\
%1.83995959698181	0.00282967952080071\\
%1.87995883606567	-0.00124046031851321\\
%1.91995731016541	-0.00158577458932996\\
%1.95995577197266	-0.00412263488397002\\
%1.99996923155518	-0.00485006254166365\\
%2.03995464178772	-0.00534104090183973\\
%2.0799539321991	-0.00464234221726656\\
%2.11995291661682	-0.00135155208408833\\
%2.15995253001709	-0.00163383316248655\\
%2.19995204992371	0.0057998513802886\\
%2.2399508983429	0.00573589373379946\\
%2.27995159972229	0.00387825537472963\\
%2.31994817869568	0.00624072505161166\\
%2.35994734160767	0.00428798794746399\\
%2.39994698051147	0.00334885134361684\\
%2.43994526794434	-0.00233356445096433\\
%2.47994372537537	0.00164613779634237\\
%2.51994275229187	-1.36804092107923e-05\\
%2.55994189820557	0.00156379886902869\\
%2.59994182610168	0.00140100833959877\\
%2.63993977354126	-0.00155094894580543\\
%2.67993916594849	-0.000915053999051452\\
%2.71993803136902	-0.00644173193722963\\
%2.75993785726929	-0.00606788927689195\\
%2.79993630619812	-0.00254842871800065\\
%2.83993567310791	0.00123024650383741\\
%2.89543533156128	-0.00049733417108655\\
%2.93549362760315	-0.00295172980986536\\
%2.97528258512878	-0.00547519000247121\\
%3.0151930509613	-1.52391469478607\\
%3.05593289387817	-21.7236442565918\\
%3.09557421334534	-41.7860298156738\\
%3.1354658776062	-59.2827796936035\\
%3.17546452042542	-77.4773788452148\\
%3.21380514855652	-95.2080993652344\\
%3.25383810509338	-113.603538513184\\
%3.29548070392151	-131.233261108398\\
%3.33543043035889	-150.162750244141\\
%3.37370544848633	-167.949478149414\\
%3.41538713792419	-178.287979125977\\
%3.45540267835693	-167.597183227539\\
%3.49383715285034	-155.952514648438\\
%3.53550385712891	-147.084777832031\\
%3.5753724019165	-136.63835144043\\
%3.61368441119995	-123.589706420898\\
%3.65374545109558	-111.953094482422\\
%3.6951327497467	-101.303863525391\\
%3.73310350031433	-87.5543518066406\\
%3.77469627327881	-75.7836532592773\\
%3.81466877919617	-66.1916351318359\\
%3.85459095775757	-55.7728424072266\\
%3.89468337044067	-47.7562141418457\\
%3.93294657383728	-40.2767143249512\\
%3.97451427993774	-31.8370761871338\\
%4.01448426000977	-25.4267463684082\\
%4.05427917807617	-17.690185546875\\
%4.09411910261841	-10.3906850814819\\
%4.13410340486145	-3.35090970993042\\
%4.17240166011353	2.85253930091858\\
%4.21410226015625	9.00882244110107\\
%4.25248418749695	14.0616407394409\\
%4.29415927962036	19.3188171386719\\
%4.33412956568298	22.8683643341064\\
%4.37411663036499	27.202278137207\\
%4.41412570953979	30.8205757141113\\
%4.45417528179321	33.9143257141113\\
%4.49418545744629	37.1157112121582\\
%4.53420081797791	39.88134765625\\
%4.57246893291931	41.8941650390625\\
%4.61411118179321	43.0758476257324\\
%4.65246811970825	43.6827011108398\\
%4.69247877134705	43.7216033935547\\
%4.73418183633423	43.351261138916\\
%4.77418190571594	42.8055305480957\\
%4.81254165706482	42.4121055603027\\
%4.85423264382629	42.2883033752441\\
%4.89254398877869	42.5633392333984\\
%4.934235834021	42.8689765930176\\
%4.97259342015991	43.2499084472656\\
%5.01255998726501	43.6443672180176\\
%5.05257852218628	43.8109436035156\\
%5.09425228396912	43.7330169677734\\
%5.13253123995056	43.097728729248\\
%5.17434494254761	42.2356185913086\\
%5.21269057951355	41.2681427001953\\
%5.2526718257843	40.2093048095703\\
%5.29426540039062	39.6404075622559\\
%5.33250703372192	38.8143272399902\\
%5.37244545796509	38.2913360595703\\
%5.41405543719482	37.8354415893555\\
%5.45240083616943	36.8228073120117\\
%5.49229133000183	35.7148628234863\\
%5.53227187928772	34.7923164367676\\
%5.57404350784302	34.064395904541\\
%5.61397915265198	33.5068016052246\\
%5.65234047176209	32.9430274963379\\
%5.69406131397095	32.2587280273438\\
%5.73240303252564	31.6822052001953\\
%5.77237583848877	30.6786346435547\\
%5.81403442811279	29.6465148925781\\
%5.85408139489136	28.8274993896484\\
%5.89403181236267	28.1768379211426\\
%5.93396300327148	27.6520080566406\\
%5.97408592818604	27.3183002471924\\
%6.01406295032654	26.6760635375977\\
%6.05233788652649	26.0921649932861\\
%6.09232260099182	25.7983531951904\\
%6.13233186289063	25.3038120269775\\
%6.17402378018189	24.7530288696289\\
%6.21239201873779	23.9130382537842\\
%6.25231090221252	23.1086330413818\\
%6.29235390834045	22.5173416137695\\
%6.33405889832764	21.4216384887695\\
%6.37403769692993	20.8011341094971\\
%6.41399429403686	20.3043575286865\\
%6.45402289299622	19.5195426940918\\
%6.4940314749115	19.2975444793701\\
%6.5340068565918	19.4982795715332\\
%6.57228301676025	19.02880859375\\
%6.61394303428345	18.3964786529541\\
%6.65399559418945	17.7793350219727\\
%6.69395597371216	16.8320846557617\\
%6.73231261853638	15.9970846176147\\
%6.77399318858643	15.2741413116455\\
%6.81392462627258	14.413330078125\\
%6.85227796467285	13.3169050216675\\
%6.89394615050659	12.5650548934937\\
%6.93390509356079	12.5127458572388\\
%6.97226312281494	12.3229646682739\\
%7.01397024972839	11.5271873474121\\
%7.05403972624817	10.7548036575317\\
%7.0923245906189	10.3761348724365\\
%7.13230899251709	9.89156055450439\\
%7.17401011856384	9.23328399658203\\
%7.21235568009644	8.93019390106201\\
%7.25401349109802	8.79671287536621\\
%7.29397188356934	8.47141551971436\\
%7.3340346707367	7.98313283920288\\
%7.37234542553711	8.07938766479492\\
%7.41402803049011	8.63199424743652\\
%7.4539377530365	8.64999675750732\\
%7.4940379138794	8.19847106933594\\
%7.5323932756958	7.88421154022217\\
%7.57408848587341	8.08321285247803\\
%7.61402419234314	8.05125331878662\\
%7.65402869629822	7.28247785568237\\
%7.69245947695313	6.64184284210205\\
%7.73410978262024	6.68499183654785\\
%7.77402321108093	6.98909139633179\\
%7.81399961465454	6.44240760803223\\
%7.85407960544434	5.85901594161987\\
%7.89241682015991	5.73509836196899\\
%7.93239970909119	5.96606016159058\\
%7.97236546256409	5.67314386367798\\
%8.01405074794312	4.92781686782837\\
%8.05414486076965	4.65505933761597\\
%8.094145586203	4.34952449798584\\
%8.13418639673157	4.1628155708313\\
%8.17250909006958	3.8233106136322\\
%8.21421840440674	3.1135528087616\\
%8.2543394446228	2.83008527755737\\
%8.29439619229126	2.77205896377563\\
%8.33443914476929	2.24455809593201\\
%8.3744582552887	1.37391376495361\\
%8.41446612055969	0.80868673324585\\
%8.45461170822144	0.47504511475563\\
%8.49300492446594	0.387593805789948\\
%8.53449968665161	0.25838115811348\\
%8.57454949847717	-0.256636172533035\\
%8.61466819274597	-0.527003467082977\\
%8.65468161689148	-0.254500508308411\\
%8.69477193880005	-0.334169507026672\\
%8.73471334407349	-0.79705411195755\\
%8.77476172793274	-0.969933569431305\\
%8.81479436164551	-1.3045562505722\\
%8.85479676154175	-1.35081005096436\\
%8.89310799713745	-1.50892305374146\\
%8.93309670384216	-1.96886670589447\\
%8.9731011960083	-2.07289600372314\\
%9.01473513257141	-2.29107236862183\\
%9.05476224815979	-2.16668295860291\\
%9.0947802944519	-2.00271606445313\\
%9.13478279459228	-2.13644695281982\\
%9.17476149526672	-2.25945043563843\\
%9.21476765882568	-2.3757483959198\\
%9.25476899449158	-2.17311024665833\\
%9.29479331364136	-1.93768155574799\\
%9.33311495946655	-1.7799813747406\\
%9.37482408534546	-1.81946682929993\\
%9.41314245024109	-1.78938937187195\\
%9.45484053486633	-1.84914875030518\\
%9.49480487936401	-2.21847701072693\\
%9.53479837820435	-2.51111650466919\\
%9.57477996881409	-3.04030442237854\\
%9.61311861425781	-3.31549954414368\\
%9.65477003493042	-3.31845498085022\\
%9.69316188918152	-3.37990164756775\\
%9.73477599568787	-3.46308445930481\\
%9.77308171286926	-3.6857430934906\\
%9.81479960205078	-3.05851173400879\\
%9.85480472863159	-2.25960826873779\\
%9.89312898389893	-1.98864269256592\\
%9.93482658403626	-2.01984620094299\\
%9.97317316001587	-2.21249890327454\\
%10.0147981560577	-1.94264352321625\\
%10.0548618475555	-1.92246162891388\\
%10.0948579400665	-2.81147336959839\\
%10.1347873260742	-3.26523351669312\\
%10.1747305837677	-3.19047021865845\\
%10.2147455628571	-3.07386994361877\\
%10.253077554129	-2.81029343605042\\
%10.2947566429596	-2.26406908035278\\
%10.3348087492187	-2.07103657722473\\
%10.3730560653839	-2.29078602790833\\
%10.4130329398254	-2.23078465461731\\
%10.4530383991272	-1.94794774055481\\
%10.4947678323334	-1.59057569503784\\
%10.5347559690216	-1.42769694328308\\
%10.5730382619049	-1.50359773635864\\
%10.6130391483124	-1.82503581047058\\
%10.6547396226624	-2.31062912940979\\
%10.6930382436798	-2.39276719093323\\
%10.7330443149689	-2.03905153274536\\
%10.7747438373444	-1.95360779762268\\
%10.8147243157043	-1.75544369220734\\
%10.8547063580322	-1.60393559932709\\
%10.8947496839874	-1.89112329483032\\
%10.9347360867157	-2.04556202888489\\
%10.973070865564	-1.60736501216888\\
%11.0130529306915	-1.42052328586578\\
%11.0547631005127	-1.53378927707672\\
%11.0947610432831	-1.66365599632263\\
%11.134748276297	-2.01170802116394\\
%11.1730532440857	-2.10436081886292\\
%11.2147500012085	-2.19516539573669\\
%11.2530967370605	-2.05346989631653\\
%11.2947468047302	-1.53807508945465\\
%11.3347590441803	-1.59614539146423\\
%11.3747460646973	-2.02414488792419\\
%11.4130729449951	-2.10952377319336\\
%11.4547548784515	-2.16660618782043\\
%11.4947397485138	-1.93175899982452\\
%11.5330646823578	-1.3372882604599\\
%11.5731042996918	-1.44164848327637\\
%11.6147411161591	-1.80845320224762\\
%11.654713984494	-1.81078493595123\\
%11.694780384729	-2.04887247085571\\
%11.734745501239	-2.58205223083496\\
%11.7730415017303	-2.20368528366089\\
%11.8147466226624	-1.62890243530273\\
%11.8530767498901	-2.07851934432983\\
%11.8947356828583	-2.27445387840271\\
%11.9347289677368	-2.20631241798401\\
%11.9747558266052	-1.79680275917053\\
%12.0131150212616	-1.76477432250977\\
%12.0547102460846	-2.10340809822083\\
%12.0946870478333	-2.31136298179626\\
%12.133101950235	-3.12700152397156\\
%12.1747329932526	-2.98007655143738\\
%12.2147299395477	-2.34352993965149\\
%12.2547810041229	-2.67174458503723\\
%12.2947966839966	-3.23408269882202\\
%12.3347366985748	-3.50823640823364\\
%12.3747336023712	-3.16043472290039\\
%12.413087884137	-2.94640612602234\\
%12.454732450351	-3.46018576622009\\
%12.4947576840088	-3.50359678268433\\
%12.534750133905	-3.2732264995575\\
%12.5747407988434	-3.45213603973389\\
%12.6147341837189	-3.85240793228149\\
%12.6530468334198	-3.57163429260254\\
%12.6930608813324	-2.93818259239197\\
%12.7330256133514	-3.02839374542236\\
%12.7747083182068	-3.34057402610779\\
%12.8139015480896	-3.14188981056213\\
%12.8538638661652	-3.02235436439514\\
%12.8941331123322	-3.39612102508545\\
%12.9327051421967	-1.55100917816162\\
%12.9744514177185	19.0866165161133\\
%13.0128200468933	38.8532791137695\\
%13.0545793439819	56.5551948547363\\
%13.0943494474152	74.8964538574219\\
%13.1341218032959	92.6218490600586\\
%13.1741384097351	110.593231201172\\
%13.2141839070282	128.193862915039\\
%13.2541838368347	146.777572631836\\
%13.2925190532562	164.414703369141\\
%13.3342150692566	182.741622924805\\
%13.3742008383789	200.18603515625\\
%13.4141440064545	219.05224609375\\
%13.4542010889893	236.324722290039\\
%13.4942383244659	254.747055053711\\
%13.5342232436096	272.473266601563\\
%13.5742010569122	290.759094238281\\
%13.6141753852936	308.26123046875\\
%13.6541953831543	326.751251220703\\
%13.6942269917572	344.143371582031\\
%13.7342666921814	358.371063232422\\
%13.7743957256104	347.856628417969\\
%13.8145581207977	329.611663818359\\
%13.8530414379181	310.326965332031\\
%13.8947369269287	292.105316162109\\
%13.9348338990753	274.610198974609\\
%13.9749740839874	255.881607055664\\
%14.0130690051849	238.766265869141\\
%14.0545435780518	220.989685058594\\
%14.0945874630188	202.891845703125\\
%14.1348104814667	184.256942749023\\
%14.1750949960358	166.641464233398\\
%14.2154606157837	149.093978881836\\
%14.2555837529724	130.779678344727\\
%14.2955623594055	112.825248718262\\
%14.3355800904602	95.0891342163086\\
%14.3755440687195	77.3198699951172\\
%14.4156350001343	59.2227935791016\\
%14.4556877843994	41.3602561950684\\
%14.4957183416687	23.2920703887939\\
%14.5356046911713	5.38136339187622\\
%14.5753786816925	-12.8378286361694\\
%14.6153940923004	-30.6261692047119\\
%14.6553355120667	-48.673713684082\\
%14.6953190568878	-66.6614227294922\\
%14.7352398051208	-84.8964157104492\\
%14.7751643782654	-102.982521057129\\
%14.8150328611694	-120.925231933594\\
%14.8550167204834	-138.905288696289\\
%14.8950093601013	-156.824813842773\\
%14.93500193172	-174.83708190918\\
%14.9733163009949	-192.802917480469\\
%15.0133383013092	-210.84065246582\\
%15.0550312636749	-228.854049682617\\
%15.0949963247986	-247.575592041016\\
%15.1350173911804	-265.687561035156\\
%15.1733173306732	-282.928833007813\\
%15.214977611261	-300.840637207031\\
%15.2532886005096	-318.747009277344\\
%15.2949811463837	-321.395172119141\\
%15.3349630966339	-307.26953125\\
%15.3751725358459	-294.231811523438\\
%15.4153651454315	-280.072418212891\\
%15.4553406783234	-266.284576416016\\
%15.4952849404083	-250.794616699219\\
%15.5353058962952	-234.541305541992\\
%15.5752704899292	-218.793838500977\\
%15.6152281052185	-203.443634033203\\
%15.6551990482117	-190.145812988281\\
%15.6952230470306	-177.865173339844\\
%15.7335135432312	-167.76921081543\\
%15.7751236919312	-158.515121459961\\
%15.8152469430511	-149.738952636719\\
%15.855391001712	-140.144927978516\\
%15.8953991823822	-132.933349609375\\
%15.9352733635162	-125.012168884277\\
%15.9735898011444	-119.121788024902\\
%16.0152948595062	-113.514152526855\\
%16.0552803256653	-108.183639526367\\
%16.0952453752808	-103.642692565918\\
%16.1352416191956	-100.071029663086\\
%16.1751847818024	-96.0461807250977\\
%16.2151643490906	-90.407829284668\\
%16.2551297471985	-86.0167388916016\\
%16.2951629567871	-81.5481414794922\\
%16.3334738585022	-77.4421615600586\\
%16.3750983088989	-73.0779037475586\\
%16.4148112201691	-70.0969009399414\\
%16.4545469704285	-67.0137939453125\\
%16.4945761851044	-63.7029800415039\\
%16.534516194281	-61.6862678527832\\
%16.5745844910828	-59.1803398132324\\
%16.6146401571655	-55.9245567321777\\
%16.6546470003418	-52.6284790039063\\
%16.6946788584595	-49.9755172729492\\
%16.7346260839752	-47.0769500732422\\
%16.7746574746033	-44.3122596740723\\
%16.8146598128815	-40.760082244873\\
%16.854709070108	-37.6667747497559\\
%16.8946755476929	-35.056396484375\\
%16.9346530750275	-32.2358627319336\\
%16.9747007937897	-28.6581745147705\\
%17.0146687462616	-26.3727626800537\\
%17.0546583466492	-24.1742496490479\\
%17.0930058694275	-21.7498435974121\\
%17.1330054910858	-19.9241161346436\\
%17.1746382995544	-17.9154205322266\\
%17.2146231315491	-16.3894729614258\\
%17.2546591153809	-15.0956611633301\\
%17.2946264462738	-13.9225273132324\\
%17.3346313123108	-13.0084714889526\\
%17.374605001062	-11.6241760253906\\
%17.4146459657776	-10.1999769210815\\
%17.454646080426	-9.3751916885376\\
%17.4946477505371	-8.16125869750977\\
%17.5329498163513	-7.12781429290771\\
%17.5745947455444	-6.07796955108643\\
%17.6129092550751	-4.93172264099121\\
%17.6545733003326	-3.68030285835266\\
%17.6945596537933	-3.35011410713196\\
%17.7328341122345	-2.7095468044281\\
%17.774362832074	-2.29401445388794\\
%17.8141053090881	-1.93582010269165\\
%17.8545914341675	-1.37317502498627\\
%17.8949120765167	-0.512608230113983\\
%17.9351818900208	0.216606631875038\\
%17.9750473082367	-1.96811997890472\\
%18.0152261286285	-22.3174648284912\\
%18.0552828215363	-42.1730422973633\\
%18.0951119572693	-59.6836776733398\\
%18.1349478928558	-78.0984573364258\\
%18.1749493454346	-95.7697143554688\\
%18.2149421961945	-113.986656188965\\
%18.2549058245758	-131.712982177734\\
%18.2932423239471	-149.896560668945\\
%18.3349090527252	-167.665588378906\\
%18.374900543515	-185.878921508789\\
%18.414931090979	-204.372360229492\\
%18.4549461942688	-222.184692382813\\
%18.494918806958	-239.571273803711\\
%18.5332512009155	-258.105651855469\\
%18.5749189411743	-275.561279296875\\
%18.6149008781677	-294.067108154297\\
%18.6549000782928	-312.14013671875\\
%18.6949170090424	-330.033294677734\\
%18.7332214215942	-347.370880126953\\
%18.7748514566528	-363.664855957031\\
%18.8147654545837	-359.834075927734\\
%18.8532212404266	-336.696716308594\\
%18.8950240768219	-316.812438964844\\
%18.9349397322205	-299.350006103516\\
%18.9749041935822	-280.403991699219\\
%19.0148651141174	-263.204162597656\\
%19.0529191887421	-245.531814575195\\
%19.0942780131622	-227.576370239258\\
%19.1341570431763	-209.601837158203\\
%19.1742140340698	-189.126205444336\\
%19.2144197804382	-172.830596923828\\
%19.2547744862762	-155.61328125\\
%19.2947672864746	-137.089416503906\\
%19.3346994149078	-119.427703857422\\
%19.3747515354004	-101.411407470703\\
%19.4147210205749	-83.7053298950195\\
%19.4530172977753	-65.5174865722656\\
%19.4930748156586	-47.6697959899902\\
%19.5346356299683	-29.5890445709229\\
%19.5744671629486	-9.29235458374023\\
%19.6144595636566	7.42312717437744\\
%19.6527759089478	23.8899478912354\\
%19.6944584237823	42.8534088134766\\
%19.7344991460083	60.3750495910645\\
%19.7744867273132	79.1126098632813\\
%19.8144578784515	96.5451583862305\\
%19.8545260806183	114.728202819824\\
%19.8945000877014	132.581909179688\\
%19.9344962963287	150.564987182617\\
%19.9728158035583	168.518539428711\\
%20.0145249651398	186.486770629883\\
%20.0544973919769	204.441543579102\\
%20.0944752417053	222.738677978516\\
%20.1327928630188	240.55517578125\\
%20.1744300401794	258.419830322266\\
%20.2144150552582	276.602783203125\\
%20.2543301762756	294.656707763672\\
%20.2942627899323	312.710388183594\\
%20.3341543409302	330.154205322266\\
%20.3741495813019	344.482299804688\\
%20.4141554634521	336.38525390625\\
%20.4542780397095	319.079864501953\\
%20.4926624441498	300.355163574219\\
%20.5343035312317	282.921325683594\\
%20.5726338172852	265.125427246094\\
%20.6142594091827	246.367218017578\\
%20.6526105368072	229.357147216797\\
%20.6941735274902	210.691055297852\\
%20.7342067790802	193.218048095703\\
%20.7742836942749	174.804550170898\\
%20.8144141753693	157.167022705078\\
%20.8526460334442	139.576309204102\\
%20.8925226757477	126.766586303711\\
%20.9342396832703	116.765853881836\\
%20.9742388675598	105.911643981934\\
%21.0125161402008	96.6815490722656\\
%21.0525376509399	88.4912338256836\\
%21.0941392890259	80.8100357055664\\
%21.1341328644775	76.1063995361328\\
%21.1739174890259	71.369270324707\\
%21.212025661441	68.5287475585938\\
%21.2536711075623	65.2254409790039\\
%21.2936698509003	61.165283203125\\
%21.333646520224	56.2271575927734\\
%21.371943022998	52.064868927002\\
%21.4136468203369	47.9517440795898\\
%21.4519579682892	44.112247467041\\
%21.4936229724792	40.8024559020996\\
%21.5336541001068	38.7961349487305\\
%21.5736559713745	36.9021606445313\\
%21.6136791601746	35.0089721679688\\
%21.6520149660828	32.9861450195313\\
%21.6920169138519	30.595573425293\\
%21.7337079444702	27.8977699279785\\
%21.7736256335907	25.4567584991455\\
%21.8136044618652	23.1475276947021\\
%21.8535791422333	20.9550857543945\\
%21.8936307289093	19.2401332855225\\
%21.9336554051758	17.7071876525879\\
%21.9736511650787	16.3203678131104\\
%22.0136154246735	14.906548500061\\
%22.0536279044647	13.354736328125\\
%22.0936580585419	11.7656850814819\\
%22.1319896976959	10.2357511520386\\
%22.1736877249268	8.77595996856689\\
%22.2136658007355	7.61907529830933\\
%22.2537031711426	6.61994886398315\\
%22.2937163001251	5.86007976531982\\
%22.3337195948395	5.56738758087158\\
%22.3737662300293	5.5889310836792\\
%22.4137957466248	4.99370193481445\\
%22.4538481701782	3.94807171821594\\
%22.4922930776581	3.37995767593384\\
%22.5323337884888	2.98752784729004\\
%22.5740466648682	2.24917840957642\\
%22.6140760539673	1.2014023065567\\
%22.6526248459961	0.674613416194916\\
%22.6944441738647	0.426825135946274\\
%22.7344066015411	0.0859939157962799\\
%22.7745160162537	-0.323534280061722\\
%22.8128296698303	-0.736733853816986\\
%22.8528415833405	-0.951335251331329\\
%22.8944869203125	-1.33007526397705\\
%22.9345252256989	-2.0794050693512\\
%22.9745070074219	-2.888920545578\\
%23.0145560055572	-3.22432088851929\\
%23.0545548705444	-3.28695678710938\\
%23.0945304986328	-3.48637580871582\\
%23.1345403384277	-3.66141676902771\\
%23.172866418222	-3.91664385795593\\
%23.2145224658874	-3.81846070289612\\
%23.2528244317413	-3.57123994827271\\
%23.2928581474823	-3.73495435714722\\
%23.3345127841827	-4.15585088729858\\
%23.372839025473	-4.3680272102356\\
%23.4145024679657	-4.57429027557373\\
%23.4545282363922	-5.12450981140137\\
%23.4944716672272	-5.86775779724121\\
%23.5328562171661	-6.36654901504517\\
%23.5745344493164	-6.30717086791992\\
%23.6145116583679	-5.98215389251709\\
%23.6545228751312	-5.9615306854248\\
%23.6945517289856	-6.21178913116455\\
%23.734495618808	-6.19159173965454\\
%23.7745067250763	-6.04863166809082\\
%23.8145241551941	-6.21122646331787\\
%23.852821131662	-6.5911717414856\\
%23.8945090790894	-7.00850391387939\\
%23.9328223921783	-6.82909870147705\\
%23.9745143090149	-6.41664695739746\\
%24.0145073022003	-6.4598217010498\\
%24.0544824436432	-6.58540725708008\\
%24.0945024745605	-6.67154026031494\\
%24.1344840693481	-6.37491655349731\\
%24.1728415125732	-6.16514015197754\\
%24.2144765152649	-6.48225116729736\\
%24.2545103583649	-6.63895988464355\\
%24.2944756675262	-6.26705360412598\\
%24.3378802194763	-5.94331932067871\\
%24.3745016791779	-5.86507320404053\\
%24.4145409621552	-5.90745830535889\\
%24.4545264668579	-5.79605293273926\\
%24.4944813977539	-5.26498508453369\\
%24.5328252157867	-5.11262226104736\\
%24.5745187396454	-5.34916734695435\\
%24.6144795949097	-5.61663341522217\\
%24.6544730469299	-5.78624677658081\\
%24.6944904259064	-5.43503713607788\\
%24.7345078218811	-5.14195108413696\\
%24.7744665861908	-5.16679430007935\\
%24.8144833871796	-4.98706531524658\\
%24.8528370734894	-4.29328393936157\\
%24.8944670612946	-3.74104857444763\\
%24.9327418948975	-3.77923440933228\\
%24.9743974756195	-3.73776435852051\\
%25.0142663204742	-3.37832379341125\\
%25.0541806165771	-2.64703702926636\\
%25.093872283963	-2.01077222824097\\
%25.133606917865	-1.34623551368713\\
%25.1735614927246	-0.376817017793655\\
%25.2135402410278	0.614580512046814\\
%25.2535765585114	1.78015887737274\\
%25.2935265944733	3.4734354019165\\
%25.3318977066406	4.86700344085693\\
%25.3718815293274	5.35139179229736\\
%25.4134999665344	6.30135011672974\\
%25.4518417118744	8.18650722503662\\
%25.4935531709473	9.66267681121826\\
%25.5335494968506	10.3339948654175\\
%25.5718377359161	11.5832986831665\\
%25.6134965386963	13.8725452423096\\
%25.6518399584991	16.2959461212158\\
%25.6918581628967	18.7961540222168\\
%25.7336338974976	19.7036361694336\\
%25.773593402243	20.9707088470459\\
%25.8118395417755	23.9355773925781\\
%25.8535887229828	26.2249526977539\\
%25.8935698342346	29.1002712249756\\
%25.9335217231537	32.8750839233398\\
%25.9735739182739	33.3036155700684\\
%26.0135683827179	33.2637672424316\\
%26.0534788221374	37.7582244873047\\
%26.0935112900757	41.6603240966797\\
%26.1334491296387	45.0520210266113\\
%26.1735646492096	48.4090690612793\\
%26.2134893055695	49.3226051330566\\
%26.2518420837708	48.9289283752441\\
%26.2937777949158	53.8173179626465\\
%26.3337391109528	57.1969261169434\\
%26.3720195047821	62.0230293273926\\
%26.4140693598633	64.6223983764648\\
%26.4539524776581	64.6291809082031\\
%26.4940437897705	63.4383316040039\\
%26.5323942900238	69.2239532470703\\
%26.5740908505463	72.7373275756836\\
%26.6141113932526	78.3328475952148\\
%26.6540764237061	83.1076278686523\\
%26.6973915518372	86.9061965942383\\
%26.7341090093048	87.60205078125\\
%26.7724388210236	84.8219757080078\\
%26.8141352880493	89.754264831543\\
%26.8542079430817	96.2424697875977\\
%26.8941387618042	100.960624694824\\
%26.9342250675323	104.508857727051\\
%26.9742210287903	109.460121154785\\
%27.014223976889	110.119529724121\\
%27.0524854782776	104.20320892334\\
%27.0941238991669	111.106674194336\\
%27.1339809730133	117.339836120605\\
%27.1741205039459	121.95304107666\\
%27.2141040974182	127.706756591797\\
%27.2540194459412	132.967758178711\\
%27.2939921766602	133.844757080078\\
%27.3340477294983	127.329254150391\\
%27.3740870222076	137.084365844727\\
%27.4140550270325	144.291305541992\\
%27.4540386460052	151.651473999023\\
%27.4940468549194	159.508224487305\\
%27.5341411243774	161.506408691406\\
%27.5740842927673	150.763244628906\\
%27.6140667217682	161.780166625977\\
%27.654073936203	169.333160400391\\
%27.6941859957611	175.009460449219\\
%27.7340841831726	183.223770141602\\
%27.7741338541443	187.906219482422\\
%27.8124129303253	175.333053588867\\
%27.8540703057861	186.541152954102\\
%27.8940940863464	197.877944946289\\
%27.9341288826569	200.594390869141\\
%27.9740988594391	188.041687011719\\
%28.0124659086243	198.380706787109\\
%28.0541558905182	208.681442260742\\
%28.0941011219543	211.75520324707\\
%28.1341530515045	196.956848144531\\
%28.1725008881348	206.960189819336\\
%28.214097845163	215.504165649414\\
%28.254088992572	217.099182128906\\
%28.2941906630096	200.889465332031\\
%28.3342246749603	207.599548339844\\
%28.3742415087952	216.70686340332\\
%28.414105346051	221.266021728516\\
%28.4541922693207	219.227951049805\\
%28.4941663236114	202.086654663086\\
%28.5341432763367	207.952621459961\\
%28.574148805423	212.372817993164\\
%28.6140382781067	212.560302734375\\
%28.6541270203339	215.27864074707\\
%28.6941156178009	213.412933349609\\
%28.7341407219513	192.690093994141\\
%28.7741708239899	187.018402099609\\
%28.8141941601776	188.070007324219\\
%28.854188087027	189.622497558594\\
%28.8926249761658	189.015396118164\\
%28.9326077087616	187.425827026367\\
%28.9743140583435	187.23991394043\\
%29.0125748824188	187.08869934082\\
%29.0543843705322	187.827575683594\\
%29.094283150824	189.213256835938\\
%29.1343418379425	191.042449951172\\
%29.1742920420532	193.212936401367\\
%29.2142610902313	194.771209716797\\
%29.2543163774292	196.880859375\\
%29.2943759995239	199.674407958984\\
%29.3344143381103	202.901763916016\\
%29.3727338716858	206.116165161133\\
%29.414497568631	210.925857543945\\
%29.4544455202942	214.993057250977\\
%29.494493157666	219.777572631836\\
%29.534514658139	224.311050415039\\
%29.5745824315491	227.178207397461\\
%29.6145539531677	231.511245727539\\
%29.6546116203094	234.094345092773\\
%29.6945800055023	238.468353271484\\
%29.732717498764	243.032958984375\\
%29.7742703070526	247.118057250977\\
%29.8142641661591	252.030227661133\\
%29.8525748089416	256.345520019531\\
%29.8942961258606	260.727844238281\\
%29.9342915064331	264.378448486328\\
%29.974330958493	267.480743408203\\
%30.014345404126	271.531799316406\\
%30.0544062465973	273.457794189453\\
%30.0943771366943	278.533355712891\\
%30.1343599180237	279.547058105469\\
%30.1726818365601	278.921966552734\\
%30.2143778225128	261.740020751953\\
%30.2544197880188	263.751800537109\\
%30.2945572828827	265.514343261719\\
%30.3346769281494	269.383666992188\\
%30.3747032710022	269.657775878906\\
%30.4148230947632	266.876892089844\\
%30.4531494672028	249.085723876953\\
%30.4947621635193	248.02946472168\\
%30.5347609499939	239.451873779297\\
%30.5748660520843	240.581726074219\\
%30.6148532363159	234.948669433594\\
%30.653203059726	232.720184326172\\
%30.6948606010406	227.245468139648\\
%30.734770785498	222.927841186523\\
%30.7747903965027	212.716613769531\\
%30.8148668882355	209.103149414063\\
%30.8531636133362	198.692962646484\\
%30.8947879458954	192.520919799805\\
%30.9331538339447	185.797485351563\\
%30.9748502788879	179.815505981445\\
%31.0149051471039	173.104965209961\\
%31.0549904478424	167.82585144043\\
%31.0949267410522	161.592391967773\\
%31.1332779725403	156.091445922852\\
%31.1733594170227	151.647216796875\\
%31.2150792935394	147.992965698242\\
%31.2550447241028	145.304992675781\\
%31.2950523222259	143.804046630859\\
%31.3350084284973	143.42839050293\\
%31.3750041948852	143.871353149414\\
%31.4150580999786	144.911697387695\\
%31.455029871402	145.79345703125\\
%31.4950115196014	146.716979980469\\
%31.5350380128082	148.026031494141\\
%31.5750102177185	149.432373046875\\
%31.6149922314117	150.626831054688\\
%31.654730351535	151.836441040039\\
%31.6946806014343	152.624282836914\\
%31.7346591897064	153.815933227539\\
%31.7746997500977	156.85514831543\\
%31.8147020103394	175.596313476563\\
%31.8546463358734	175.817016601563\\
%31.8929929859619	174.155456542969\\
%31.9330228705902	171.816864013672\\
%31.9746742131348	159.276382446289\\
%32.0146907105591	160.168563842773\\
%32.0546711175629	161.352661132813\\
%32.0929504491272	161.390380859375\\
%32.1345662894165	160.936935424805\\
%32.1746461197113	160.338272094727\\
%32.2146615384064	158.871643066406\\
%32.2546772970978	158.283432006836\\
%32.2946164724579	156.769454956055\\
%32.3345673860626	154.825546264648\\
%32.3745605012451	153.567337036133\\
%32.4145907606201	150.340057373047\\
%32.4545689246307	143.258758544922\\
%32.4945921631561	143.775039672852\\
%32.5347115940857	142.163116455078\\
%32.5746587762726	141.256698608398\\
%32.6145805440124	139.79362487793\\
%32.654547165274	138.187759399414\\
%32.694607496991	138.16276550293\\
%32.7347798562653	137.278335571289\\
%32.7747878546234	131.997940063477\\
%32.8147857297058	133.480026245117\\
%32.8548003664185	126.858924865723\\
%32.8948550882599	122.830902099609\\
%32.9348238599731	120.159896850586\\
%32.9747710166595	117.435073852539\\
%33.0148137962616	114.60139465332\\
%33.0530767318726	113.562019348145\\
%33.0947300175354	112.151634216309\\
%33.1347571623505	109.490837097168\\
%33.1747509624176	107.450378417969\\
%33.2147606146271	106.054397583008\\
%33.2547779081634	104.002960205078\\
%33.2947544026215	102.197105407715\\
%33.3348833581421	100.16780090332\\
%33.3750884124481	99.2612762451172\\
%33.4151017705749	98.5339126586914\\
%33.4551158596832	98.1397399902344\\
%33.4950576579224	97.5390014648438\\
%33.5350269785431	96.5475921630859\\
%33.5733695548279	95.2820739746094\\
%33.615006639856	93.3786773681641\\
%33.6549819528381	90.8952407836914\\
%33.6949989233826	87.6759643554688\\
%33.7349624981323	84.5138168334961\\
%33.7749660474792	80.8623199462891\\
%33.8147757416962	77.0625381469727\\
%33.8545590100098	73.7286911010742\\
%33.8944573742279	70.1325531005859\\
%33.934476333728	66.8121109008789\\
%33.9743990753937	63.3900527954102\\
%34.0142056671814	60.3788719177246\\
%34.054166480423	57.1340026855469\\
%34.0941301442596	53.5294342041016\\
%34.1341001829529	49.8820037841797\\
%34.174055737973	46.5751762390137\\
%34.2140840598572	43.7589454650879\\
%34.2523550291718	41.0218315124512\\
%34.2940009242645	38.5294151306152\\
%34.3340457527801	36.077751159668\\
%34.3740769901001	33.4931793212891\\
%34.4140231358276	31.3083419799805\\
%34.4539856861908	29.0067806243896\\
%34.4940259503082	26.7637119293213\\
%34.5340994486786	24.3449993133545\\
%34.574069495871	24.0847797393799\\
%34.6141142648895	23.3681945800781\\
%34.6540533727753	20.2010173797607\\
%34.6941026636902	18.3462429046631\\
%34.7340649165588	16.8530769348145\\
%34.7739868803314	15.1375465393066\\
%34.8140018830139	13.8959341049194\\
%34.8540315478699	14.2069969177246\\
%34.8939829124817	13.7581033706665\\
%34.9339792750854	12.0233249664307\\
%34.9740335808868	10.9617137908936\\
%35.0140882436829	11.1929798126221\\
%35.0541318212952	10.626916885376\\
%35.0940902536591	8.76142692565918\\
%35.1340971519165	7.30459403991699\\
%35.174078941748	6.01557159423828\\
%35.2140941868164	6.64521884918213\\
%35.2541212721191	6.68571090698242\\
%35.2940280681549	5.72089242935181\\
%35.3340734620392	5.15251445770264\\
%35.3741236328125	4.6006965637207\\
%35.4141452102386	5.42804718017578\\
%35.4541763159485	5.76497507095337\\
%35.4941935839691	4.7459716796875\\
%35.5342554334808	4.24786424636841\\
%35.5742721490143	3.81212186813354\\
%35.6143274791717	3.35791945457458\\
%35.6545036085815	2.84678959846497\\
%35.6945599247162	2.45273065567017\\
%35.7346567254303	2.17647171020508\\
%35.7746516729614	1.89331364631653\\
%35.8147155454254	1.68809306621552\\
%35.8547747429962	1.34279429912567\\
%35.8948599584717	0.813507914543152\\
%35.9348534440369	0.126001179218292\\
%35.9731534621307	-0.762045860290527\\
%36.0148159867218	-1.69697141647339\\
%36.0548204821564	-2.70977187156677\\
%36.0931116440094	-3.85246276855469\\
%36.1348005548676	-4.68453884124756\\
%36.1748079393433	-5.35302925109863\\
%36.2148234411377	-6.13760375976563\\
%36.254788148053	-6.89035320281982\\
%36.2930732495392	-7.67967224121094\\
%36.3347767120789	-8.35736465454102\\
%36.3748370843811	-9.06640434265137\\
%36.4148309116547	-9.68723583221436\\
%36.4548038633881	-10.2121725082397\\
%36.4948191696869	-10.2928476333618\\
%36.5348082880646	-10.2657413482666\\
%36.5747215031158	-10.7520370483398\\
%36.6144621294769	-11.3099775314331\\
%36.6544329562592	-11.6766328811646\\
%36.6944118833618	-12.0448560714722\\
%36.7344170153839	-12.2841854095459\\
%36.7744445019135	-12.4855623245239\\
%36.8144704669769	-12.6674146652222\\
%36.8527508170685	-12.8217992782593\\
%36.8944380449677	-12.8279228210449\\
%36.9344716258606	-12.7794322967529\\
%36.9744926100342	-12.7314958572388\\
%37.0144496671204	-12.6573677062988\\
%37.0544492232666	-12.6405410766602\\
%37.0944753932434	-12.4148626327515\\
%37.1344497631897	-12.2603664398193\\
%37.1744692926208	-12.1701517105103\\
%37.2144543978271	-11.7532777786255\\
%37.2544237273895	-11.5593585968018\\
%37.2944009192719	-11.4352941513062\\
%37.3344304019775	-11.3050012588501\\
%37.3744228850189	-11.1570463180542\\
%37.4144453723816	-10.9416971206665\\
%37.4544655902954	-10.3710508346558\\
%37.4944695565765	-9.29222869873047\\
%37.5344526473297	-9.60221004486084\\
%37.5744574635895	-8.88460826873779\\
%37.6144358964478	-6.98671102523804\\
%37.6544375507812	-7.03965330123901\\
%37.6943956180939	-8.36567878723145\\
%37.7344061037292	-9.28194713592529\\
%37.7744690671814	-9.20558452606201\\
%37.814409182901	-8.83358287811279\\
%37.8543700636505	-7.73771142959595\\
%37.8943999968475	-6.82452392578125\\
%37.9343772227325	-5.7971715927124\\
%37.9742741934235	-4.63531684875488\\
%38.0141835823334	-3.65489792823792\\
%38.0540371445038	-2.7334303855896\\
%38.0938646162933	-1.60798609256744\\
%38.1338597734405	-0.581768214702606\\
%38.1722083049683	0.715778470039368\\
%38.2141278785065	2.44567275047302\\
%38.2542324622009	4.33832502365112\\
%38.2942380996094	6.61075067520142\\
%38.334272806369	8.84256458282471\\
%38.3743001777924	11.2881240844727\\
%38.4142117393097	13.4042272567749\\
%38.4542016180725	15.2973432540894\\
%38.4942373108093	17.4990348815918\\
%38.5339258288239	20.1246967315674\\
%38.5739898004272	22.5001583099365\\
%38.613954137262	24.496639251709\\
%38.65397905224	26.2878494262695\\
%38.6939573202637	27.9271488189697\\
%38.7339467740356	29.9435939788818\\
%38.7722416377655	31.7122745513916\\
%38.813948206076	33.1139602661133\\
%38.8539540984802	34.894702911377\\
%38.8939203647705	38.1814002990723\\
%38.9338975448181	41.4767837524414\\
%38.9738842531525	42.9043502807617\\
%39.0138478675049	43.8138427734375\\
%39.0538686685761	44.2200393676758\\
%39.0939064125854	44.8287773132324\\
%39.1339041299316	46.2705574035645\\
%39.173875361853	48.5976104736328\\
%39.2138685402985	49.5441665649414\\
%39.2538797638519	50.3545417785645\\
%39.29387363078	51.1557922363281\\
%39.3338650157623	51.1185607910156\\
%39.3739091081024	52.416690826416\\
%39.4139422356781	53.9111022949219\\
%39.4539273222992	56.215274810791\\
%39.4939578574341	57.859375\\
%39.5339616181488	57.6258583068848\\
%39.573976998111	59.0183601379395\\
%39.6140937978699	59.2680397033691\\
%39.6542936408264	61.5799903869629\\
%39.6943922339813	64.1285018920898\\
%39.7343933852539	63.7414588928223\\
%39.774437749585	65.7903671264648\\
%39.8144177448151	69.8333358764648\\
%39.8545164909668	70.1844100952148\\
%39.8945656066986	73.4378967285156\\
%39.9345517302948	78.8879852294922\\
%39.9745375734009	81.3567428588867\\
%40.0145690860107	84.491943359375\\
%40.0547020014221	88.1364440917969\\
%40.0947416249542	98.6252517700195\\
%40.1346891242584	102.529602050781\\
%40.1746113961334	107.230194091797\\
%40.213097582959	121.761764526367\\
%40.2548437436157	128.401901245117\\
%40.2948446982117	135.3916015625\\
%40.3348643438873	144.908782958984\\
%40.374938277832	163.143966674805\\
%40.4149476557373	174.841354370117\\
%40.4549472163666	182.98258972168\\
%40.4949713159393	193.060317993164\\
%40.5349522874847	210.879196166992\\
%40.5749012912567	220.542068481445\\
%40.6149254163269	223.67204284668\\
%40.6549158311615	225.571685791016\\
%40.6949536409241	237.201217651367\\
%40.7348130227203	236.660171508789\\
%40.7746526934601	235.517166137695\\
%40.8146032781952	236.184799194336\\
%40.8546141350647	249.529190063477\\
%40.8946306783081	249.772079467773\\
%40.934606031485	250.457702636719\\
%40.9745917289246	265.200469970703\\
%41.0145343153381	266.633514404297\\
%41.0545215512451	267.423370361328\\
%41.0945540238281	277.273681640625\\
%41.1345194182892	274.972259521484\\
%41.1745347236572	271.227691650391\\
%41.2145563953857	268.615264892578\\
%41.2544646455963	273.22314453125\\
%41.2945234955109	267.899139404297\\
%41.3345278701172	267.644378662109\\
%41.374491301123	272.668670654297\\
%41.4144760581573	266.531341552734\\
%41.4545302926758	266.448486328125\\
%41.4945218750641	277.317596435547\\
%41.5345144434296	275.550415039063\\
%41.5744716695679	276.268127441406\\
%41.6145101029297	282.8232421875\\
%41.6545078731812	278.858734130859\\
%41.6945050229462	279.436645507813\\
%41.7344711398926	289.370452880859\\
%41.7745008864441	291.113891601563\\
%41.8145541944794	305.526550292969\\
%41.8545225383759	307.337310791016\\
%41.8944890378143	309.743072509766\\
%41.9344491453888	323.446197509766\\
%41.9744480971161	325.507080078125\\
%42.0144715963043	340.564453125\\
%42.0544985379181	343.8076171875\\
%42.094459601886	347.244079589844\\
%42.1344741550018	364.563049316406\\
%42.1745102296387	368.86474609375\\
%42.2144755008606	381.714233398438\\
%42.2527700155304	381.446716308594\\
%42.2944266043426	381.497314453125\\
%42.3344406729706	390.957824707031\\
%42.3744518346649	392.140655517578\\
%42.4127744667023	399.724334716797\\
%42.4544224452087	396.170227050781\\
%42.4944233731323	396.812194824219\\
%42.5344225670929	400.450286865234\\
%42.5744312638428	393.724334716797\\
%42.6144374021484	391.17578125\\
%42.6544200129822	393.105712890625\\
%42.6927140261627	386.758392333984\\
%42.7344201263672	385.478271484375\\
%42.7744117469971	386.817199707031\\
%42.8127365124878	379.468505859375\\
%42.8544103304169	374.540466308594\\
%42.894394862207	374.603302001953\\
%42.9343955691345	368.144561767578\\
%42.9744037813934	364.506317138672\\
%43.0143923420929	364.344024658203\\
%43.054363750177	355.182220458984\\
%43.0943656705536	347.729797363281\\
%43.1343786644592	346.722412109375\\
%43.1743737577667	339.147674560547\\
%43.2143702535431	331.169250488281\\
%43.2543724866913	324.269622802734\\
%43.2943541078033	322.527404785156\\
%43.3343373098785	312.955657958984\\
%43.3743084677246	307.141174316406\\
%43.4143567953339	306.251861572266\\
%43.4543302736298	298.414306640625\\
%43.4943638710693	289.869171142578\\
%43.5326774387268	284.619140625\\
%43.5726458341339	283.553680419922\\
%43.6143171152161	276.778106689453\\
%43.654324320752	272.585968017578\\
%43.69434639245	271.297210693359\\
%43.7343819023499	263.034545898438\\
%43.7744980499329	255.324523925781\\
%43.814667941806	251.404571533203\\
%43.8546599241852	250.51432800293\\
%43.8946883622406	242.218933105469\\
%43.934710399942	234.261032104492\\
%43.9747048302673	229.235702514648\\
%44.0146729876801	228.188705444336\\
%44.0546574732269	222.040771484375\\
%44.0946887151886	215.231292724609\\
%44.13466445242	210.317489624023\\
%44.1746307803619	209.216033935547\\
%44.2146079030609	202.575729370117\\
%44.2529525695862	196.528854370117\\
%44.2946151022644	191.433715820313\\
%44.3345734743866	189.61083984375\\
%44.3745947195923	183.655303955078\\
%44.4146118933868	179.674163818359\\
%44.4545712684845	176.507675170898\\
%44.4946006820068	174.848937988281\\
%44.5346063810608	170.121276855469\\
%44.574576091925	165.980331420898\\
%44.6145312426208	161.691787719727\\
%44.6544845658569	158.096908569336\\
%44.6945003371826	156.538955688477\\
%44.7345223558716	152.050689697266\\
%44.7728477363281	147.881713867188\\
%44.812822249588	145.297973632813\\
%44.854497404483	143.902755737305\\
%44.8944504387238	140.256805419922\\
%44.9344957468842	137.231048583984\\
%44.9745921303955	135.877304077148\\
%45.0146773791534	135.233764648438\\
%45.0546444125793	131.825149536133\\
%45.0947477758423	128.435546875\\
%45.1347745829285	125.205619812012\\
%45.174750008667	122.606132507324\\
%45.2147527612915	120.302375793457\\
%45.2547365848419	118.82837677002\\
%45.2946967704224	115.065711975098\\
%45.3346542275665	111.151954650879\\
%45.3746312427704	106.950202941895\\
%45.41462212966	104.841873168945\\
%45.4528763015991	102.891960144043\\
%45.4945129469879	98.2473373413086\\
%45.5345543482452	94.4703979492188\\
%45.5744874364349	90.5429916381836\\
%45.6128489269592	87.2794876098633\\
%45.6545230735077	84.8841857910156\\
%45.6945011766876	83.255500793457\\
%45.7344798068542	78.7357482910156\\
%45.7727814332245	74.91796875\\
%45.8142486774231	71.5165557861328\\
%45.8540199292542	67.8539199829102\\
%45.8939698810638	64.5568618774414\\
%45.9339095481079	62.9197769165039\\
%45.9722371753937	61.2145690917969\\
%46.0139202127411	58.1618309020996\\
%46.0539446823791	55.0149345397949\\
%46.0922910602417	52.1639289855957\\
%46.1323196012878	49.440299987793\\
%46.1739682399078	47.9757804870605\\
%46.2139763219116	46.3454895019531\\
%46.2539784455505	43.6955337524414\\
%46.2922732040771	41.3111953735352\\
%46.3339418087494	39.0543670654297\\
%46.3722660021118	36.9365425109863\\
%46.4139577262634	36.0487365722656\\
%46.4539744015747	35.0504913330078\\
%46.493998233725	32.7623481750488\\
%46.5338951042328	30.6917324066162\\
%46.5739109125641	28.8422298431396\\
%46.6139695514313	26.9748592376709\\
%46.6539505785431	25.0018711090088\\
%46.6939685033264	24.3831157684326\\
%46.7339740693909	23.5554733276367\\
%46.7738805871765	21.2079925537109\\
%46.8138367948486	18.9867210388184\\
%46.8522434363586	17.628475189209\\
%46.8939326360687	18.1183166503906\\
%46.9339783467255	18.5608615875244\\
%46.9739233771484	17.4697036743164\\
%47.0139635204315	16.0412120819092\\
%47.052277361029	14.7601871490479\\
%47.0922682990906	13.5353193283081\\
%47.1322658303223	13.5028495788574\\
%47.1739287130676	13.1397333145142\\
%47.213880430304	12.1072807312012\\
%47.2539082803711	11.115761756897\\
%47.2938772012299	10.4581804275513\\
%47.3339193649841	10.9720783233643\\
%47.3739458380798	10.9559192657471\\
%47.4139522686188	9.88212108612061\\
%47.4539416060272	8.91841220855713\\
%47.4922401434814	8.06653308868408\\
%47.5339152149628	7.55560064315796\\
%47.5722311600342	8.33111476898193\\
%47.6138928868042	8.6051549911499\\
%47.6539322286224	8.12834167480469\\
%47.6921860400543	7.93770551681519\\
%47.7338541841858	7.33194923400879\\
%47.7738045159515	7.87021112442017\\
%47.8137767177368	8.34066486358643\\
%47.8537905006134	7.54958963394165\\
%47.8938107943451	6.75659561157227\\
%47.9338265746765	6.22162818908691\\
%47.9738537702606	6.5604362487793\\
%48.0138224276245	6.70596981048584\\
%48.0538746976562	6.45485305786133\\
%48.0938816381805	6.21785545349121\\
%48.1338571370026	6.28473663330078\\
%48.1738687684692	6.98032808303833\\
%48.2138113049927	7.32808589935303\\
%48.2538378111206	7.06890821456909\\
%48.2921674665436	6.80434894561768\\
%48.3337966964996	6.63283729553223\\
%48.3738021571045	6.90121650695801\\
%48.4138663853821	7.30414485931396\\
%48.4538255390289	6.77187919616699\\
%48.4938347310486	6.3551459312439\\
%48.5338408291382	6.85628414154053\\
%48.573753726828	7.16974973678589\\
%48.6139037011719	7.13533067703247\\
%48.6538296545685	7.05160856246948\\
%48.6937817788757	6.95627498626709\\
%48.7337792326599	7.48434925079346\\
%48.7721192833496	7.80810642242432\\
%48.8121510083618	7.60156965255737\\
%48.8521340464691	7.30220413208008\\
%48.8938683510559	7.04823017120361\\
%48.9321510960388	7.27687835693359\\
%48.9737893782898	7.21988344192505\\
%49.0138857018433	6.58297109603882\\
%49.0538797982025	6.13113689422607\\
%49.0938759515167	6.00999975204468\\
%49.1337910272247	6.38836908340454\\
%49.1738041567749	6.58851146697998\\
%49.2138640862732	5.98594045639038\\
%49.2538130847656	5.65095376968384\\
%49.2921611698059	5.14096736907959\\
%49.3321274059113	5.37489080429077\\
%49.3720901825958	5.80013799667358\\
%49.4121387478485	5.49881458282471\\
%49.4538460252533	4.94815158843994\\
%49.4937909268372	4.64679145812988\\
%49.5321173713654	5.21361446380615\\
%49.5737888390778	5.50229597091675\\
%49.6138136388641	5.04639053344727\\
%49.6538777077667	4.78432369232178\\
%49.6921870846802	4.50356483459473\\
%49.7339206434906	4.91972637176514\\
%49.7721636198975	5.08295392990112\\
%49.8138362435822	4.51583099365234\\
%49.853838510376	4.1828088760376\\
%49.8937551330994	3.7584981918335\\
%49.9337686876404	4.15170335769653\\
%49.9737012730041	4.47624254226685\\
%50.013816111264	4.30563497543335\\
%50.0538122071991	3.94569492340088\\
%50.0937494589569	3.45161151885986\\
%50.1337099402618	3.89789891242981\\
%50.1736987183136	3.85316395759583\\
%50.2137419631531	3.64439725875854\\
%50.2537747447266	3.25255990028381\\
%50.2937484526154	2.94977712631226\\
%50.3337360916962	3.614497423172\\
%50.3737078106293	3.90809798240662\\
%50.4137001926025	3.70494651794434\\
%50.4537429274536	3.43249559402466\\
%50.4937771199951	2.99905705451965\\
%50.5338136924835	2.50486779212952\\
%50.5737718627167	2.91848349571228\\
%50.6137954389954	3.42390394210815\\
%50.6537506682983	3.00018692016602\\
%50.6937349754517	2.82421731948853\\
%50.7337654365753	2.27195310592651\\
%50.772067053241	2.36084532737732\\
%50.8121166219391	2.73300433158875\\
%50.8537753322662	2.19538879394531\\
%50.8937938426544	1.74205756187439\\
%50.9337153107086	1.39188432693481\\
%50.9721018064819	1.22900295257568\\
%51.0137799643768	1.49870407581329\\
%51.0537825546204	1.75348210334778\\
%51.0938271509308	1.77949678897858\\
%51.1338050346283	1.68486452102661\\
%51.1738151167511	1.71147584915161\\
%51.2121546969635	1.26727402210236\\
%51.2539891530762	1.11067306995392\\
%51.2923500763153	0.996345400810242\\
%51.3340144682037	0.567564308643341\\
%51.3740059612396	0.0223315786570311\\
%51.4139777347107	-0.300005346536636\\
%51.4523666223297	-0.667154669761658\\
%51.4922998321564	-0.480432838201523\\
%51.5340085335632	-0.0871775671839714\\
%51.5740057979675	-0.416630327701569\\
%51.6139650682159	-0.575614333152771\\
%51.6522279206329	-0.638090968132019\\
%51.6922524269348	-0.731235682964325\\
%51.7339292540466	-0.500619471073151\\
%51.7738292976105	0.0354346372187138\\
%51.8138373227783	0.00584307126700878\\
%51.8521181267975	0.0784327983856201\\
%51.893813636496	0.208181589841843\\
%51.9321324091705	0.490681380033493\\
%51.9737995634979	0.692884683609009\\
%52.0137761223633	0.754813969135284\\
%52.0537931658295	0.855154395103455\\
%52.0937839703796	1.10656833648682\\
%52.1337516433014	1.27363467216492\\
%52.173786254184	1.63060414791107\\
%52.2137473587311	1.90084779262543\\
%52.2537420885193	1.92970085144043\\
%52.2937362913147	1.65768468379974\\
%52.3320443533417	1.57319867610931\\
%52.3737700688843	1.48687720298767\\
%52.4137264135407	1.52428436279297\\
%52.4537383299377	1.78874802589417\\
%52.4937362811493	1.84842896461487\\
%52.5336935437836	1.89107263088226\\
%52.5737267776978	1.85589611530304\\
%52.6120519158356	1.86865174770355\\
%52.6520500370453	1.99126362800598\\
%52.6937418383575	2.02951860427856\\
%52.7336911791717	1.98472213745117\\
%52.7737604437683	2.31592798233032\\
%52.8137514251373	2.60802865028381\\
%52.8520364356842	3.21804046630859\\
%52.8937329033905	3.57428002357483\\
%52.9337236212677	3.85086035728455\\
%52.9737100552429	3.99891972541809\\
%53.0136619035004	4.13418006896973\\
%53.0536862891144	4.36686229705811\\
%53.0936857532928	4.36613607406616\\
%53.133711655426	4.36458921432495\\
%53.1737014193359	4.15023756027222\\
%53.2136893642822	3.99890279769897\\
%53.2537121075195	3.90385150909424\\
%53.2920260880829	3.88345503807068\\
%53.3320331491425	3.55028057098389\\
%53.3737240088776	3.44085264205933\\
%53.4137462336243	3.57515978813171\\
%53.4537263672302	3.90205860137939\\
%53.4937342867706	4.31770324707031\\
%53.5336568425507	4.47387742996216\\
%53.5737171635223	4.58558940887451\\
%53.6120581990356	4.54234457015991\\
%53.6536424284454	4.39142608642578\\
%53.6936495065033	4.38419723510742\\
%53.7336656793732	3.92594766616821\\
%53.773692239032	3.67965030670166\\
%53.8120708522827	3.29938364028931\\
%53.8537172749237	2.84670066833496\\
%53.8920107114075	3.42894339561462\\
%53.9320493153229	3.76653695106506\\
%53.9720808898804	3.81665372848511\\
%54.0136970021393	4.08805465698242\\
%54.0536656184814	3.53873705863953\\
%54.0936608732788	3.48952746391296\\
%54.1337028087494	3.38945960998535\\
%54.1719903963318	2.62625122070313\\
%54.2136553049866	2.07804536819458\\
%54.2519778438568	2.25406312942505\\
%54.2936386725922	1.98067963123322\\
%54.3336504499878	1.68063199520111\\
%54.3736653213165	1.60993027687073\\
%54.4136432779022	1.14191675186157\\
%54.4537253148621	0.758387684822083\\
%54.4938604417389	0.774770021438599\\
%54.5338526100311	0.636400938034058\\
%54.5722736023926	0.246850818395615\\
%54.6123437735931	0.0468334220349789\\
%54.6539086392914	0.0502738021314144\\
%54.6939137868195	-0.2252227216959\\
%54.7340573455231	-0.20216965675354\\
%54.7723677041412	0.127775400876999\\
%54.8139892211822	0.120579086244106\\
%54.853979468515	-0.280035316944122\\
%54.8940184453522	-0.500585079193115\\
%54.934125106311	-0.277600228786469\\
%54.974099722464	-0.290306150913239\\
%55.0142064684174	-0.783980488777161\\
%55.0524825812347	-0.88370817899704\\
%55.0941667929962	-0.826685070991516\\
%55.1341327794006	-1.34216523170471\\
%55.1741631716736	-1.93937623500824\\
%55.2141291862762	-1.92963600158691\\
%55.2524867705353	-1.83130443096161\\
%55.2941296305695	-2.03895926475525\\
%55.3341695001465	-2.46210026741028\\
%55.3741322253174	-2.52490568161011\\
%55.4141304372559	-2.58006000518799\\
%55.4541232433044	-2.94949793815613\\
%55.4924718517487	-3.10821342468262\\
%55.5341125358276	-2.90248012542725\\
%55.5723556954437	-2.86990237236023\\
%55.6141167285431	-2.89964127540588\\
%55.6524094676392	-2.25866103172302\\
%55.6940939513153	-1.70200049877167\\
%55.7341655677399	-1.9054594039917\\
%55.7741826662872	-2.109778881073\\
%55.8141744778564	-1.88246858119965\\
%55.8541925198853	-1.91590905189514\\
%55.8925390543732	-2.47681307792664\\
%55.932524134082	-2.73239350318909\\
%55.9742003304291	-3.03241968154907\\
%56.012554123764	-3.54351305961609\\
%56.0525505677399	-3.95181274414063\\
%56.0942110564087	-3.80240368843079\\
%56.1342147111877	-3.787513256073\\
%56.1725228816284	-3.73901438713074\\
%56.2141512517761	-3.18067765235901\\
%56.2524504294067	-2.67672753334045\\
%56.2940882428528	-2.84974718093872\\
%56.3323939313477	-2.68199229240417\\
%56.3740431685516	-2.19127750396729\\
%56.414001970047	-2.0087456703186\\
%56.4523212327545	-1.64249837398529\\
%56.4939739718842	-0.909984946250916\\
%56.5339855147613	-0.662235379219055\\
%56.5723768644409	-0.740248799324036\\
%56.6140979251251	-0.512863159179688\\
%56.6523821515747	-0.409256219863892\\
%56.6940684139954	-0.871555924415588\\
%56.7340432376495	-1.16120088100433\\
%56.7738492888794	-1.32154309749603\\
%56.8136321865967	-1.44428431987762\\
%56.8536256928558	-1.14428496360779\\
%56.893633657312	-0.151641488075256\\
%56.9319777224915	0.701217591762543\\
%56.9736642144073	0.999792218208313\\
%57.0120626104401	1.1414008140564\\
%57.0537982398163	1.31251227855682\\
%57.0921042343018	1.12573456764221\\
%57.1336817766693	0.413538753986359\\
%57.1737245263336	0.0884788408875465\\
%57.2136352739166	0.348100513219833\\
%57.2536366549957	0.337578475475311\\
%57.2919509934174	0.387037456035614\\
%57.3335997570313	1.06192743778229\\
%57.3736300544708	1.98444175720215\\
%57.4136167903717	2.19554567337036\\
%57.4536221578644	1.80249357223511\\
%57.4936757532867	1.74006164073944\\
%57.5336024210175	1.83137583732605\\
%57.573605400061	1.58290386199951\\
%57.6136243672516	1.66213965415955\\
%57.6535908396027	2.43145990371704\\
%57.6936275289001	3.1136486530304\\
%57.7336119188538	3.42543506622314\\
%57.7736124074524	3.6468653678894\\
%57.8170643296539	3.9230432510376\\
%57.8519962954437	3.82145118713379\\
%57.8936603757202	3.04307341575623\\
%57.9336189772461	2.35346913337708\\
%57.973611731015	1.96594750881195\\
%58.0136532227051	1.6487181186676\\
%};
%\addlegendentry{Actuator Command}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.0400010101562498	0\\
0.0799987138854981	0\\
0.119997896582031	0\\
0.159998073757934	0\\
0.199996202481079	0\\
0.239994756192016	0\\
0.279995587850952	0\\
0.319993920568848	0\\
0.359993247763061	0\\
0.399992175466919	0\\
0.439990712176514	0\\
0.479989350888061	0\\
0.519990361044311	0\\
0.559988710760498	0\\
0.59998706897583	0\\
0.639986719161987	0\\
0.679985315374756	0\\
0.719984591571045	0\\
0.75998364677124	0\\
0.799982897467041	0\\
0.839982641149902	0\\
0.879981662350464	0\\
0.919982018023682	0\\
0.959980527539062	0\\
0.999979018640137	0\\
1.03997760323792	0\\
1.07997668932495	0\\
1.11997580091248	0\\
1.15997553298645	0\\
1.19997413458252	0\\
1.23997309317322	0\\
1.27997223876038	0\\
1.31997099335632	0\\
1.359970929422	0\\
1.39996877453918	0\\
1.43996826861572	0\\
1.47996770319519	0\\
1.51996594780273	0\\
1.55996557787781	0\\
1.59996482546082	0\\
1.63996369905395	0\\
1.67996313363342	0\\
1.71996165873413	0\\
1.75996246178284	0\\
1.79995996690674	0\\
1.83995959698181	0\\
1.87995883606567	0\\
1.91995731016541	0\\
1.95995577197266	0\\
1.99996923155518	0\\
2.03995464178772	0\\
2.0799539321991	0\\
2.11995291661682	0\\
2.15995253001709	0\\
2.19995204992371	0\\
2.2399508983429	0\\
2.27995159972229	0\\
2.31994817869568	0\\
2.35994734160767	0\\
2.39994698051147	0\\
2.43994526794434	0\\
2.47994372537537	0\\
2.51994275229187	0\\
2.55994189820557	0\\
2.59994182610168	0\\
2.63993977354126	0\\
2.67993916594849	0\\
2.71993803136902	0\\
2.75993785726929	0\\
2.79993630619812	0\\
2.83993567310791	0\\
2.89543533156128	-18\\
2.93549362760315	-36\\
2.97528258512878	-54\\
3.0151930509613	-72\\
3.05593289387817	-90\\
3.09557421334534	-108\\
3.1354658776062	-126\\
3.17546452042542	-144\\
3.21380514855652	-162\\
3.25383810509338	-175.585578476685\\
3.29548070392151	-168.742793520252\\
3.33543043035889	-160.135006037468\\
3.37370544848633	-151.459588345512\\
3.41538713792419	-141.435089045138\\
3.45540267835693	-129.281268289144\\
3.49383715285034	-117.472815889799\\
3.53550385712891	-106.69217861244\\
3.5753724019165	-93.7756465736356\\
3.61368441119995	-82.2195214436758\\
3.65374545109558	-71.713500197789\\
3.6951327497467	-61.7717893656478\\
3.73310350031433	-52.9611389813394\\
3.77469627327881	-45.0167000586292\\
3.81466877919617	-36.7433984507429\\
3.85459095775757	-29.8276830329946\\
3.89468337044067	-22.6355493792832\\
3.93294657383728	-14.9290344042682\\
3.97451427993774	-7.75164972975206\\
4.01448426000977	-1.38261652944755\\
4.05427917807617	4.79796030209382\\
4.09411910261841	10.1126331289406\\
4.13410340486145	15.2844215833669\\
4.17240166011353	19.480416653346\\
4.21410226015625	23.5773995256789\\
4.25248418749695	27.804943911597\\
4.29415927962036	31.0762419096525\\
4.33412956568298	34.4021050256632\\
4.37411663036499	37.4597727592608\\
4.41412570953979	40.026123533889\\
4.45417528179321	41.6789044262991\\
4.49418545744629	42.9506915318467\\
4.53420081797791	43.3700416789332\\
4.57246893291931	43.5188769840123\\
4.61411118179321	42.9726718641056\\
4.65246811970825	42.7454423087617\\
4.69247877134705	42.3280875708533\\
4.73418183633423	42.4709055850737\\
4.77418190571594	42.7586110162972\\
4.81254165706482	42.9197843464876\\
4.85423264382629	43.4269672221826\\
4.89254398877869	43.5675156342221\\
4.934235834021	43.8760966454411\\
4.97259342015991	43.4712995783625\\
5.01255998726501	42.8302311903262\\
5.05257852218628	42.1339724698195\\
5.09425228396912	40.9530348078251\\
5.13253123995056	40.33633078035\\
5.17434494254761	39.5559527192468\\
5.21269057951355	38.8088401843668\\
5.2526718257843	38.4295426033544\\
5.29426540039062	37.6401598244935\\
5.33250703372192	36.768272908501\\
5.37244545796509	35.5942048995348\\
5.41405543719482	34.8362732092124\\
5.45240083616943	34.0761673785071\\
5.49229133000183	33.6063176866596\\
5.53227187928772	32.8529227562877\\
5.57404350784302	32.2624659019832\\
5.61397915265198	31.5931374876563\\
5.65234047176209	30.5475644745002\\
5.69406131397095	29.5588717879933\\
5.73240303252564	28.9449551453359\\
5.77237583848877	28.1352809574532\\
5.81403442811279	27.778195631492\\
5.85408139489136	27.2640930913767\\
5.89403181236267	26.5482203133187\\
5.93396300327148	26.1566247990171\\
5.97408592818604	25.8114866142971\\
6.01406295032654	25.161842290294\\
6.05233788652649	24.8319730287852\\
6.09232260099182	23.6394541802321\\
6.13233186289063	23.3155156556412\\
6.17402378018189	22.2426891866259\\
6.21239201873779	21.4035539035316\\
6.25231090221252	20.9083628018063\\
6.29235390834045	20.2635225898775\\
6.33405889832764	19.3767494425206\\
6.37403769692993	19.7915572023607\\
6.41399429403686	19.416819263418\\
6.45402289299622	18.833747858775\\
6.4940314749115	18.3114963960779\\
6.5340068565918	17.6698649205495\\
6.57228301676025	16.6968256315447\\
6.61394303428345	15.9894326346453\\
6.65399559418945	15.1585587740494\\
6.69395597371216	14.303189850346\\
6.73231261853638	13.2408212313665\\
6.77399318858643	12.6625413813435\\
6.81392462627258	12.8855668427801\\
6.85227796467285	12.113165711217\\
6.89394615050659	11.3301882416923\\
6.93390509356079	10.7422737775405\\
6.97226312281494	10.4819787256161\\
7.01397024972839	9.67101680777085\\
7.05403972624817	9.27999786199672\\
7.0923245906189	8.99511460558332\\
7.13230899251709	8.85024217295913\\
7.17401011856384	8.31835219602482\\
7.21235568009644	8.03262318136921\\
7.25401349109802	8.41672314134254\\
7.29397188356934	8.84486725882431\\
7.3340346707367	8.37922270044826\\
7.37234542553711	8.07210980251732\\
7.41402803049011	7.83420988416886\\
7.4539377530365	8.43450589009135\\
7.4940379138794	7.71100421760237\\
7.5323932756958	7.1696079373429\\
7.57408848587341	6.51444434443962\\
7.61402419234314	7.18885486274317\\
7.65402869629822	6.87448701864349\\
7.69245947695313	6.17077253575099\\
7.73410978262024	5.8391244417584\\
7.77402321108093	5.90813069756432\\
7.81399961465454	6.15911587835539\\
7.85407960544434	5.25606333475486\\
7.89241682015991	4.9351565888337\\
7.93239970909119	4.68252600745766\\
7.97236546256409	4.29057304139406\\
8.01405074794312	4.27303036398087\\
8.05414486076965	3.59981990754242\\
8.094145586203	3.014475110819\\
8.13418639673157	3.00986262312944\\
8.17250909006958	2.7712179420848\\
8.21421840440674	1.98125517659259\\
8.2543394446228	1.21694239176707\\
8.29439619229126	0.883896541045165\\
8.33443914476929	0.422643596096414\\
8.3744582552887	0.623555829368987\\
8.41446612055969	0.044159474266717\\
8.45461170822144	-0.356931210705053\\
8.49300492446594	-0.437223453877934\\
8.53449968665161	0.0643543762060251\\
8.57454949847717	-0.672879715594957\\
8.61466819274597	-0.763069524001947\\
8.65468161689148	-1.03977888786274\\
8.69477193880005	-1.40015474726786\\
8.73471334407349	-1.08373561131302\\
8.77476172793274	-1.79469276425063\\
8.81479436164551	-2.0117460067949\\
8.85479676154175	-1.98393918290731\\
8.89310799713745	-2.43191431024842\\
8.93309670384216	-1.81963704713662\\
8.9731011960083	-2.08925295574579\\
9.01473513257141	-2.18917937775174\\
9.05476224815979	-2.32233675888319\\
9.0947802944519	-2.3826246144608\\
9.13478279459228	-1.89186491390608\\
9.17476149526672	-1.93174844893501\\
9.21476765882568	-1.6459598002976\\
9.25476899449158	-2.04849778704723\\
9.29479331364136	-1.57153381415605\\
9.33311495946655	-2.10828106998664\\
9.37482408534546	-2.32300566207261\\
9.41314245024109	-2.60306517247854\\
9.45484053486633	-3.2817345090519\\
9.49480487936401	-3.04337187100982\\
9.53479837820435	-3.41854505851899\\
9.57477996881409	-3.2571429089307\\
9.61311861425781	-3.58106968844865\\
9.65477003493042	-3.71398907007894\\
9.69316188918152	-2.50954048948618\\
9.73477599568787	-2.17653022038928\\
9.77308171286926	-2.04044970824121\\
9.81479960205078	-2.13387536077918\\
9.85480472863159	-2.36638062258828\\
9.89312898389893	-1.65157183977043\\
9.93482658403626	-2.36016012661331\\
9.97317316001587	-3.07914116714393\\
10.0147981560577	-3.22636495034917\\
10.0548618475555	-2.98259617886992\\
10.0948579400665	-3.08282743737655\\
10.1347873260742	-2.53881783007042\\
10.1747305837677	-2.09571315841727\\
10.2147455628571	-2.21903204875934\\
10.253077554129	-2.41538161012969\\
10.2947566429596	-2.0421072723334\\
10.3348087492187	-1.86357841926016\\
10.3730560653839	-1.48653098236818\\
10.4130329398254	-1.55049804766459\\
10.4530383991272	-1.58729102761552\\
10.4947678323334	-2.1016930202282\\
10.5347559690216	-2.45157717515764\\
10.5730382619049	-2.24360537995425\\
10.6130391483124	-1.85426113036778\\
10.6547396226624	-2.07979919498884\\
10.6930382436798	-1.51947729426115\\
10.7330443149689	-1.70457116012871\\
10.7747438373444	-2.11130276240659\\
10.8147243157043	-1.91129668973264\\
10.8547063580322	-1.30233349987264\\
10.8947496839874	-1.67371826136819\\
10.9347360867157	-1.46288173638366\\
10.973070865564	-1.82528691555436\\
11.0130529306915	-2.1328450742184\\
11.0547631005127	-1.98815008572035\\
11.0947610432831	-2.3468348513618\\
11.134748276297	-1.72792452938584\\
11.1730532440857	-1.42297202161701\\
11.2147500012085	-1.85790859802688\\
11.2530967370605	-2.15958821653107\\
11.2947468047302	-1.98565057917577\\
11.3347590441803	-2.30003912425022\\
11.3747460646973	-1.56334569670902\\
11.4130729449951	-1.22334487711551\\
11.4547548784515	-1.80710107461803\\
11.4947397485138	-1.83382189991305\\
11.5330646823578	-1.75733493012084\\
11.5731042996918	-2.24963885092912\\
11.6147411161591	-2.73634336259127\\
11.654713984494	-1.53064665102045\\
11.694780384729	-1.85388664035888\\
11.734745501239	-2.37395238727908\\
11.7730415017303	-2.13398262947852\\
11.8147466226624	-2.20113689400184\\
11.8530767498901	-1.49818704701418\\
11.8947356828583	-2.11345460315277\\
11.9347289677368	-2.12031288858157\\
11.9747558266052	-2.47809310703128\\
12.0131150212616	-3.41399671856606\\
12.0547102460846	-2.22987735356029\\
12.0946870478333	-2.38425307869493\\
12.133101950235	-2.95913205408487\\
12.1747329932526	-3.4230256681915\\
12.2147299395477	-3.47147311930913\\
12.2547810041229	-2.76127548330775\\
12.2947966839966	-3.10358296311331\\
12.3347366985748	-3.77120384307581\\
12.3747336023712	-3.09928018449004\\
12.413087884137	-3.37773416432681\\
12.454732450351	-3.55109046907219\\
12.4947576840088	-4.09276963346662\\
12.534750133905	-2.95094300956369\\
12.5747407988434	-2.98258776503114\\
12.6147341837189	-3.17241838457384\\
12.6530468334198	-3.4997583042494\\
12.6930608813324	-2.82025521131247\\
12.7330256133514	-3.22235782718571\\
12.7747083182068	-3.58505347195199\\
12.8139015480896	14.414946528048\\
12.8538638661652	32.414946528048\\
12.8941331123322	50.414946528048\\
12.9327051421967	68.414946528048\\
12.9744514177185	86.414946528048\\
13.0128200468933	104.414946528048\\
13.0545793439819	122.414946528048\\
13.0943494474152	140.414946528048\\
13.1341218032959	158.414946528048\\
13.1741384097351	176.414946528048\\
13.2141839070282	194.414946528048\\
13.2541838368347	212.414946528048\\
13.2925190532562	230.414946528048\\
13.3342150692566	248.414946528048\\
13.3742008383789	266.414946528048\\
13.4141440064545	284.414946528048\\
13.4542010889893	302.414946528048\\
13.4942383244659	320.414946528048\\
13.5342232436096	338.414946528048\\
13.5742010569122	356.414946528048\\
13.6141753852936	349.207879007748\\
13.6541953831543	334.860672805956\\
13.6942269917572	316.860672805956\\
13.7342666921814	298.860672805956\\
13.7743957256104	280.860672805956\\
13.8145581207977	262.860672805956\\
13.8530414379181	244.860672805956\\
13.8947369269287	226.860672805956\\
13.9348338990753	208.860672805956\\
13.9749740839874	190.860672805956\\
14.0130690051849	172.860672805956\\
14.0545435780518	154.860672805956\\
14.0945874630188	136.860672805956\\
14.1348104814667	118.860672805956\\
14.1750949960358	100.860672805956\\
14.2154606157837	82.8606728059556\\
14.2555837529724	64.8606728059556\\
14.2955623594055	46.8606728059556\\
14.3355800904602	28.8606728059556\\
14.3755440687195	10.8606728059556\\
14.4156350001343	-7.13932719404443\\
14.4556877843994	-25.1393271940444\\
14.4957183416687	-43.1393271940444\\
14.5356046911713	-61.1393271940444\\
14.5753786816925	-79.1393271940444\\
14.6153940923004	-97.1393271940444\\
14.6553355120667	-115.139327194044\\
14.6953190568878	-133.139327194044\\
14.7352398051208	-151.139327194044\\
14.7751643782654	-169.139327194044\\
14.8150328611694	-187.139327194044\\
14.8550167204834	-205.139327194044\\
14.8950093601013	-223.139327194044\\
14.93500193172	-241.139327194044\\
14.9733163009949	-259.139327194044\\
15.0133383013092	-277.139327194044\\
15.0550312636749	-295.139327194044\\
15.0949963247986	-313.139327194044\\
15.1350173911804	-319.955018307921\\
15.1733173306732	-310.209057641487\\
15.214977611261	-299.33544565044\\
15.2532886005096	-285.82885092225\\
15.2949811463837	-272.607264764539\\
15.3349630966339	-256.981161600212\\
15.3751725358459	-240.601202167267\\
15.4153651454315	-224.961327993138\\
15.4553406783234	-209.557944558951\\
15.4952849404083	-196.482645286739\\
15.5353058962952	-184.04769193177\\
15.5752704899292	-173.76136412464\\
15.6152281052185	-163.986343355052\\
15.6551990482117	-154.946711935552\\
15.6952230470306	-145.580150809149\\
15.7335135432312	-137.773770148833\\
15.7751236919312	-129.625089904834\\
15.8152469430511	-123.355469798389\\
15.855391001712	-117.436807271863\\
15.8953991823822	-111.891191433444\\
15.9352733635162	-107.339312854422\\
15.9735898011444	-103.207993221819\\
16.0152948595062	-99.1495256545725\\
16.0552803256653	-93.7340045730666\\
16.0952453752808	-89.285209196385\\
16.1352416191956	-84.7262412721743\\
16.1751847818024	-80.5795388996149\\
16.2151643490906	-76.081088198999\\
16.2551297471985	-72.681469646951\\
16.2951629567871	-70.0330638869138\\
16.3334738585022	-66.0867207336225\\
16.3750983088989	-63.8773642759076\\
16.4148112201691	-61.5110711232547\\
16.4545469704285	-58.4783395251919\\
16.4945761851044	-55.1265066031591\\
16.534516194281	-52.4953471786402\\
16.5745844910828	-49.4426224060827\\
16.6146401571655	-46.8460935282364\\
16.6546470003418	-43.3978883957108\\
16.6946788584595	-40.1960048312434\\
16.7346260839752	-37.4175694877855\\
16.7746574746033	-34.795541503608\\
16.8146598128815	-31.172909162371\\
16.854709070108	-28.5263815957482\\
16.8946755476929	-26.3757404821019\\
16.9346530750275	-23.6956161450288\\
16.9747007937897	-21.8238491400704\\
17.0146687462616	-19.6498161335628\\
17.0546583466492	-17.955549899722\\
17.0930058694275	-16.5828755373901\\
17.1330054910858	-15.1037250917711\\
17.1746382995544	-13.9269233575675\\
17.2146231315491	-13.0586426456274\\
17.2546591153809	-11.0947111576932\\
17.2946264462738	-10.5327029280616\\
17.3346313123108	-9.08174509647047\\
17.374605001062	-8.21919849062572\\
17.4146459657776	-6.9061885384034\\
17.454646080426	-6.15180087649836\\
17.4946477505371	-4.54792787816121\\
17.5329498163513	-3.95794885222541\\
17.5745947455444	-3.41346671162102\\
17.6129092550751	-2.69224206087583\\
17.6545733003326	-2.39300423234038\\
17.6945596537933	-1.84743936124494\\
17.7328341122345	-1.41365522486799\\
17.774362832074	-0.185253808244146\\
17.8141053090881	-0.0758223390952696\\
17.8545914341675	-18.0758223390953\\
17.8949120765167	-36.0758223390953\\
17.9351818900208	-54.0758223390953\\
17.9750473082367	-72.0758223390953\\
18.0152261286285	-90.0758223390953\\
18.0552828215363	-108.075822339095\\
18.0951119572693	-126.075822339095\\
18.1349478928558	-144.075822339095\\
18.1749493454346	-162.075822339095\\
18.2149421961945	-180.075822339095\\
18.2549058245758	-198.075822339095\\
18.2932423239471	-216.075822339095\\
18.3349090527252	-234.075822339095\\
18.374900543515	-252.075822339095\\
18.414931090979	-270.075822339095\\
18.4549461942688	-288.075822339095\\
18.494918806958	-306.075822339095\\
18.5332512009155	-324.075822339095\\
18.5749189411743	-342.075822339095\\
18.6149008781677	-360.075822339095\\
18.6549000782928	-359.527012503673\\
18.6949170090424	-341.527012503673\\
18.7332214215942	-323.527012503673\\
18.7748514566528	-305.527012503673\\
18.8147654545837	-287.527012503673\\
18.8532212404266	-269.527012503673\\
18.8950240768219	-251.527012503673\\
18.9349397322205	-233.527012503673\\
18.9749041935822	-215.527012503673\\
19.0148651141174	-197.527012503673\\
19.0529191887421	-179.527012503673\\
19.0942780131622	-161.527012503673\\
19.1341570431763	-143.527012503673\\
19.1742140340698	-125.527012503673\\
19.2144197804382	-107.527012503673\\
19.2547744862762	-89.5270125036731\\
19.2947672864746	-71.5270125036731\\
19.3346994149078	-53.5270125036731\\
19.3747515354004	-35.5270125036731\\
19.4147210205749	-17.5270125036731\\
19.4530172977753	0.47298749632688\\
19.4930748156586	18.4729874963269\\
19.5346356299683	36.4729874963269\\
19.5744671629486	54.4729874963269\\
19.6144595636566	72.4729874963269\\
19.6527759089478	90.4729874963269\\
19.6944584237823	108.472987496327\\
19.7344991460083	126.472987496327\\
19.7744867273132	144.472987496327\\
19.8144578784515	162.472987496327\\
19.8545260806183	180.472987496327\\
19.8945000877014	198.472987496327\\
19.9344962963287	216.472987496327\\
19.9728158035583	234.472987496327\\
20.0145249651398	252.472987496327\\
20.0544973919769	270.472987496327\\
20.0944752417053	288.472987496327\\
20.1327928630188	306.472987496327\\
20.1744300401794	324.472987496327\\
20.2144150552582	342.472987496327\\
20.2543301762756	337.575773942958\\
20.2942627899323	323.750100027648\\
20.3341543409302	306.901822991398\\
20.3741495813019	289.702469489218\\
20.4141554634521	271.702469489218\\
20.4542780397095	253.702469489218\\
20.4926624441498	235.702469489218\\
20.5343035312317	217.702469489218\\
20.5726338172852	199.702469489218\\
20.6142594091827	181.702469489218\\
20.6526105368072	163.702469489218\\
20.6941735274902	145.702469489218\\
20.7342067790802	133.293093151374\\
20.7742836942749	122.767582753483\\
20.8144141753693	112.453206943592\\
20.8526460334442	102.925736882967\\
20.8925226757477	93.905990860962\\
20.9342396832703	85.7892686007967\\
20.9742388675598	80.8725262197337\\
21.0125161402008	75.3753027345105\\
21.0525376509399	71.8440372974549\\
21.0941392890259	68.3991219700989\\
21.1341328644775	64.4259283989217\\
21.1739174890259	60.2310179670511\\
21.212025661441	55.5741215725125\\
21.2536711075623	51.3553703474249\\
21.2936698509003	47.2827996110055\\
21.333646520224	43.9592182024308\\
21.371943022998	40.9797089131926\\
21.4136468203369	39.2379129999877\\
21.4519579682892	36.9754802665265\\
21.4936229724792	35.0244071931777\\
21.5336541001068	32.8837926248999\\
21.5736559713745	30.195413276668\\
21.6136791601746	27.6606349232521\\
21.6520149660828	25.6719290099838\\
21.6920169138519	22.9345774337946\\
21.7337079444702	21.0182012573765\\
21.7736256335907	19.3512647968323\\
21.8136044618652	17.7369012361807\\
21.8535791422333	16.4319838498058\\
21.8936307289093	14.8541759546096\\
21.9336554051758	13.303995434137\\
21.9736511650787	11.6717127439286\\
22.0136154246735	10.2321119215688\\
22.0536279044647	8.70121806106295\\
22.0936580585419	7.74286554778038\\
22.1319896976959	6.69877919193683\\
22.1736877249268	5.91585159536182\\
22.2136658007355	5.85287321130317\\
22.2537031711426	5.7073181611678\\
22.2937163001251	4.75796518374346\\
22.3337195948395	3.84278708647583\\
22.3737662300293	3.54992306294245\\
22.4137957466248	2.91174288037878\\
22.4538481701782	2.10920761576999\\
22.4922930776581	1.16892765533486\\
22.5323337884888	0.870702872419173\\
22.5740466648682	0.428354062260633\\
22.6140760539673	0.0799362611303657\\
22.6526248459961	-0.308345651677213\\
22.6944441738647	-0.783867452619142\\
22.7344066015411	-0.819023345482009\\
22.7745160162537	-1.56391915370629\\
22.8128296698303	-2.11101458116901\\
22.8528415833405	-3.00388441627285\\
22.8944869203125	-2.99078038739713\\
22.9345252256989	-3.3102208051624\\
22.9745070074219	-3.47284676757556\\
23.0145560055572	-3.68461292987712\\
23.0545548705444	-3.93994288561567\\
23.0945304986328	-3.51487875827391\\
23.1345403384277	-3.50344115802164\\
23.172866418222	-3.89110815706099\\
23.2145224658874	-4.36040497876368\\
23.2528244317413	-4.24838648331873\\
23.2928581474823	-4.70744387451303\\
23.3345127841827	-5.29152507425048\\
23.372839025473	-5.92931888553698\\
23.4145024679657	-6.34151498869936\\
23.4545282363922	-5.96910800257921\\
23.4944716672272	-5.84171828298697\\
23.5328562171661	-6.02468546980593\\
23.5745344493164	-6.37969607779828\\
23.6145116583679	-5.982987238951\\
23.6545228751312	-6.0832773192246\\
23.6945517289856	-6.34509138596832\\
23.734495618808	-6.78019325058692\\
23.7745067250763	-7.04705166900091\\
23.8145241551941	-6.44795997493872\\
23.852821131662	-6.3644814615027\\
23.8945090790894	-6.56769305897628\\
23.9328223921783	-6.62374613779356\\
23.9745143090149	-6.72185361730099\\
24.0145073022003	-6.04597577980819\\
24.0544824436432	-6.31084913945352\\
24.0945024745605	-6.64654963733616\\
24.1344840693481	-6.6265343159769\\
24.1728415125732	-6.00774013418452\\
24.2144765152649	-5.92087715387876\\
24.2545103583649	-5.89044717214912\\
24.2944756675262	-5.98127922087776\\
24.3378802194763	-5.56319291892333\\
24.3745016791779	-5.11443541638566\\
24.4145409621552	-5.3169160817587\\
24.4545264668579	-5.50723368221395\\
24.4944813977539	-5.74982234027527\\
24.5328252157867	-5.79705350975339\\
24.5745187396454	-5.0770349998672\\
24.6144795949097	-5.23377279629617\\
24.6544730469299	-5.15943687101251\\
24.6944904259064	-4.84659062186679\\
24.7345078218811	-3.98844001595898\\
24.7744665861908	-3.8394319204661\\
24.8144833871796	-3.93607913892968\\
24.8528370734894	-3.69048118088111\\
24.8944670612946	-3.22935533069058\\
24.9327418948975	-2.57870102299436\\
24.9743974756195	-1.93862847350309\\
25.0142663204742	-1.30998083037791\\
25.0541806165771	-0.145168724565302\\
25.093872283963	0.53996621880023\\
25.133606917865	2.07040370020104\\
25.1735614927246	3.58115092270198\\
25.2135402410278	4.82963010377498\\
25.2535765585114	5.0025596065765\\
25.2935265944733	6.74694102663909\\
25.3318977066406	8.08780861623204\\
25.3718815293274	9.70885628902198\\
25.4134999665344	9.90446131367266\\
25.4518417118744	11.9674172399929\\
25.4935531709473	14.2472424029059\\
25.5335494968506	16.4030025985187\\
25.5718377359161	18.8956676943265\\
25.6134965386963	18.9052533141783\\
25.6518399584991	21.6035646871303\\
25.6918581628967	23.988810082333\\
25.7336338974976	26.5444502558434\\
25.773593402243	29.6548091231262\\
25.8118395417755	33.2186293660004\\
25.8535887229828	31.5085426174428\\
25.8935698342346	35.0135979233591\\
25.9335217231537	38.7766758572485\\
25.9735739182739	42.1284732285719\\
26.0135683827179	45.3193030001403\\
26.0534788221374	49.3798556888338\\
26.0935112900757	47.1000928663342\\
26.1334491296387	51.1893985425421\\
26.1735646492096	54.1896762974788\\
26.2134893055695	58.7322441863706\\
26.2518420837708	61.6383820085207\\
26.2937777949158	65.3648718225769\\
26.3337391109528	61.4647571278833\\
26.3720195047821	66.3921303671256\\
26.4140693598633	69.7070527986306\\
26.4539524776581	74.7638788717841\\
26.4940437897705	79.3446687140368\\
26.5323942900238	83.4592493909486\\
26.5740908505463	88.0724156414705\\
26.6141113932526	83.4998094914587\\
26.6540764237061	87.6222883373703\\
26.6973915518372	92.8733887033038\\
26.7341090093048	97.1085919319181\\
26.7724388210236	101.104053273249\\
26.8141352880493	105.897045933034\\
26.8542079430817	110.633666124602\\
26.8941387618042	103.200478519219\\
26.9342250675323	108.267930203137\\
26.9742210287903	113.90892556445\\
27.014223976889	117.93572070174\\
27.0524854782776	123.808537133605\\
27.0941238991669	129.098144965457\\
27.1339809730133	134.174967965068\\
27.1741205039459	126.299008202678\\
27.2141040974182	133.810661894484\\
27.2540194459412	140.174234942374\\
27.2939921766602	147.193838504808\\
27.3340477294983	154.811640855026\\
27.3740870222076	161.217704184566\\
27.4140550270325	149.896712694281\\
27.4540386460052	159.02923691672\\
27.4940468549194	164.94693603473\\
27.5341411243774	170.876897747702\\
27.5740842927673	178.594458310142\\
27.6140667217682	187.208691345465\\
27.654073936203	174.379770985188\\
27.6941859957611	184.095681792479\\
27.7340841831726	192.697771750964\\
27.7741338541443	200.599995368132\\
27.8124129303253	187.265509569622\\
27.8540703057861	195.983793267994\\
27.8940940863464	203.87741325083\\
27.9341288826569	211.325868959385\\
27.9740988594391	195.633033323938\\
28.0124659086243	205.205777664641\\
28.0541558905182	210.928999680533\\
28.0941011219543	217.219388239309\\
28.1341530515045	199.79777682104\\
28.1725008881348	206.588664036241\\
28.214097845163	212.778840993022\\
28.254088992572	218.381768682829\\
28.2941906630096	220.221450748922\\
28.3342246749603	202.221450748922\\
28.3742415087952	207.475814804519\\
28.414105346051	211.574015470733\\
28.4541922693207	211.121225865788\\
28.4941663236114	213.825291933322\\
28.5341432763367	215.049682953381\\
28.574148805423	197.049682953381\\
28.6140382781067	192.522644139184\\
28.6541270203339	189.293712972555\\
28.6941156178009	190.041548847701\\
28.7341407219513	190.037369223209\\
28.7741708239899	188.389402146869\\
28.8141941601776	187.383914891472\\
28.854188087027	187.665013631154\\
28.8926249761658	186.9296224129\\
28.9326077087616	188.54703174984\\
28.9743140583435	189.241251773574\\
29.0125748824188	191.643173696685\\
29.0543843705322	193.177420365731\\
29.094283150824	194.929984848524\\
29.1343418379425	197.273929021741\\
29.1742920420532	200.383617448629\\
29.2142610902313	203.195887346309\\
29.2543163774292	207.657785167029\\
29.2943759995239	211.677214308483\\
29.3344143381103	215.922635189114\\
29.3727338716858	220.967313220451\\
29.414497568631	223.969729707568\\
29.4544455202942	228.598544064259\\
29.494493157666	231.125098433494\\
29.534514658139	235.326448344523\\
29.5745824315491	239.679856277518\\
29.6145539531677	243.789831561303\\
29.6546116203094	248.664540530602\\
29.6945800055023	252.569405428577\\
29.732717498764	257.173883139948\\
29.7742703070526	261.462794367759\\
29.8142641661591	263.991809990214\\
29.8525748089416	269.182881615546\\
29.8942961258606	270.552431118801\\
29.9342915064331	276.467951498306\\
29.974330958493	277.201310224818\\
30.014345404126	280.159222430229\\
30.0544062465973	262.159222430229\\
30.0943771366943	266.729689784968\\
30.1343599180237	264.101360948329\\
30.1726818365601	267.686858436977\\
30.2143778225128	269.406067154375\\
30.2544197880188	268.862007721103\\
30.2945572828827	250.862007721103\\
30.3346769281494	252.326924318183\\
30.3747032710022	240.374269077451\\
30.4148230947632	243.770106276372\\
30.4531494672028	237.311036578363\\
30.4947621635193	235.638133893423\\
30.5347609499939	230.54959238785\\
30.5748660520843	226.428102913825\\
30.6148532363159	217.033328939508\\
30.653203059726	213.294803520598\\
30.6948606010406	203.044666697908\\
30.734770785498	197.409073505412\\
30.7747903965027	190.188122095673\\
30.8148668882355	184.484067706676\\
30.8531636133362	177.389087472502\\
30.8947879458954	172.234883404024\\
30.9331538339447	165.706343389558\\
30.9748502788879	160.041951830806\\
31.0149051471039	155.248026660186\\
31.0549904478424	151.08298841171\\
31.0949267410522	148.04024432395\\
31.1332779725403	145.577782259615\\
31.1733594170227	144.291873604448\\
31.2150792935394	143.765830262904\\
31.2550447241028	144.482115982184\\
31.2950523222259	145.197423061866\\
31.3350084284973	145.91395688645\\
31.3750041948852	146.881099154357\\
31.4150580999786	148.307467489838\\
31.455029871402	149.487808294147\\
31.4950115196014	150.72972769256\\
31.5350380128082	151.876451205074\\
31.5750102177185	152.483875677484\\
31.6149922314117	154.227722702118\\
31.654730351535	172.227722702118\\
31.6946806014343	172.916983599127\\
31.7346591897064	173.145048904027\\
31.7746997500977	173.604663726696\\
31.8147020103394	161.39190654207\\
31.8546463358734	161.482345016613\\
31.8929929859619	161.485490527421\\
31.9330228705902	161.901498526391\\
31.9746742131348	161.001849846864\\
32.0146907105591	161.030001143643\\
32.0546711175629	159.854534666652\\
32.0929504491272	158.900198214471\\
32.1345662894165	158.333054328602\\
32.1746461197113	156.055740247341\\
32.2146615384064	155.088141955691\\
32.2546772970978	153.038753400098\\
32.2946164724579	144.775159016757\\
32.3345673860626	145.598965680403\\
32.3745605012451	143.448677877243\\
32.4145907606201	142.481409016961\\
32.4545689246307	141.109551397142\\
32.4945921631561	139.642583320252\\
32.5347115940857	137.912060991244\\
32.5746587762726	139.265515900926\\
32.6145805440124	131.682962231153\\
32.654547165274	135.271336033796\\
32.694607496991	129.57782204003\\
32.7347798562653	125.974424080892\\
32.7747878546234	122.715585635932\\
32.8147857297058	120.081036370933\\
32.8548003664185	116.745272177403\\
32.8948550882599	114.910784913743\\
32.9348238599731	113.875035894211\\
32.9747710166595	111.502100044663\\
33.0148137962616	109.146967604491\\
33.0530767318726	107.810479167299\\
33.0947300175354	105.619218086773\\
33.1347571623505	104.04402596427\\
33.1747509624176	101.702399774122\\
33.2147606146271	100.384614737833\\
33.2547779081634	99.3412301400664\\
33.2947544026215	98.6771697927703\\
33.3348833581421	98.2176994677271\\
33.3750884124481	97.3842939209662\\
33.4151017705749	96.4080548732498\\
33.4551158596832	94.9800836452865\\
33.4950576579224	92.8933337297651\\
33.5350269785431	90.3180771296946\\
33.5733695548279	87.1708694664301\\
33.615006639856	83.6952081365919\\
33.6549819528381	79.9218115989587\\
33.6949989233826	76.5935588418701\\
33.7349624981323	72.9423955490112\\
33.7749660474792	69.6287550378718\\
33.8147757416962	66.1606864004537\\
33.8545590100098	63.1604921192679\\
33.8944573742279	59.9853908582007\\
33.934476333728	56.4971138666409\\
33.9743990753937	52.9427810519666\\
34.0142056671814	49.4689867433921\\
34.054166480423	46.4407559538894\\
34.0941301442596	43.5411202919289\\
34.1341001829529	40.9208356068272\\
34.174055737973	38.4086254522028\\
34.2140840598572	35.8681207717515\\
34.2523550291718	33.5852745580839\\
34.2940009242645	31.0141588355845\\
34.3340457527801	29.0172383582068\\
34.3740769901001	26.4726922262384\\
34.4140231358276	24.3115372744395\\
34.4539856861908	25.2198019863452\\
34.4940259503082	22.0107567796828\\
34.5340994486786	20.0477061836822\\
34.574069495871	18.6224173462172\\
34.6141142648895	16.5809063904731\\
34.6540533727753	15.1891686362128\\
34.6941026636902	13.995640459443\\
34.7340649165588	15.0408904806545\\
34.7739868803314	12.8145279505182\\
34.8140018830139	12.0700171211726\\
34.8540315478699	10.8792302944346\\
34.8939829124817	11.9487347647189\\
34.9339792750854	9.71680126076059\\
34.9740335808868	8.72404309387221\\
35.0140882436829	7.11632585913811\\
35.0541318212952	6.08061180763443\\
35.0940902536591	7.68135458049336\\
35.1340971519165	5.90765630402708\\
35.174078941748	5.84700376431216\\
35.2140941868164	5.05085785678172\\
35.2541212721191	4.65217130296647\\
35.2940280681549	6.25204863122256\\
35.3340734620392	5.11377775457198\\
35.3741236328125	4.59218483350106\\
35.4141452102386	4.27938194169576\\
35.4541763159485	3.6872935379754\\
35.4941935839691	3.36497307412473\\
35.5342554334808	2.73199690692661\\
35.5742721490143	2.53623534276733\\
35.6143274791717	2.16625783177692\\
35.6545036085815	1.91619382198894\\
35.6945599247162	1.72669523668239\\
35.7346567254303	1.25633790115605\\
35.7746516729614	0.741651610736352\\
35.8147155454254	0.00437918784667371\\
35.8547747429962	-0.906360622768513\\
35.8948599584717	-1.81407424345405\\
35.9348534440369	-2.85820236594906\\
35.9731534621307	-3.84135845308762\\
36.0148159867218	-4.65832470572404\\
36.0548204821564	-5.36602214834063\\
36.0931116440094	-6.11950339049675\\
36.1348005548676	-6.9866936937857\\
36.1748079393433	-7.68138391275764\\
36.2148234411377	-8.39412367183496\\
36.254788148053	-9.0769123551562\\
36.2930732495392	-9.6150104640464\\
36.3347767120789	-10.2454788278166\\
36.3748370843811	-9.95256910778094\\
36.4148309116547	-10.3980556290605\\
36.4548038633881	-10.9363750866937\\
36.4948191696869	-11.318260544638\\
36.5348082880646	-11.6905671943418\\
36.5747215031158	-12.0324773842101\\
36.6144621294769	-12.2500336810614\\
36.6544329562592	-12.4647150342841\\
36.6944118833618	-12.6606085831393\\
36.7344170153839	-12.8033321188361\\
36.7744445019135	-12.6989758793803\\
36.8144704669769	-12.7493370078005\\
36.8527508170685	-12.6816151419098\\
36.8944380449677	-12.6156187659651\\
36.9344716258606	-12.6644510254458\\
36.9744926100342	-12.221246838232\\
37.0144496671204	-12.3640257986191\\
37.0544492232666	-12.0515665730729\\
37.0944753932434	-11.5882744063951\\
37.1344497631897	-11.6842670189803\\
37.1744692926208	-11.3165071221926\\
37.2144543978271	-11.2469504628694\\
37.2544237273895	-11.1114371776197\\
37.2944009192719	-11.0175721335177\\
37.3344304019775	-10.1161259410769\\
37.3744228850189	-9.15365284065468\\
37.4144453723816	-10.3608937665786\\
37.4544655902954	-7.59801723329377\\
37.4944695565765	-7.27453640222123\\
37.5344526473297	-7.52740026360027\\
37.5744574635895	-9.07371757632818\\
37.6144358964478	-8.92228243775742\\
37.6544375507812	-9.16216355184014\\
37.6943956180939	-8.45196947636303\\
37.7344061037292	-7.36119518358598\\
37.7744690671814	-6.8191551592086\\
37.814409182901	-5.49034422912491\\
37.8543700636505	-4.64628023563501\\
37.8943999968475	-3.59483025421983\\
37.9343772227325	-2.77790953692226\\
37.9742741934235	-1.51022472209645\\
38.0141835823334	-0.603156608940379\\
38.0540371445038	1.02033169877058\\
38.0938646162933	2.58363236973059\\
38.1338597734405	4.45413695237504\\
38.1722083049683	6.7108102560875\\
38.2141278785065	9.10660855610905\\
38.2542324622009	11.4303236221925\\
38.2942380996094	13.341811923954\\
38.334272806369	15.3952227630475\\
38.3743001777924	17.8472686377379\\
38.4142117393097	20.3523256688403\\
38.4542016180725	22.4844344363779\\
38.4942373108093	24.5141131109995\\
38.5339258288239	26.1084321639511\\
38.5739898004272	28.0528653651332\\
38.613954137262	30.0683525532715\\
38.65397905224	31.5843062036248\\
38.6939573202637	33.1200631293874\\
38.7339467740356	35.1847715008311\\
38.7722416377655	39.1236644725148\\
38.813948206076	41.1544286614416\\
38.8539540984802	42.6990853329966\\
38.8939203647705	43.5044880719356\\
38.9338975448181	44.073543541785\\
38.9738842531525	44.848035591752\\
39.0138478675049	46.6367901879284\\
39.0538686685761	48.7649255991104\\
39.0939064125854	48.9796037651475\\
39.1339041299316	50.741414876581\\
39.173875361853	50.6724939480446\\
39.2138685402985	51.1414875765029\\
39.2538797638519	52.8534360803415\\
39.29387363078	53.796861581465\\
39.3338650157623	57.6387448989914\\
39.3739091081024	56.3434118721232\\
39.4139422356781	58.4712192710842\\
39.4539273222992	58.5510374081277\\
39.4939578574341	59.4411404520899\\
39.5339616181488	63.083975826833\\
39.573976998111	63.2644681154841\\
39.6140937978699	63.4613000558615\\
39.6542936408264	68.7060724887088\\
39.6943922339813	68.4991150299085\\
39.7343933852539	70.7371367515583\\
39.774437749585	75.9476099131699\\
39.8144177448151	78.6392391897647\\
39.8545164909668	81.7336420231909\\
39.8945656066986	84.9633318851159\\
39.9345517302948	94.2282722614111\\
39.9745375734009	98.5839616503037\\
40.0145690860107	103.371883546597\\
40.0547020014221	116.461552120804\\
40.0947416249542	123.156045780712\\
40.1346891242584	130.535702328673\\
40.1746113961334	139.234844289349\\
40.213097582959	157.234844289349\\
40.2548437436157	168.441349953954\\
40.2948446982117	177.389266482093\\
40.3348643438873	187.395820566358\\
40.374938277832	205.395820566358\\
40.4149476557373	214.376906639778\\
40.4549472163666	219.855997623596\\
40.4949713159393	222.081961567708\\
40.5349522874847	234.031610578609\\
40.5749012912567	234.542323840172\\
40.6149254163269	235.55333467511\\
40.6549158311615	234.237879564728\\
40.6949536409241	245.651639559544\\
40.7348130227203	248.317769457279\\
40.7746526934601	247.854804850156\\
40.8146032781952	260.608385932315\\
40.8546141350647	264.224093315521\\
40.8946306783081	264.529681182129\\
40.934606031485	274.867372025181\\
40.9745917289246	274.858669463017\\
41.0145343153381	273.383719379146\\
41.0545215512451	267.930377780604\\
41.0945540238281	274.092847536335\\
41.1345194182892	270.349498867871\\
41.1745347236572	266.514690382113\\
41.2145563953857	273.453971658803\\
41.2544646455963	268.891420007301\\
41.2945234955109	265.337104371478\\
41.3345278701172	275.354192523181\\
41.374491301123	275.553782198412\\
41.4144760581573	274.135360439249\\
41.4545302926758	282.354761936477\\
41.4945218750641	280.141720954924\\
41.5345144434296	277.73477807803\\
41.5744716695679	286.79874402722\\
41.6145101029297	287.999974361831\\
41.6545078731812	301.027090561019\\
41.6945050229462	303.65143917904\\
41.7344711398926	306.391425518635\\
41.7745008864441	319.130053215113\\
41.8145541944794	321.407917715075\\
41.8545225383759	335.521732076404\\
41.8944890378143	339.166123914987\\
41.9344491453888	343.134208822724\\
41.9744480971161	359.144795561907\\
42.0144715963043	363.375141273288\\
42.0544985379181	377.504478477042\\
42.094459601886	379.020596211972\\
42.1344741550018	378.837407473417\\
42.1745102296387	388.753839672847\\
42.2144755008606	388.542767960154\\
42.2527700155304	397.958847622269\\
42.2944266043426	396.821581096945\\
42.3344406729706	394.741439265886\\
42.3744518346649	401.508797199868\\
42.4127744667023	396.681287693166\\
42.4544224452087	390.937374011301\\
42.4944233731323	394.887439914379\\
42.5344225670929	389.733139842631\\
42.5744312638428	385.253201162962\\
42.6144374021484	388.560865738049\\
42.6544200129822	383.177858310746\\
42.6927140261627	375.776406886947\\
42.7344201263672	377.261087412926\\
42.7744117469971	371.953764839555\\
42.8127365124878	365.590629612314\\
42.8544103304169	367.066311325026\\
42.894394862207	359.152329764237\\
42.9343955691345	350.67291562167\\
42.9744037813934	350.151345683803\\
43.0143923420929	343.040889662471\\
43.054363750177	335.92766015461\\
43.0943656705536	327.476312345203\\
43.1343786644592	326.381555501453\\
43.1743737577667	317.428490239745\\
43.2143702535431	309.829630123887\\
43.2543724866913	309.760103177201\\
43.2943541078033	302.369515673722\\
43.3343373098785	294.6900203595\\
43.3743084677246	287.062462548572\\
43.4143567953339	287.030897766471\\
43.4543302736298	280.57226930865\\
43.4943638710693	274.349255656095\\
43.5326774387268	274.802290326572\\
43.5726458341339	267.022553098815\\
43.6143171152161	259.976324535469\\
43.654324320752	253.457309379866\\
43.69434639245	253.760680258743\\
43.7343819023499	246.164852799766\\
43.7744980499329	238.811044786861\\
43.814667941806	231.832301068165\\
43.8546599241852	231.442157490244\\
43.8946883622406	225.57086700564\\
43.934710399942	219.332964407805\\
43.9747048302673	212.689334306709\\
44.0146729876801	212.324565925822\\
44.0546574732269	206.080016664471\\
44.0946887151886	200.576145285917\\
44.13466445242	194.276198394365\\
44.1746307803619	192.891996385975\\
44.2146079030609	187.399607485993\\
44.2529525695862	183.314836865001\\
44.2946151022644	178.765800495951\\
44.3345734743866	177.591173630132\\
44.3745947195923	173.129281804584\\
44.4146118933868	169.42199786568\\
44.4545712684845	165.103915067801\\
44.4946006820068	160.273146886282\\
44.5346063810608	159.252429921074\\
44.574576091925	155.10958190244\\
44.6145312426208	151.249636089741\\
44.6544845658569	147.25232117922\\
44.6945003371826	146.257775027892\\
44.7345223558716	142.99212666846\\
44.7728477363281	140.305791403888\\
44.812822249588	136.751211758409\\
44.854497404483	137.119548487721\\
44.8944504387238	134.232214392335\\
44.9344957468842	131.171442175481\\
44.9745921303955	127.674349096605\\
45.0146773791534	125.293145111528\\
45.0546444125793	121.849610227699\\
45.0947477758423	121.073866923001\\
45.1347745829285	117.766700245517\\
45.174750008667	114.236747597989\\
45.2147527612915	110.044423629222\\
45.2547365848419	106.835895616029\\
45.2946967704224	105.489897875205\\
45.3346542275665	101.206512924389\\
45.3746312427704	97.7802839572479\\
45.41462212966	93.9226155327314\\
45.4528763015991	90.4139099730434\\
45.4945129469879	86.6401222658457\\
45.5345543482452	85.7926363199742\\
45.5744874364349	82.0059761068652\\
45.6128489269592	77.9808148679999\\
45.6545230735077	74.6442883482722\\
45.6945011766876	70.7726546320181\\
45.7344798068542	67.6537949403554\\
45.7727814332245	64.6296380959437\\
45.8142486774231	63.5930113525183\\
45.8540199292542	60.6564933197498\\
45.8939698810638	57.5264557640372\\
45.9339095481079	55.0827048081149\\
45.9722371753937	52.0177022075617\\
46.0139202127411	49.3126596495869\\
46.0539446823791	48.6421004863366\\
46.0922910602417	45.9739547887644\\
46.1323196012878	43.703584044662\\
46.1739682399078	41.1543541385957\\
46.2139763219116	39.144311413304\\
46.2539784455505	36.8316352466827\\
46.2922732040771	36.7581303090932\\
46.3339418087494	34.7136445817387\\
46.3722660021118	32.6306475379042\\
46.4139577262634	30.7046985065438\\
46.4539744015747	28.8291516045851\\
46.493998233725	26.9069294410626\\
46.5338951042328	24.9147106462237\\
46.5739109125641	25.0951713326763\\
46.6139695514313	23.0950586903423\\
46.6539505785431	20.7848664293893\\
46.6939685033264	19.1185119845519\\
46.7339740693909	17.7379541596379\\
46.7738805871765	19.1037268681769\\
46.8138367948486	18.2886280322674\\
46.8522434363586	17.2445395882012\\
46.8939326360687	15.8662525631196\\
46.9339783467255	14.7834188326998\\
46.9739233771484	13.4649937796293\\
47.0139635204315	14.1657530974729\\
47.052277361029	12.9005087960928\\
47.0922682990906	12.0590554405112\\
47.1322658303223	11.1244156379071\\
47.1739287130676	10.5451472605809\\
47.213880430304	11.6141722767707\\
47.2539082803711	10.5513751127678\\
47.2938772012299	9.673934243823\\
47.3339193649841	8.86292165444598\\
47.3739458380798	8.01293829345442\\
47.4139522686188	7.68820232984142\\
47.4539416060272	9.03353187287459\\
47.4922401434814	8.28323095737091\\
47.5339152149628	8.04665725226074\\
47.5722311600342	8.01231955680454\\
47.6138928868042	7.08875484841083\\
47.6539322286224	8.67752698620593\\
47.6921860400543	8.0650618203471\\
47.7338541841858	7.23472488902337\\
47.7738045159515	6.7271128138017\\
47.8137767177368	6.17035394218703\\
47.8537905006134	7.02767816288307\\
47.8938107943451	6.48089619628781\\
47.9338265746765	6.43874371591389\\
47.9738537702606	6.11606470592866\\
48.0138224276245	6.48820906703619\\
48.0538746976562	7.33458248058586\\
48.0938816381805	7.21361605622526\\
48.1338571370026	6.88623167584174\\
48.1738687684692	6.74569281883367\\
48.2138113049927	6.57777190598764\\
48.2538378111206	7.18384849301856\\
48.2921674665436	7.35563497831141\\
48.3337966964996	6.31893765383894\\
48.3738021571045	6.47494422245696\\
48.4138663853821	7.18502404178267\\
48.4538255390289	7.10984028256059\\
48.4938347310486	7.08727365257675\\
48.5338408291382	6.98363224152716\\
48.573753726828	6.92168811359095\\
48.6139037011719	7.85928772451463\\
48.6538296545685	7.59498392729446\\
48.6937817788757	7.50836714809831\\
48.7337792326599	7.13869624839113\\
48.7721192833496	7.05064880158824\\
48.8121510083618	7.45005189865913\\
48.8521340464691	7.09657860299713\\
48.8938683510559	6.30528968121258\\
48.9321510960388	6.21561165677365\\
48.9737893782898	6.01749979808803\\
49.0138857018433	6.79158944791349\\
49.0538797982025	6.42163686624942\\
49.0938759515167	5.71392228476186\\
49.1337910272247	5.75493386013858\\
49.1738041567749	4.92302002188717\\
49.2138640862732	5.90133506940372\\
49.2538130847656	5.73509224204162\\
49.2921611698059	5.36269447142173\\
49.3321274059113	4.82233230570393\\
49.3720901825958	4.65257692440432\\
49.4121387478485	5.58418573002728\\
49.4538460252533	5.41547955485801\\
49.4937909268372	4.77824467184152\\
49.5321173713654	4.85226008439806\\
49.5737888390778	4.35922929259095\\
49.6138136388641	5.41661765125737\\
49.6538777077667	4.81778262251423\\
49.6921870846802	4.39149730000193\\
49.7339206434906	4.15843567023738\\
49.7721636198975	3.70497613938429\\
49.8138362435822	4.6301574087282\\
49.853838510376	4.3347698330271\\
49.8937551330994	4.25692561421924\\
49.9337686876404	3.75515113214337\\
49.9737012730041	3.36369171851498\\
50.013816111264	4.41175579413316\\
50.0538122071991	3.46152933697859\\
50.0937494589569	3.82086595871618\\
50.1337099402618	2.96806034394312\\
50.1736987183136	3.08613824690088\\
50.2137419631531	4.03591615831707\\
50.2537747447266	3.71071031603865\\
50.2937484526154	3.63946979489984\\
50.3337360916962	3.32721189855742\\
50.3737078106293	2.87315048127528\\
50.4137001926025	2.44055430202581\\
50.4537429274536	3.43231886447604\\
50.4937771199951	3.38030812177996\\
50.5338136924835	2.69999521897704\\
50.5737718627167	2.97693450123574\\
50.6137954389954	1.89247890848618\\
50.6537506682983	2.90606434041371\\
50.6937349754517	2.62170655957581\\
50.7337654365753	1.90546010030399\\
50.772067053241	1.77437439780569\\
50.8121166219391	1.34802564340185\\
50.8537753322662	1.29692068498268\\
50.8937938426544	1.74512694812086\\
50.9337153107086	1.80898430806816\\
50.9721018064819	1.76457648903922\\
51.0137799643768	1.62241455302801\\
51.0537825546204	1.77974795236976\\
51.0938271509308	0.940182988425837\\
51.1338050346283	1.35291800598523\\
51.1738151167511	0.820271953110785\\
51.2121546969635	0.527858635922265\\
51.2539891530762	-0.126238986645371\\
51.2923500763153	-0.171945322461959\\
51.3340144682037	-0.786962697122947\\
51.3740059612396	-0.0156866642862595\\
51.4139777347107	-0.114657788403709\\
51.4523666223297	-0.57679199842748\\
51.4922998321564	-0.507769386823062\\
51.5340085335632	-0.687898743645356\\
51.5740057979675	-0.748246599080817\\
51.6139650682159	-0.290474027822579\\
51.6522279206329	0.175612713358721\\
51.6922524269348	-0.204394602992134\\
51.7339292540466	0.236848217952539\\
51.7738292976105	0.171723529496503\\
51.8138373227783	0.66161749328\\
51.8521181267975	0.590879215189309\\
51.893813636496	0.787165458358773\\
51.9321324091705	0.86058581262206\\
51.9737995634979	1.18738186082863\\
52.0137761223633	1.125175307823\\
52.0537931658295	1.79359616539355\\
52.0937839703796	1.79407674067809\\
52.1337516433014	1.93026812085743\\
52.173786254184	1.42171235191022\\
52.2137473587311	1.70485111715416\\
52.2537420885193	1.36085033906371\\
52.2937362913147	1.68098140252954\\
52.3320443533417	1.8609786504973\\
52.3737700688843	1.82297241537525\\
52.4137264135407	1.91926766815774\\
52.4537383299377	1.78350031478003\\
52.4937362811493	1.91447311667607\\
52.5336935437836	2.04682152525663\\
52.5737267776978	1.9715111887373\\
52.6120519158356	1.93270990669682\\
52.6520500370453	2.46762347238136\\
52.6937418383575	2.54428974436901\\
52.7336911791717	3.44745752951181\\
52.7737604437683	3.40912281787391\\
52.8137514251373	3.93253036702011\\
52.8520364356842	3.8694331254331\\
52.8937329033905	4.21522997932586\\
52.9337236212677	4.38252303761206\\
52.9737100552429	4.25096320487737\\
53.0136619035004	4.37835725193328\\
53.0536862891144	3.95580201848236\\
53.0936857532928	4.01398090773649\\
53.133711655426	3.83223469297423\\
53.1737014193359	3.9425726089557\\
53.2136893642822	3.31626588078747\\
53.2537121075195	3.61909923205374\\
53.2920260880829	3.62599172600132\\
53.3320331491425	4.04538542436604\\
53.3737240088776	4.44244975203201\\
53.4137462336243	4.37492854471023\\
53.4537263672302	4.64857207150764\\
53.4937342867706	4.38769694708671\\
53.5336568425507	4.3370063380136\\
53.5737171635223	4.40526049736456\\
53.6120581990356	3.70885940972646\\
53.6536424284454	3.7421807833542\\
53.6936495065033	3.1193949112914\\
53.7336656793732	2.84324536338423\\
53.773692239032	3.93698138856016\\
53.8120708522827	3.59249938058474\\
53.8537172749237	3.9393691969079\\
53.8920107114075	4.15220495035037\\
53.9320493153229	3.21129359102439\\
53.9720808898804	3.7174543962808\\
54.0136970021393	3.20869891801512\\
54.0536656184814	2.3484994538176\\
54.0936608732788	2.15838544708241\\
54.1337028087494	2.52122683338377\\
54.1719903963318	1.77769356870238\\
54.2136553049866	1.75577987410798\\
54.2519778438568	1.61771152270716\\
54.2936386725922	0.971903823043957\\
54.3336504499878	0.862187340369835\\
54.3736653213165	0.882954264379086\\
54.4136432779022	0.554934653196268\\
54.4537253148621	0.201978338189144\\
54.4938604417389	0.111960100859562\\
54.5338526100311	0.118064189091422\\
54.5722736023926	-0.316180140327662\\
54.6123437735931	-0.0197408191694448\\
54.6539086392914	0.288719884946762\\
54.6939137868195	-0.0191252988096335\\
54.7340573455231	-0.450305577167888\\
54.7723677041412	-0.43098451944959\\
54.8139892211822	-0.0792430530252875\\
54.853979468515	-0.41605106182858\\
54.8940184453522	-0.995936926058387\\
54.934125106311	-0.630648584993142\\
54.974099722464	-0.905520390090028\\
55.0142064684174	-1.57527348882117\\
55.0524825812347	-1.87909749650931\\
55.0941667929962	-1.76017107145939\\
55.1341327794006	-1.75800047337884\\
55.1741631716736	-2.21556905819756\\
55.2141291862762	-2.52259399486382\\
55.2524867705353	-2.38979163625951\\
55.2941296305695	-2.64172799108866\\
55.3341695001465	-3.07474828969606\\
55.3741322253174	-2.96748684226627\\
55.4141304372559	-2.75712832004373\\
55.4541232433044	-2.93576637285755\\
55.4924718517487	-2.88007362306313\\
55.5341125358276	-1.83922016944787\\
55.5723556954437	-1.80005734253947\\
55.6141167285431	-2.11917167624561\\
55.6524094676392	-2.12566936123377\\
55.6940939513153	-1.6845481885994\\
55.7341655677399	-2.11352528367684\\
55.7741826662872	-2.68883691752835\\
55.8141744778564	-2.67272951089572\\
55.8541925198853	-3.17566948746728\\
55.8925390543732	-3.52995862689954\\
55.932524134082	-3.96127305202833\\
55.9742003304291	-3.49913380579777\\
56.012554123764	-3.90417932632595\\
56.0525505677399	-3.61864833676957\\
56.0942110564087	-2.88016656252531\\
56.1342147111877	-2.74730466337625\\
56.1725228816284	-3.05153841450704\\
56.2141512517761	-2.42177207366974\\
56.2524504294067	-2.18171252979372\\
56.2940882428528	-2.02993752063803\\
56.3323939313477	-1.57832810591352\\
56.3740431685516	-0.704999644847882\\
56.414001970047	-0.943554573886499\\
56.4523212327545	-0.77231630286636\\
56.4939739718842	-0.404289442533472\\
56.5339855147613	-0.510697414622126\\
56.5723768644409	-1.10868826127651\\
56.6140979251251	-1.19916775765041\\
56.6523821515747	-1.36705891821553\\
56.6940684139954	-1.4668017361848\\
56.7340432376495	-0.864174633754421\\
56.7738492888794	0.211397157341108\\
56.8136321865967	0.668616049286855\\
56.8536256928558	0.935782108397008\\
56.893633657312	1.11375291033224\\
56.9319777224915	1.2736944941808\\
56.9736642144073	0.890223249185055\\
57.0120626104401	0.167264966063562\\
57.0537982398163	0.126727370104011\\
57.0921042343018	0.531564936411693\\
57.1336817766693	0.201985901451445\\
57.1737245263336	0.520861418229694\\
57.2136352739166	1.38360140381501\\
57.2536366549957	2.11414292089651\\
57.2919509934174	1.98125119961888\\
57.3335997570313	1.56819282557506\\
57.3736300544708	1.82926284784546\\
57.4136167903717	1.84096843804693\\
57.4536221578644	1.39333584522737\\
57.4936757532867	1.86134896320611\\
57.5336024210175	2.70096440913259\\
57.573605400061	3.11187832957211\\
57.6136243672516	3.36741778550536\\
57.6535908396027	3.65202934453645\\
57.6936275289001	3.93780924346652\\
57.7336119188538	3.55656635834733\\
57.7736124074524	2.70380645446779\\
57.8170643296539	2.17418493436481\\
57.8519962954437	2.05485587029199\\
57.8936603757202	1.58420392556319\\
57.9336189772461	1.49332656005033\\
57.973611731015	2.26463904091147\\
58.0136532227051	2.53915363660359\\
};
%\addlegendentry{NMPC command}

\end{axis}

\begin{axis}[%
width=3.285cm,
height=2.54cm,
at={(4.322cm,3.528cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
xlabel near ticks,
ymin=-10,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={AR position (\%)},
ylabel near ticks,
ylabel shift = -6pt,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=0.8pt, only marks, mark size=3.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.89543533156128	-0.0133677255362272\\
};
%\addplot [color=red, line width=0.8pt, only marks, mark size=3.0pt, mark=x, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%1.27997223876038	15.1505184173584\\
%};
%\addplot [color=black, line width=0.8pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%58.0136532227051	8.13767337799072\\
%};
%\addplot [color=black, line width=0.8pt, forget plot]
%  table[row sep=crcr]{%
%0	8.30041027069092\\
%0.0400010101562498	8.32301902770996\\
%0.0799987138854981	8.34450721740723\\
%0.119997896582031	8.54821109771729\\
%0.159998073757934	8.66786289215088\\
%0.199996202481079	8.72857093811035\\
%0.239994756192016	9.13743686676025\\
%0.279995587850952	9.43767738342285\\
%0.319993920568848	9.66342735290527\\
%0.359993247763061	9.9670352935791\\
%0.399992175466919	10.3550300598145\\
%0.439990712176514	10.6628408432007\\
%0.479989350888061	10.8784532546997\\
%0.519990361044311	10.7881937026978\\
%0.559988710760498	10.7388887405396\\
%0.59998706897583	10.7391662597656\\
%0.639986719161987	11.1214351654053\\
%0.679985315374756	11.4022274017334\\
%0.719984591571045	11.7565288543701\\
%0.75998364677124	12.1998205184937\\
%0.799982897467041	12.7977600097656\\
%0.839982641149902	13.3421020507813\\
%0.879981662350464	14.0716066360474\\
%0.919982018023682	14.8237838745117\\
%0.959980527539062	14.9586353302002\\
%0.999979018640137	15.0565462112427\\
%1.03997760323792	15.116828918457\\
%1.07997668932495	15.2300462722778\\
%1.11997580091248	15.2448844909668\\
%1.15997553298645	15.1905918121338\\
%1.19997413458252	15.1944398880005\\
%1.23997309317322	15.2384872436523\\
%1.27997223876038	15.1505184173584\\
%1.31997099335632	14.8171348571777\\
%1.359970929422	14.1337890625\\
%1.39996877453918	12.1228847503662\\
%1.43996826861572	9.64518356323242\\
%1.47996770319519	8.11315059661865\\
%1.51996594780273	7.2639045715332\\
%1.55996557787781	7.25903272628784\\
%1.59996482546082	7.30193519592285\\
%1.63996369905395	7.6947078704834\\
%1.67996313363342	7.78494119644165\\
%1.71996165873413	7.96883869171143\\
%1.75996246178284	8.12882709503174\\
%1.79995996690674	8.19669628143311\\
%1.83995959698181	8.30965423583984\\
%1.87995883606567	8.23477172851563\\
%1.91995731016541	8.27820777893066\\
%1.95995577197266	8.24117183685303\\
%1.99996923155518	8.30838108062744\\
%2.03995464178772	8.16540050506592\\
%2.0799539321991	8.14740180969238\\
%2.11995291661682	7.10722351074219\\
%2.15995253001709	2.83982968330383\\
%2.19995204992371	0.256326377391815\\
%2.2399508983429	0.0160188376903534\\
%2.27995159972229	0.0146112842485309\\
%2.31994817869568	0.0134083600714803\\
%2.35994734160767	-0.00830598641186953\\
%2.39994698051147	0.0443482808768749\\
%2.43994526794434	0.0160579886287451\\
%2.47994372537537	-0.0163230281323195\\
%2.51994275229187	0.0124637177214026\\
%2.55994189820557	0.00088670349214226\\
%2.59994182610168	-0.0428824312984943\\
%2.63993977354126	0.0156018920242786\\
%2.67993916594849	-0.00444093393161893\\
%2.71993803136902	-0.0277965180575848\\
%2.75993785726929	-0.0141273271292448\\
%2.79993630619812	-0.0604893416166306\\
%2.83993567310791	-0.0423156917095184\\
%2.89543533156128	-0.0133677255362272\\
%2.93549362760315	-0.0699751973152161\\
%2.97528258512878	-0.0368536673486233\\
%3.0151930509613	-0.0589404366910458\\
%3.05593289387817	-0.0627510100603104\\
%3.09557421334534	-0.0191397555172443\\
%3.1354658776062	-0.0722851976752281\\
%3.17546452042542	-0.0127382259815931\\
%3.21380514855652	-0.0853921994566917\\
%3.25383810509338	-0.0426580533385277\\
%3.29548070392151	-0.0730762109160423\\
%3.33543043035889	0.260999977588654\\
%3.37370544848633	11.6186800003052\\
%3.41538713792419	16.3815288543701\\
%3.45540267835693	17.7352886199951\\
%3.49383715285034	18.418004989624\\
%3.53550385712891	18.4913234710693\\
%3.5753724019165	18.575216293335\\
%3.61368441119995	18.8232727050781\\
%3.65374545109558	19.0708389282227\\
%3.6951327497467	19.0593719482422\\
%3.73310350031433	19.091703414917\\
%3.77469627327881	19.2631454467773\\
%3.81466877919617	19.0667171478271\\
%3.85459095775757	18.8449840545654\\
%3.89468337044067	18.6416053771973\\
%3.93294657383728	18.1840438842773\\
%3.97451427993774	17.7211971282959\\
%4.01448426000977	17.3913898468018\\
%4.05427917807617	16.9210529327393\\
%4.09411910261841	16.395076751709\\
%4.13410340486145	15.8147306442261\\
%4.17240166011353	14.8963966369629\\
%4.21410226015625	13.7367191314697\\
%4.25248418749695	12.800498008728\\
%4.29415927962036	11.884991645813\\
%4.33412956568298	10.6992568969727\\
%4.37411663036499	9.67589569091797\\
%4.41412570953979	8.78019905090332\\
%4.45417528179321	7.90946340560913\\
%4.49418545744629	6.9225902557373\\
%4.53420081797791	6.08009481430054\\
%4.57246893291931	5.34569978713989\\
%4.61411118179321	4.648362159729\\
%4.65246811970825	4.02940893173218\\
%4.69247877134705	3.28062677383423\\
%4.73418183633423	2.50598621368408\\
%4.77418190571594	1.8726259469986\\
%4.81254165706482	1.40502154827118\\
%4.85423264382629	1.03585946559906\\
%4.89254398877869	0.767884850502014\\
%4.934235834021	0.506799757480621\\
%4.97259342015991	0.169020473957062\\
%5.01255998726501	0.040263831615448\\
%5.05257852218628	-0.291038364171982\\
%5.09425228396912	-3.06216645240784\\
%5.13253123995056	-0.0799661874771118\\
%5.17434494254761	-0.00990689266473055\\
%5.21269057951355	-0.118552997708321\\
%5.2526718257843	-0.210717767477036\\
%5.29426540039062	-0.206949934363365\\
%5.33250703372192	-0.157472118735313\\
%5.37244545796509	-0.143197610974312\\
%5.41405543719482	-0.159163936972618\\
%5.45240083616943	-0.108297809958458\\
%5.49229133000183	-0.165756046772003\\
%5.53227187928772	-0.134430065751076\\
%5.57404350784302	-0.429480761289597\\
%5.61397915265198	-0.286385715007782\\
%5.65234047176209	-0.0928886756300926\\
%5.69406131397095	0.890204787254333\\
%5.73240303252564	1.84922993183136\\
%5.77237583848877	2.10100388526917\\
%5.81403442811279	2.37278270721436\\
%5.85408139489136	2.71474671363831\\
%5.89403181236267	2.94438004493713\\
%5.93396300327148	3.41112446784973\\
%5.97408592818604	3.82503652572632\\
%6.01406295032654	4.34246158599854\\
%6.05233788652649	4.88964176177979\\
%6.09232260099182	5.50392818450928\\
%6.13233186289063	6.14855003356934\\
%6.17402378018189	6.63704586029053\\
%6.21239201873779	7.18770599365234\\
%6.25231090221252	7.31790065765381\\
%6.29235390834045	7.42240762710571\\
%6.33405889832764	7.84125328063965\\
%6.37403769692993	8.24177265167236\\
%6.41399429403686	8.58268451690674\\
%6.45402289299622	9.05153942108154\\
%6.4940314749115	9.42260932922363\\
%6.5340068565918	9.3280200958252\\
%6.57228301676025	9.42106056213379\\
%6.61394303428345	9.60640239715576\\
%6.65399559418945	9.76279354095459\\
%6.69395597371216	9.99917888641357\\
%6.73231261853638	10.3333749771118\\
%6.77399318858643	10.2358522415161\\
%6.81392462627258	10.1835775375366\\
%6.85227796467285	10.377402305603\\
%6.89394615050659	10.6337022781372\\
%6.93390509356079	10.7528018951416\\
%6.97226312281494	10.5716390609741\\
%7.01397024972839	10.574125289917\\
%7.05403972624817	10.7406206130981\\
%7.0923245906189	10.8433218002319\\
%7.13230899251709	11.0490570068359\\
%7.17401011856384	11.3787469863892\\
%7.21235568009644	11.2928142547607\\
%7.25401349109802	11.2027807235718\\
%7.29397188356934	11.2927255630493\\
%7.3340346707367	11.5020370483398\\
%7.37234542553711	11.6526479721069\\
%7.41402803049011	11.4166965484619\\
%7.4539377530365	11.3290576934814\\
%7.4940379138794	11.5214052200317\\
%7.5323932756958	11.7275772094727\\
%7.57408848587341	11.8326168060303\\
%7.61402419234314	11.6603221893311\\
%7.65402869629822	11.6535530090332\\
%7.69245947695313	11.7866621017456\\
%7.73410978262024	11.863974571228\\
%7.77402321108093	11.6527862548828\\
%7.81399961465454	11.6540155410767\\
%7.85407960544434	11.8033771514893\\
%7.89241682015991	11.892599105835\\
%7.93239970909119	11.9267959594727\\
%7.97236546256409	11.8134889602661\\
%8.01405074794312	11.8041257858276\\
%8.05414486076965	11.9068088531494\\
%8.094145586203	12.0578422546387\\
%8.13418639673157	12.2665548324585\\
%8.17250909006958	12.1681509017944\\
%8.21421840440674	12.1025915145874\\
%8.2543394446228	12.102593421936\\
%8.29439619229126	12.1939077377319\\
%8.33443914476929	12.0415592193604\\
%8.3744582552887	12.0126113891602\\
%8.41446612055969	12.0728168487549\\
%8.45461170822144	12.0743818283081\\
%8.49300492446594	12.193886756897\\
%8.53449968665161	12.0418300628662\\
%8.57454949847717	11.9281768798828\\
%8.61466819274597	11.9526166915894\\
%8.65468161689148	12.0126056671143\\
%8.69477193880005	11.896463394165\\
%8.73471334407349	11.8926811218262\\
%8.77476172793274	11.9525728225708\\
%8.81479436164551	12.0125751495361\\
%8.85479676154175	12.1680946350098\\
%8.89310799713745	12.0539598464966\\
%8.93309670384216	12.0126113891602\\
%8.9731011960083	12.0269403457642\\
%9.01473513257141	12.1598262786865\\
%9.05476224815979	12.3868284225464\\
%9.0947802944519	12.2604246139526\\
%9.13478279459228	12.1732311248779\\
%9.17476149526672	12.2141885757446\\
%9.21476765882568	12.4012908935547\\
%9.25476899449158	12.6695747375488\\
%9.29479331364136	12.5528516769409\\
%9.33311495946655	12.4331531524658\\
%9.37482408534546	12.462438583374\\
%9.41314245024109	12.6495056152344\\
%9.45484053486633	12.5989189147949\\
%9.49480487936401	12.5675010681152\\
%9.53479837820435	12.6715536117554\\
%9.57477996881409	12.8270320892334\\
%9.61311861425781	13.0300216674805\\
%9.65477003493042	12.760199546814\\
%9.69316188918152	12.401891708374\\
%9.73477599568787	12.1613845825195\\
%9.77308171286926	12.0438213348389\\
%9.81479960205078	11.9425439834595\\
%9.85480472863159	11.3908252716064\\
%9.89312898389893	10.9935684204102\\
%9.93482658403626	10.9328260421753\\
%9.97317316001587	10.9328260421753\\
%10.0147981560577	10.8240442276001\\
%10.0548618475555	10.3769884109497\\
%10.0948579400665	10.2129917144775\\
%10.1347873260742	10.243275642395\\
%10.1747305837677	10.183030128479\\
%10.2147455628571	10.1834735870361\\
%10.253077554129	10.2730054855347\\
%10.2947566429596	9.93622398376465\\
%10.3348087492187	9.62819862365723\\
%10.3730560653839	9.67430686950684\\
%10.4130329398254	9.75794506072998\\
%10.4530383991272	9.73306751251221\\
%10.4947678323334	9.78335475921631\\
%10.5347559690216	9.557861328125\\
%10.5730382619049	9.30927181243896\\
%10.6130391483124	9.31305694580078\\
%10.6547396226624	9.49447441101074\\
%10.6930382436798	9.59357738494873\\
%10.7330443149689	9.6527853012085\\
%10.7747438373444	9.4795970916748\\
%10.8147243157043	9.31471824645996\\
%10.8547063580322	9.23787021636963\\
%10.8947496839874	9.3590841293335\\
%10.9347360867157	9.38805484771729\\
%10.973070865564	9.43972587585449\\
%11.0130529306915	9.27144718170166\\
%11.0547631005127	9.09559535980225\\
%11.0947610432831	9.02809524536133\\
%11.134748276297	9.15350532531738\\
%11.1730532440857	9.19317150115967\\
%11.2147500012085	9.19317150115967\\
%11.2530967370605	9.31743621826172\\
%11.2947468047302	9.05141735076904\\
%11.3347590441803	8.81303977966309\\
%11.3747460646973	8.86776256561279\\
%11.4130729449951	8.90811157226563\\
%11.4547548784515	8.92880725860596\\
%11.4947397485138	9.16661548614502\\
%11.5330646823578	8.96883201599121\\
%11.5731042996918	8.87914371490479\\
%11.6147411161591	9.06868267059326\\
%11.654713984494	9.14980792999268\\
%11.694780384729	9.32352542877197\\
%11.734745501239	9.58619976043701\\
%11.7730415017303	9.71803855895996\\
%11.8147466226624	9.54427146911621\\
%11.8530767498901	9.64709377288818\\
%11.8947356828583	10.0228977203369\\
%11.9347289677368	10.4823617935181\\
%11.9747558266052	11.0658664703369\\
%12.0131150212616	11.3999538421631\\
%12.0547102460846	11.6324529647827\\
%12.0946870478333	11.8999147415161\\
%12.133101950235	12.2695808410645\\
%12.1747329932526	12.5861225128174\\
%12.2147299395477	12.3965625762939\\
%12.2547810041229	12.4835243225098\\
%12.2947966839966	13.0254974365234\\
%12.3347366985748	13.7599449157715\\
%12.3747336023712	14.584527015686\\
%12.413087884137	14.8856058120728\\
%12.454732450351	15.290732383728\\
%12.4947576840088	15.7509050369263\\
%12.534750133905	15.730827331543\\
%12.5747407988434	15.7329921722412\\
%12.6147341837189	15.9164409637451\\
%12.6530468334198	16.2436618804932\\
%12.6930608813324	16.1972141265869\\
%12.7330256133514	16.1218185424805\\
%12.7747083182068	16.1520652770996\\
%12.8139015480896	16.1817302703857\\
%12.8538638661652	15.8097810745239\\
%12.8941331123322	15.4181003570557\\
%12.9327051421967	15.2508249282837\\
%12.9744514177185	15.2519550323486\\
%13.0128200468933	15.1457576751709\\
%13.0545793439819	15.2005186080933\\
%13.0943494474152	16.0882663726807\\
%13.1341218032959	17.9488639831543\\
%13.1741384097351	20.5525035858154\\
%13.2141839070282	21.6988639831543\\
%13.2541838368347	22.5551681518555\\
%13.2925190532562	24.6797142028809\\
%13.3342150692566	26.8903560638428\\
%13.3742008383789	28.7292346954346\\
%13.4141440064545	29.5707206726074\\
%13.4542010889893	29.8195190429688\\
%13.4942383244659	30.4305248260498\\
%13.5342232436096	31.0492668151855\\
%13.5742010569122	31.3169612884521\\
%13.6141753852936	30.3446884155273\\
%13.6541953831543	28.6063175201416\\
%13.6942269917572	27.0766792297363\\
%13.7342666921814	25.2333316802979\\
%13.7743957256104	23.0329990386963\\
%13.8145581207977	20.75807762146\\
%13.8530414379181	17.9470500946045\\
%13.8947369269287	15.2082500457764\\
%13.9348338990753	11.9758739471436\\
%13.9749740839874	9.4273567199707\\
%14.0130690051849	6.99140357971191\\
%14.0545435780518	4.5594596862793\\
%14.0945874630188	2.41304397583008\\
%14.1348104814667	0.41883647441864\\
%14.1750949960358	0.1307373046875\\
%14.2154606157837	-0.941492021083832\\
%14.2555837529724	-1.33155727386475\\
%14.2955623594055	-1.00645613670349\\
%14.3355800904602	0.10845372825861\\
%14.3755440687195	0.239052712917328\\
%14.4156350001343	0.16990439593792\\
%14.4556877843994	0.136157855391502\\
%14.4957183416687	0.140938401222229\\
%14.5356046911713	0.123662859201431\\
%14.5753786816925	0.135831996798515\\
%14.6153940923004	0.156460165977478\\
%14.6553355120667	0.144746318459511\\
%14.6953190568878	0.119587272405624\\
%14.7352398051208	0.102978989481926\\
%14.7751643782654	0.0905452743172646\\
%14.8150328611694	0.098162405192852\\
%14.8550167204834	0.095217302441597\\
%14.8950093601013	0.0412029325962067\\
%14.93500193172	-0.0302422344684601\\
%14.9733163009949	0.14243172109127\\
%15.0133383013092	1.19314479827881\\
%15.0550312636749	2.43885397911072\\
%15.0949963247986	3.23134565353394\\
%15.1350173911804	4.14792823791504\\
%15.1733173306732	5.07880306243896\\
%15.214977611261	5.93219327926636\\
%15.2532886005096	6.62171506881714\\
%15.2949811463837	7.23504877090454\\
%15.3349630966339	7.76274299621582\\
%15.3751725358459	8.27439022064209\\
%15.4153651454315	8.73111057281494\\
%15.4553406783234	9.20066261291504\\
%15.4952849404083	9.76155948638916\\
%15.5353058962952	10.3277721405029\\
%15.5752704899292	10.6023082733154\\
%15.6152281052185	11.017183303833\\
%15.6551990482117	11.6617250442505\\
%15.6952230470306	12.2300157546997\\
%15.7335135432312	12.6827306747437\\
%15.7751236919312	13.0297698974609\\
%15.8152469430511	13.3768587112427\\
%15.855391001712	13.2597131729126\\
%15.8953991823822	13.248218536377\\
%15.9352733635162	13.579174041748\\
%15.9735898011444	14.0496339797974\\
%16.0152948595062	14.6807327270508\\
%16.0552803256653	14.9763565063477\\
%16.0952453752808	15.290207862854\\
%16.1352416191956	15.7747220993042\\
%16.1751847818024	16.2974662780762\\
%16.2151643490906	16.3660202026367\\
%16.2551297471985	16.4653968811035\\
%16.2951629567871	16.7452373504639\\
%16.3334738585022	16.9916896820068\\
%16.3750983088989	16.8491973876953\\
%16.4148112201691	16.8746395111084\\
%16.4545469704285	17.0063209533691\\
%16.4945761851044	16.7565975189209\\
%16.534516194281	16.7584800720215\\
%16.5745844910828	16.8956260681152\\
%16.6146401571655	16.9615669250488\\
%16.6546470003418	16.7046947479248\\
%16.6946788584595	16.3754901885986\\
%16.7346260839752	16.0152435302734\\
%16.7746574746033	15.7773599624634\\
%16.8146598128815	15.2264604568481\\
%16.854709070108	14.5420570373535\\
%16.8946755476929	14.1291780471802\\
%16.9346530750275	13.9108476638794\\
%16.9747007937897	13.1086130142212\\
%17.0146687462616	12.6796245574951\\
%17.0546583466492	12.5227270126343\\
%17.0930058694275	12.3661079406738\\
%17.1330054910858	12.3530464172363\\
%17.1746382995544	11.8613157272339\\
%17.2146231315491	11.4764814376831\\
%17.2546591153809	11.2935962677002\\
%17.2946264462738	11.1116209030151\\
%17.3346313123108	10.9917507171631\\
%17.374605001062	10.8092069625854\\
%17.4146459657776	10.3348836898804\\
%17.454646080426	9.9730806350708\\
%17.4946477505371	9.86783695220947\\
%17.5329498163513	9.91298198699951\\
%17.5745947455444	9.8830394744873\\
%17.6129092550751	9.91298961639404\\
%17.6545733003326	9.520751953125\\
%17.6945596537933	9.31506156921387\\
%17.7328341122345	9.23814582824707\\
%17.774362832074	9.28436183929443\\
%17.8141053090881	9.25318241119385\\
%17.8545914341675	9.2831392288208\\
%17.8949120765167	9.31314277648926\\
%17.9351818900208	9.04967880249023\\
%17.9750473082367	8.82360649108887\\
%18.0152261286285	8.9396390914917\\
%18.0552828215363	9.66337490081787\\
%18.0951119572693	11.2421598434448\\
%18.1349478928558	13.533013343811\\
%18.1749493454346	16.1078433990479\\
%18.2149421961945	17.5700550079346\\
%18.2549058245758	19.0004100799561\\
%18.2932423239471	21.0821018218994\\
%18.3349090527252	23.5600166320801\\
%18.374900543515	26.0765609741211\\
%18.414931090979	28.086540222168\\
%18.4549461942688	28.9657707214355\\
%18.494918806958	29.4106998443604\\
%18.5332512009155	30.4857635498047\\
%18.5749189411743	31.496072769165\\
%18.6149008781677	32.2840538024902\\
%18.6549000782928	32.5789909362793\\
%18.6949170090424	31.871223449707\\
%18.7332214215942	30.7803268432617\\
%18.7748514566528	29.7868137359619\\
%18.8147654545837	28.2637672424316\\
%18.8532212404266	25.9733486175537\\
%18.8950240768219	23.1471157073975\\
%18.9349397322205	20.618745803833\\
%18.9749041935822	17.5249691009521\\
%19.0148651141174	14.6280269622803\\
%19.0529191887421	10.851752281189\\
%19.0942780131622	7.54094791412354\\
%19.1341570431763	4.39554834365845\\
%19.1742140340698	1.62174832820892\\
%19.2144197804382	0.345268279314041\\
%19.2547744862762	-0.555518329143524\\
%19.2947672864746	0.337941348552704\\
%19.3346994149078	0.374916225671768\\
%19.3747515354004	0.36129829287529\\
%19.4147210205749	0.332698434591293\\
%19.4530172977753	0.284727275371552\\
%19.4930748156586	0.254479765892029\\
%19.5346356299683	0.21045096218586\\
%19.5744671629486	0.234629601240158\\
%19.6144595636566	0.25504207611084\\
%19.6527759089478	0.285849571228027\\
%19.6944584237823	0.21216969192028\\
%19.7344991460083	0.184704035520554\\
%19.7744867273132	0.212562337517738\\
%19.8144578784515	0.231684938073158\\
%19.8545260806183	0.178938791155815\\
%19.8945000877014	0.215699419379234\\
%19.9344962963287	0.179995462298393\\
%19.9728158035583	0.196476548910141\\
%20.0145249651398	0.160142168402672\\
%20.0544973919769	0.208720713853836\\
%20.0944752417053	0.223221480846405\\
%20.1327928630188	0.226791366934776\\
%20.1744300401794	0.209454476833344\\
%20.2144150552582	0.179093047976494\\
%20.2543301762756	0.166742399334908\\
%20.2942627899323	0.164746463298798\\
%20.3341543409302	0.150023028254509\\
%20.3741495813019	0.10700635612011\\
%20.4141554634521	-0.0800644308328629\\
%20.4542780397095	-0.0122067527845502\\
%20.4926624441498	0.254960685968399\\
%20.5343035312317	0.446613788604736\\
%20.5726338172852	1.26904201507568\\
%20.6142594091827	1.86647415161133\\
%20.6526105368072	2.33418440818787\\
%20.6941735274902	2.74750089645386\\
%20.7342067790802	3.00717091560364\\
%20.7742836942749	3.18304300308228\\
%20.8144141753693	3.38657641410828\\
%20.8526460334442	3.6068320274353\\
%20.8925226757477	3.77691268920898\\
%20.9342396832703	3.92973303794861\\
%20.9742388675598	3.77053761482239\\
%21.0125161402008	3.79252552986145\\
%21.0525376509399	3.99753141403198\\
%21.0941392890259	4.47341442108154\\
%21.1341328644775	5.0744047164917\\
%21.1739174890259	5.72207498550415\\
%21.212025661441	6.3083758354187\\
%21.2536711075623	6.78077697753906\\
%21.2936698509003	7.22122430801392\\
%21.333646520224	7.24197101593018\\
%21.371943022998	7.34778213500977\\
%21.4136468203369	7.58004331588745\\
%21.4519579682892	7.90169382095337\\
%21.4936229724792	8.34634399414063\\
%21.5336541001068	8.69607639312744\\
%21.5736559713745	8.78865814208984\\
%21.6136791601746	9.09768486022949\\
%21.6520149660828	9.40419960021973\\
%21.6920169138519	9.74958324432373\\
%21.7337079444702	10.1315984725952\\
%21.7736256335907	10.3993196487427\\
%21.8136044618652	10.4012289047241\\
%21.8535791422333	10.6448020935059\\
%21.8936307289093	10.9489688873291\\
%21.9336554051758	11.2276363372803\\
%21.9736511650787	11.5941171646118\\
%22.0136154246735	11.5914745330811\\
%22.0536279044647	11.5327367782593\\
%22.0936580585419	11.6323213577271\\
%22.1319896976959	11.9029293060303\\
%22.1736877249268	11.7957582473755\\
%22.2136658007355	11.7042284011841\\
%22.2537031711426	11.802282333374\\
%22.2937163001251	12.0600423812866\\
%22.3337195948395	12.2810821533203\\
%22.3737662300293	12.0507717132568\\
%22.4137957466248	11.9526205062866\\
%22.4538481701782	12.097617149353\\
%22.4922930776581	12.2944946289063\\
%22.5323337884888	12.0591926574707\\
%22.5740466648682	11.9526453018188\\
%22.6140760539673	12.0733604431152\\
%22.6526248459961	12.2604274749756\\
%22.6944441738647	12.0398530960083\\
%22.7344066015411	11.9225339889526\\
%22.7745160162537	12.0438165664673\\
%22.8128296698303	12.2605533599854\\
%22.8528415833405	12.4338359832764\\
%22.8944869203125	12.1637239456177\\
%22.9345252256989	12.0426149368286\\
%22.9745070074219	12.1130409240723\\
%23.0145560055572	12.2225360870361\\
%23.0545548705444	11.970947265625\\
%23.0945304986328	11.772047996521\\
%23.1345403384277	11.8397045135498\\
%23.172866418222	12.0142335891724\\
%23.2145224658874	12.1637182235718\\
%23.2528244317413	11.8988246917725\\
%23.2928581474823	11.7726888656616\\
%23.3345127841827	11.8547391891479\\
%23.372839025473	11.9526710510254\\
%23.4145024679657	11.6939392089844\\
%23.4545282363922	11.5025196075439\\
%23.4944716672272	11.5498809814453\\
%23.5328562171661	11.7153367996216\\
%23.5745344493164	11.8475217819214\\
%23.6145116583679	11.5659818649292\\
%23.6545228751312	11.3827705383301\\
%23.6945517289856	11.4438533782959\\
%23.734495618808	11.5326728820801\\
%23.7745067250763	11.2875490188599\\
%23.8145241551941	11.081955909729\\
%23.852821131662	11.1422719955444\\
%23.8945090790894	11.293571472168\\
%23.9328223921783	11.4127435684204\\
%23.9745143090149	11.1415672302246\\
%24.0145073022003	11.0228080749512\\
%24.0544824436432	11.1160821914673\\
%24.0945024745605	11.291576385498\\
%24.1344840693481	11.3527450561523\\
%24.1728415125732	11.1424808502197\\
%24.2144765152649	11.1194744110107\\
%24.2545103583649	11.2855463027954\\
%24.2944756675262	11.3826761245728\\
%24.3378802194763	11.1433191299438\\
%24.3745016791779	11.1111516952515\\
%24.4145409621552	11.288556098938\\
%24.4545264668579	11.4739923477173\\
%24.4944813977539	11.6235885620117\\
%24.5328252157867	11.4736776351929\\
%24.5745187396454	11.5091438293457\\
%24.6144795949097	11.7255411148071\\
%24.6544730469299	11.9243459701538\\
%24.6944904259064	12.1038017272949\\
%24.7345078218811	11.9966897964478\\
%24.7744665861908	12.073447227478\\
%24.8144833871796	12.3410997390747\\
%24.8528370734894	12.5932693481445\\
%24.8944670612946	12.4353265762329\\
%24.9327418948975	12.4614419937134\\
%24.9743974756195	12.7229747772217\\
%25.0142663204742	13.0162286758423\\
%25.0541806165771	13.2280597686768\\
%25.093872283963	13.0858325958252\\
%25.133606917865	13.1201124191284\\
%25.1735614927246	13.3693780899048\\
%25.2135402410278	13.5868244171143\\
%25.2535765585114	13.3192958831787\\
%25.2935265944733	13.1973066329956\\
%25.3318977066406	13.3787822723389\\
%25.3718815293274	13.6149625778198\\
%25.4134999665344	13.3723068237305\\
%25.4518417118744	13.1736364364624\\
%25.4935531709473	13.1373872756958\\
%25.5335494968506	13.0130491256714\\
%25.5718377359161	12.2800598144531\\
%25.6134965386963	11.6171379089355\\
%25.6518399584991	11.325553894043\\
%25.6918581628967	11.2080163955688\\
%25.7336338974976	11.0368452072144\\
%25.773593402243	10.5428524017334\\
%25.8118395417755	10.2867088317871\\
%25.8535887229828	10.3391342163086\\
%25.8935698342346	10.3629388809204\\
%25.9335217231537	10.3329439163208\\
%25.9735739182739	10.4232778549194\\
%26.0135683827179	10.2470855712891\\
%26.0534788221374	10.0134878158569\\
%26.0935112900757	9.91401481628418\\
%26.1334491296387	9.97124767303467\\
%26.1735646492096	9.97293281555176\\
%26.2134893055695	9.91303253173828\\
%26.2518420837708	9.62008190155029\\
%26.2937777949158	9.41916179656982\\
%26.3337391109528	9.29834938049316\\
%26.3720195047821	9.26815700531006\\
%26.4140693598633	9.36763000488281\\
%26.4539524776581	9.34284114837646\\
%26.4940437897705	8.97680282592773\\
%26.5323942900238	8.87823295593262\\
%26.5740908505463	8.9231424331665\\
%26.6141113932526	8.96392440795898\\
%26.6540764237061	9.16347026824951\\
%26.6973915518372	9.2537317276001\\
%26.7341090093048	9.31314182281494\\
%26.7724388210236	9.12998104095459\\
%26.8141352880493	8.92609691619873\\
%26.8542079430817	8.87823486328125\\
%26.8941387618042	9.07502937316895\\
%26.9342250675323	9.20852470397949\\
%26.9742210287903	9.35497665405273\\
%27.014223976889	9.67050075531006\\
%27.0524854782776	9.48384189605713\\
%27.0941238991669	9.38813781738281\\
%27.1339809730133	9.630051612854\\
%27.1741205039459	9.87880516052246\\
%27.2141040974182	10.266791343689\\
%27.2540194459412	10.7182397842407\\
%27.2939921766602	11.1133861541748\\
%27.3340477294983	11.0821208953857\\
%27.3740870222076	11.3234186172485\\
%27.4140550270325	11.9239454269409\\
%27.4540386460052	12.6094388961792\\
%27.4940468549194	13.5668773651123\\
%27.5341411243774	14.5957717895508\\
%27.5740842927673	14.6727476119995\\
%27.6140667217682	14.8114004135132\\
%27.654073936203	15.4068298339844\\
%27.6941859957611	15.9634637832642\\
%27.7340841831726	16.6392955780029\\
%27.7741338541443	17.7314796447754\\
%27.8124129303253	18.3424530029297\\
%27.8540703057861	18.84792137146\\
%27.8940940863464	19.7614288330078\\
%27.9341288826569	20.8948745727539\\
%27.9740988594391	21.2739143371582\\
%28.0124659086243	21.3922519683838\\
%28.0541558905182	21.9400062561035\\
%28.0941011219543	22.9180145263672\\
%28.1341530515045	23.2548656463623\\
%28.1725008881348	23.2635936737061\\
%28.214097845163	23.6862945556641\\
%28.254088992572	24.2889995574951\\
%28.2941906630096	23.9184055328369\\
%28.3342246749603	23.0509490966797\\
%28.3742415087952	22.8475933074951\\
%28.414105346051	23.1167163848877\\
%28.4541922693207	23.2598819732666\\
%28.4941663236114	22.0624446868896\\
%28.5341432763367	21.0838260650635\\
%28.574148805423	20.7762756347656\\
%28.6140382781067	20.429443359375\\
%28.6541270203339	19.8891925811768\\
%28.6941156178009	19.1089324951172\\
%28.7341407219513	17.067720413208\\
%28.7741708239899	15.4549493789673\\
%28.8141941601776	14.010347366333\\
%28.854188087027	12.9128847122192\\
%28.8926249761658	12.1741981506348\\
%28.9326077087616	11.4221324920654\\
%28.9743140583435	10.6366004943848\\
%29.0125748824188	9.89359664916992\\
%29.0543843705322	9.20660781860352\\
%29.094283150824	8.59009170532227\\
%29.1343418379425	7.95947790145874\\
%29.1742920420532	7.46344947814941\\
%29.2142610902313	7.14854907989502\\
%29.2543163774292	6.90201663970947\\
%29.2943759995239	6.83863925933838\\
%29.3344143381103	6.96727657318115\\
%29.3727338716858	7.27056121826172\\
%29.414497568631	7.75464105606079\\
%29.4544455202942	8.43530178070068\\
%29.494493157666	9.1699743270874\\
%29.534514658139	9.98090744018555\\
%29.5745824315491	10.7435665130615\\
%29.6145539531677	11.5756711959839\\
%29.6546116203094	12.3689889907837\\
%29.6945800055023	13.2776880264282\\
%29.732717498764	14.5048809051514\\
%29.7742703070526	15.6649646759033\\
%29.8142641661591	16.8396625518799\\
%29.8525748089416	18.4813652038574\\
%29.8942961258606	20.2206020355225\\
%29.9342915064331	21.6515083312988\\
%29.974330958493	23.1813297271729\\
%30.014345404126	24.8770370483398\\
%30.0544062465973	26.4307117462158\\
%30.0943771366943	28.1378898620605\\
%30.1343599180237	30.0354194641113\\
%30.1726818365601	31.6859378814697\\
%30.2143778225128	31.1658668518066\\
%30.2544197880188	30.6440525054932\\
%30.2945572828827	31.7217712402344\\
%30.3346769281494	33.1716728210449\\
%30.3747032710022	34.5509986877441\\
%30.4148230947632	35.838264465332\\
%30.4531494672028	34.1776924133301\\
%30.4947621635193	32.3062705993652\\
%30.5347609499939	31.6448402404785\\
%30.5748660520843	31.0976982116699\\
%30.6148532363159	30.2285938262939\\
%30.653203059726	28.9020690917969\\
%30.6948606010406	27.446008682251\\
%30.734770785498	25.4890556335449\\
%30.7747903965027	23.0044536590576\\
%30.8148668882355	20.4310722351074\\
%30.8531636133362	17.2412223815918\\
%30.8947879458954	14.3640146255493\\
%30.9331538339447	11.1754455566406\\
%30.9748502788879	8.66400241851807\\
%31.0149051471039	6.08024215698242\\
%31.0549904478424	3.87583470344543\\
%31.0949267410522	1.75575828552246\\
%31.1332779725403	0.404043585062027\\
%31.1733594170227	-0.449018090963364\\
%31.2150792935394	0.564886569976807\\
%31.2550447241028	0.371678858995438\\
%31.2950523222259	0.297029465436935\\
%31.3350084284973	0.359332382678986\\
%31.3750041948852	0.381309777498245\\
%31.4150580999786	0.374986499547958\\
%31.455029871402	0.374925434589386\\
%31.4950115196014	0.374925434589386\\
%31.5350380128082	0.397071301937103\\
%31.5750102177185	0.38971021771431\\
%31.6149922314117	0.354033023118973\\
%31.654730351535	0.398761332035065\\
%31.6946806014343	0.375140577554703\\
%31.7346591897064	0.376153528690338\\
%31.7746997500977	0.344931393861771\\
%31.8147020103394	0.360731780529022\\
%31.8546463358734	0.334820032119751\\
%31.8929929859619	1.45795464515686\\
%31.9330228705902	5.86970329284668\\
%31.9746742131348	5.69734764099121\\
%32.0146907105591	5.69059371948242\\
%32.0546711175629	7.28397989273071\\
%32.0929504491272	9.41091632843018\\
%32.1345662894165	11.3809785842896\\
%32.1746461197113	13.6892099380493\\
%32.2146615384064	16.0404300689697\\
%32.2546772970978	18.410457611084\\
%32.2946164724579	21.0246543884277\\
%32.3345673860626	23.625560760498\\
%32.3745605012451	26.3225364685059\\
%32.4145907606201	29.025857925415\\
%32.4545689246307	28.3682975769043\\
%32.4945921631561	28.7748985290527\\
%32.5347115940857	30.7670764923096\\
%32.5746587762726	33.2863731384277\\
%32.6145805440124	35.6391143798828\\
%32.654547165274	38.5448112487793\\
%32.694607496991	40.7825241088867\\
%32.7347798562653	43.0767211914063\\
%32.7747878546234	41.6726722717285\\
%32.8147857297058	41.0314521789551\\
%32.8548003664185	41.4505920410156\\
%32.8948550882599	38.9184646606445\\
%32.9348238599731	36.5756988525391\\
%32.9747710166595	35.5756225585938\\
%33.0148137962616	34.290901184082\\
%33.0530767318726	32.5604782104492\\
%33.0947300175354	30.3004131317139\\
%33.1347571623505	27.5393695831299\\
%33.1747509624176	24.1914100646973\\
%33.2147606146271	21.0324287414551\\
%33.2547779081634	17.8053665161133\\
%33.2947544026215	15.5492496490479\\
%33.3348833581421	12.9405851364136\\
%33.3750884124481	10.3574914932251\\
%33.4151017705749	7.48924922943115\\
%33.4551158596832	4.60943174362183\\
%33.4950576579224	1.8387256860733\\
%33.5350269785431	0.416072279214859\\
%33.5733695548279	-0.582149922847748\\
%33.615006639856	0.601934671401978\\
%33.6549819528381	0.299235373735428\\
%33.6949989233826	0.298152804374695\\
%33.7349624981323	0.318596363067627\\
%33.7749660474792	0.472606688737869\\
%33.8147757416962	0.37359219789505\\
%33.8545590100098	0.384230554103851\\
%33.8944573742279	0.344932496547699\\
%33.934476333728	0.313709408044815\\
%33.9743990753937	0.385348290205002\\
%34.0142056671814	0.344887584447861\\
%34.054166480423	0.361751735210419\\
%34.0941301442596	0.361656695604324\\
%34.1341001829529	0.374925345182419\\
%34.174055737973	0.344937205314636\\
%34.2140840598572	0.3046495616436\\
%34.2523550291718	0.540737390518188\\
%34.2940009242645	2.64914608001709\\
%34.3340457527801	4.47359752655029\\
%34.3740769901001	6.32872247695923\\
%34.4140231358276	8.01627826690674\\
%34.4539856861908	9.65820598602295\\
%34.4940259503082	11.3958196640015\\
%34.5340994486786	13.4477806091309\\
%34.574069495871	15.5685453414917\\
%34.6141142648895	14.7126598358154\\
%34.6540533727753	14.7696561813354\\
%34.6941026636902	16.1623249053955\\
%34.7340649165588	18.1291465759277\\
%34.7739868803314	20.2793102264404\\
%34.8140018830139	22.0037841796875\\
%34.8540315478699	23.8888816833496\\
%34.8939829124817	22.767671585083\\
%34.9339792750854	22.5780601501465\\
%34.9740335808868	23.9866065979004\\
%35.0140882436829	25.5615119934082\\
%35.0541318212952	24.1814613342285\\
%35.0940902536591	23.5927505493164\\
%35.1340971519165	24.5416355133057\\
%35.174078941748	25.8392944335938\\
%35.2140941868164	27.0801200866699\\
%35.2541212721191	24.8946628570557\\
%35.2940280681549	23.3289375305176\\
%35.3340734620392	22.933572769165\\
%35.3741236328125	22.8135681152344\\
%35.4141452102386	22.2721290588379\\
%35.4541763159485	18.8694286346436\\
%35.4941935839691	15.9857873916626\\
%35.5342554334808	14.5510873794556\\
%35.5742721490143	12.6932897567749\\
%35.6143274791717	11.1476001739502\\
%35.6545036085815	9.39369010925293\\
%35.6945599247162	7.23936939239502\\
%35.7346567254303	5.00785446166992\\
%35.7746516729614	2.85640239715576\\
%35.8147155454254	0.624838352203369\\
%35.8547747429962	0.163519084453583\\
%35.8948599584717	-0.770111918449402\\
%35.9348534440369	0.318816363811493\\
%35.9731534621307	0.450560420751572\\
%36.0148159867218	0.475067675113678\\
%36.0548204821564	0.343117982149124\\
%36.0931116440094	0.372120350599289\\
%36.1348005548676	0.37608739733696\\
%36.1748079393433	0.341496586799622\\
%36.2148234411377	0.375452786684036\\
%36.254788148053	0.351247489452362\\
%36.2930732495392	0.349926918745041\\
%36.3347767120789	0.375673830509186\\
%36.3748370843811	0.343593180179596\\
%36.4148309116547	0.37514853477478\\
%36.4548038633881	0.328590929508209\\
%36.4948191696869	0.381134748458862\\
%36.5348082880646	0.291159242391586\\
%36.5747215031158	0.360635757446289\\
%36.6144621294769	0.314423620700836\\
%36.6544329562592	0.344976752996445\\
%36.6944118833618	0.314068287611008\\
%36.7344170153839	0.345981180667877\\
%36.7744445019135	0.312194794416428\\
%36.8144704669769	0.328858643770218\\
%36.8527508170685	2.94452714920044\\
%36.8944380449677	5.85684061050415\\
%36.9344716258606	8.31242942810059\\
%36.9744926100342	10.4483652114868\\
%37.0144496671204	12.3840608596802\\
%37.0544492232666	14.7512063980103\\
%37.0944753932434	16.408109664917\\
%37.1344497631897	15.85959815979\\
%37.1744692926208	16.3612213134766\\
%37.2144543978271	18.075159072876\\
%37.2544237273895	20.2648658752441\\
%37.2944009192719	22.4121417999268\\
%37.3344304019775	24.5038471221924\\
%37.3744228850189	23.3518829345703\\
%37.4144453723816	23.3840999603271\\
%37.4544655902954	25.0637149810791\\
%37.4944695565765	27.389575958252\\
%37.5344526473297	29.6590805053711\\
%37.5744574635895	29.2074298858643\\
%37.6144358964478	29.3017482757568\\
%37.6544375507812	30.4051322937012\\
%37.6943956180939	31.5685405731201\\
%37.7344061037292	29.8772716522217\\
%37.7744690671814	28.8148899078369\\
%37.814409182901	28.6245574951172\\
%37.8543700636505	28.4250450134277\\
%37.8943999968475	28.0041084289551\\
%37.9343772227325	24.6382656097412\\
%37.9742741934235	21.8684921264648\\
%38.0141835823334	20.6143798828125\\
%38.0540371445038	19.7793006896973\\
%38.0938646162933	18.0956916809082\\
%38.1338597734405	15.9573345184326\\
%38.1722083049683	13.4813575744629\\
%38.2141278785065	10.4766750335693\\
%38.2542324622009	7.54299306869507\\
%38.2942380996094	4.79172086715698\\
%38.334272806369	2.23179292678833\\
%38.3743001777924	0.378719925880432\\
%38.4142117393097	-0.650925099849701\\
%38.4542016180725	0.609562754631042\\
%38.4942373108093	0.425801306962967\\
%38.5339258288239	0.445837706327438\\
%38.5739898004272	0.34693631529808\\
%38.613954137262	0.374909937381744\\
%38.65397905224	0.372540801763535\\
%38.6939573202637	0.366950958967209\\
%38.7339467740356	0.412906289100647\\
%38.7722416377655	0.623082876205444\\
%38.813948206076	3.7375922203064\\
%38.8539540984802	5.88684511184692\\
%38.8939203647705	6.88773250579834\\
%38.9338975448181	4.54420804977417\\
%38.9738842531525	3.41378998756409\\
%39.0138478675049	4.11198425292969\\
%39.0538686685761	5.94521474838257\\
%39.0939064125854	8.45538330078125\\
%39.1339041299316	10.9610900878906\\
%39.173875361853	13.4193820953369\\
%39.2138685402985	15.3127708435059\\
%39.2538797638519	16.9512596130371\\
%39.29387363078	16.4562797546387\\
%39.3338650157623	15.9844579696655\\
%39.3739091081024	16.8527565002441\\
%39.4139422356781	18.2780666351318\\
%39.4539273222992	19.927209854126\\
%39.4939578574341	18.7501525878906\\
%39.5339616181488	18.7627410888672\\
%39.573976998111	19.8560619354248\\
%39.6140937978699	21.2783145904541\\
%39.6542936408264	22.8267478942871\\
%39.6943922339813	21.8322448730469\\
%39.7343933852539	21.3947639465332\\
%39.774437749585	22.2163372039795\\
%39.8144177448151	21.2150764465332\\
%39.8545164909668	20.6667251586914\\
%39.8945656066986	21.2169551849365\\
%39.9345517302948	19.7862968444824\\
%39.9745375734009	17.9187641143799\\
%40.0145690860107	17.308910369873\\
%40.0547020014221	16.8629055023193\\
%40.0947416249542	14.246205329895\\
%40.1346891242584	11.4391260147095\\
%40.1746113961334	10.3661193847656\\
%40.213097582959	7.27676582336426\\
%40.2548437436157	4.48766040802002\\
%40.2948446982117	3.03527879714966\\
%40.3348643438873	1.24658894538879\\
%40.374938277832	-0.0247547216713428\\
%40.4149476557373	-0.987154126167297\\
%40.4549472163666	0.37813064455986\\
%40.4949713159393	0.391376316547394\\
%40.5349522874847	0.345274716615677\\
%40.5749012912567	0.300875306129456\\
%40.6149254163269	0.301218271255493\\
%40.6549158311615	0.295761108398438\\
%40.6949536409241	0.325433909893036\\
%40.7348130227203	0.314946830272675\\
%40.7746526934601	0.314438283443451\\
%40.8146032781952	0.34625905752182\\
%40.8546141350647	0.314939439296722\\
%40.8946306783081	0.315142005681992\\
%40.934606031485	0.280716687440872\\
%40.9745917289246	0.314844369888306\\
%41.0145343153381	0.298028707504272\\
%41.0545215512451	0.284598678350449\\
%41.0945540238281	0.315612345933914\\
%41.1345194182892	0.251305013895035\\
%41.1745347236572	0.270891726016998\\
%41.2145563953857	0.269854336977005\\
%41.2544646455963	0.309614658355713\\
%41.2945234955109	0.284944891929626\\
%41.3345278701172	0.284902036190033\\
%41.374491301123	0.291410654783249\\
%41.4144760581573	0.273427426815033\\
%41.4545302926758	0.285266309976578\\
%41.4945218750641	0.282177060842514\\
%41.5345144434296	0.254266113042831\\
%41.5744716695679	0.25964567065239\\
%41.6145101029297	0.256086468696594\\
%41.6545078731812	0.266216784715652\\
%41.6945050229462	0.262119740247726\\
%41.7344711398926	0.286276608705521\\
%41.7745008864441	0.261261373758316\\
%41.8145541944794	0.276340872049332\\
%41.8545225383759	0.239734083414078\\
%41.8944890378143	0.254079252481461\\
%41.9344491453888	0.279929995536804\\
%41.9744480971161	0.243875801563263\\
%42.0144715963043	0.231566920876503\\
%42.0544985379181	0.239985510706902\\
%42.094459601886	0.28627073764801\\
%42.1344741550018	0.254949331283569\\
%42.1745102296387	0.275274187326431\\
%42.2144755008606	0.254408419132233\\
%42.2527700155304	0.240019157528877\\
%42.2944266043426	0.254996776580811\\
%42.3344406729706	0.270867586135864\\
%42.3744518346649	0.225228756666183\\
%42.4127744667023	0.258488535881042\\
%42.4544224452087	0.209957242012024\\
%42.4944233731323	0.194703221321106\\
%42.5344225670929	0.355041593313217\\
%42.5744312638428	0.839878857135773\\
%42.6144374021484	2.33446002006531\\
%42.6544200129822	2.85187649726868\\
%42.6927140261627	3.36161351203918\\
%42.7344201263672	3.98459625244141\\
%42.7744117469971	4.15421438217163\\
%42.8127365124878	4.76968622207642\\
%42.8544103304169	5.70154762268066\\
%42.894394862207	5.71425294876099\\
%42.9343955691345	6.08426809310913\\
%42.9744037813934	6.64768838882446\\
%43.0143923420929	6.70292091369629\\
%43.054363750177	7.12430286407471\\
%43.0943656705536	7.8246545791626\\
%43.1343786644592	7.87231731414795\\
%43.1743737577667	8.1043119430542\\
%43.2143702535431	8.61809730529785\\
%43.2543724866913	9.16385841369629\\
%43.2943541078033	9.23804569244385\\
%43.3343373098785	9.50449752807617\\
%43.3743084677246	9.86868762969971\\
%43.4143567953339	9.77721881866455\\
%43.4543302736298	9.90607357025146\\
%43.4943638710693	10.3078441619873\\
%43.5326774387268	10.7487916946411\\
%43.5726458341339	10.6221160888672\\
%43.6143171152161	10.6690053939819\\
%43.654324320752	10.9038925170898\\
%43.69434639245	10.7886333465576\\
%43.7343819023499	10.983250617981\\
%43.7744980499329	11.3172521591187\\
%43.814667941806	11.5766906738281\\
%43.8546599241852	11.3107872009277\\
%43.8946883622406	11.3999223709106\\
%43.934710399942	11.7673349380493\\
%43.9747048302673	12.1171026229858\\
%44.0146729876801	11.9327182769775\\
%44.0546574732269	11.8476438522339\\
%44.0946887151886	12.1015911102295\\
%44.13466445242	12.4775199890137\\
%44.1746307803619	12.3287305831909\\
%44.2146079030609	12.2896900177002\\
%44.2529525695862	12.5308418273926\\
%44.2946151022644	12.9833993911743\\
%44.3345734743866	12.9239454269409\\
%44.3745947195923	12.9131860733032\\
%44.4146118933868	13.1291189193726\\
%44.4545712684845	13.5109262466431\\
%44.4946006820068	13.4459238052368\\
%44.5346063810608	13.4974689483643\\
%44.574576091925	13.7320013046265\\
%44.6145312426208	14.1115779876709\\
%44.6544845658569	14.6039791107178\\
%44.6945003371826	14.4994010925293\\
%44.7345223558716	14.4792547225952\\
%44.7728477363281	14.7097244262695\\
%44.812822249588	15.059760093689\\
%44.854497404483	14.8905191421509\\
%44.8944504387238	14.6360340118408\\
%44.9344957468842	14.5691661834717\\
%44.9745921303955	14.5471067428589\\
%45.0146773791534	13.8696355819702\\
%45.0546444125793	13.290807723999\\
%45.0947477758423	13.1973743438721\\
%45.1347745829285	13.1973752975464\\
%45.174750008667	13.1303873062134\\
%45.2147527612915	13.1654062271118\\
%45.2547365848419	12.7373323440552\\
%45.2946967704224	12.454665184021\\
%45.3346542275665	12.5518636703491\\
%45.3746312427704	12.6866884231567\\
%45.41462212966	12.757155418396\\
%45.4528763015991	12.4940671920776\\
%45.4945129469879	12.2981338500977\\
%45.5345543482452	12.3778619766235\\
%45.5744874364349	12.5211591720581\\
%45.6128489269592	12.5970554351807\\
%45.6545230735077	12.72642993927\\
%45.6945011766876	12.295804977417\\
%45.7344798068542	12.0855712890625\\
%45.7727814332245	12.1474094390869\\
%45.8142486774231	12.2416038513184\\
%45.8540199292542	12.4755382537842\\
%45.8939698810638	12.639443397522\\
%45.9339095481079	12.8681201934814\\
%45.9722371753937	12.5461616516113\\
%46.0139202127411	12.4175138473511\\
%46.0539446823791	12.5090160369873\\
%46.0922910602417	12.6849460601807\\
%46.1323196012878	12.8786010742188\\
%46.1739682399078	13.1039438247681\\
%46.2139763219116	12.8232936859131\\
%46.2539784455505	12.7183923721313\\
%46.2922732040771	12.9091529846191\\
%46.3339418087494	13.1141262054443\\
%46.3722660021118	13.3404312133789\\
%46.4139577262634	13.5581045150757\\
%46.4539744015747	13.2650852203369\\
%46.493998233725	13.1673917770386\\
%46.5338951042328	13.3591547012329\\
%46.5739109125641	13.5916757583618\\
%46.6139695514313	13.8357057571411\\
%46.6539505785431	14.067982673645\\
%46.6939685033264	14.3056678771973\\
%46.7339740693909	13.9344615936279\\
%46.7738805871765	13.8272504806519\\
%46.8138367948486	14.0881881713867\\
%46.8522434363586	14.3760261535645\\
%46.8939326360687	14.6207933425903\\
%46.9339783467255	14.2514514923096\\
%46.9739233771484	14.0196390151978\\
%47.0139635204315	14.1919565200806\\
%47.052277361029	14.4375915527344\\
%47.0922682990906	14.6848211288452\\
%47.1322658303223	14.8778581619263\\
%47.1739287130676	14.5665235519409\\
%47.213880430304	14.4271516799927\\
%47.2539082803711	14.5875816345215\\
%47.2938772012299	14.760778427124\\
%47.3339193649841	14.9471559524536\\
%47.3739458380798	14.703296661377\\
%47.4139522686188	14.6071109771729\\
%47.4539416060272	14.7574434280396\\
%47.4922401434814	14.9392204284668\\
%47.5339152149628	15.1189870834351\\
%47.5722311600342	15.2788963317871\\
%47.6138928868042	14.968653678894\\
%47.6539322286224	14.817045211792\\
%47.6921860400543	14.8973369598389\\
%47.7338541841858	15.0525360107422\\
%47.7738045159515	15.218638420105\\
%47.8137767177368	14.9167032241821\\
%47.8537905006134	14.7215404510498\\
%47.8938107943451	14.7420606613159\\
%47.9338265746765	14.8207416534424\\
%47.9738537702606	14.9265851974487\\
%48.0138224276245	14.5997676849365\\
%48.0538746976562	14.3985586166382\\
%48.0938816381805	14.4738445281982\\
%48.1338571370026	14.6166734695435\\
%48.1738687684692	14.7569360733032\\
%48.2138113049927	14.4222202301025\\
%48.2538378111206	14.2185049057007\\
%48.2921674665436	14.2905874252319\\
%48.3337966964996	14.4399271011353\\
%48.3738021571045	14.5774984359741\\
%48.4138663853821	14.2174739837646\\
%48.4538255390289	14.0484762191772\\
%48.4938347310486	14.1023015975952\\
%48.5338408291382	14.2374391555786\\
%48.573753726828	13.8626832962036\\
%48.6139037011719	13.6838674545288\\
%48.6538296545685	13.7399930953979\\
%48.6937817788757	13.8363656997681\\
%48.7337792326599	13.9710397720337\\
%48.7721192833496	13.5990800857544\\
%48.8121510083618	13.3814659118652\\
%48.8521340464691	13.4383726119995\\
%48.8938683510559	13.6026630401611\\
%48.9321510960388	13.707236289978\\
%48.9737893782898	13.308629989624\\
%49.0138857018433	13.1368741989136\\
%49.0538797982025	13.1831274032593\\
%49.0938759515167	13.2842130661011\\
%49.1337910272247	13.4076795578003\\
%49.1738041567749	13.0685796737671\\
%49.2138640862732	12.9138593673706\\
%49.2538130847656	12.9423809051514\\
%49.2921611698059	13.0842866897583\\
%49.3321274059113	13.1884641647339\\
%49.3720901825958	12.8647937774658\\
%49.4121387478485	12.6861476898193\\
%49.4538460252533	12.7024154663086\\
%49.4937909268372	12.8017110824585\\
%49.5321173713654	12.9033393859863\\
%49.5737888390778	12.5747766494751\\
%49.6138136388641	12.3896770477295\\
%49.6538777077667	12.4325428009033\\
%49.6921870846802	12.5218935012817\\
%49.7339206434906	12.597713470459\\
%49.7721636198975	12.2852783203125\\
%49.8138362435822	12.1052293777466\\
%49.853838510376	12.0875959396362\\
%49.8937551330994	12.1325874328613\\
%49.9337686876404	12.1704454421997\\
%49.9737012730041	11.8416662216187\\
%50.013816111264	11.6413288116455\\
%50.0538122071991	11.6376857757568\\
%50.0937494589569	11.743049621582\\
%50.1337099402618	11.7875986099243\\
%50.1736987183136	11.4619112014771\\
%50.2137419631531	11.255518913269\\
%50.2537747447266	11.1880674362183\\
%50.2937484526154	11.1877756118774\\
%50.3337360916962	11.2327661514282\\
%50.3737078106293	10.8526268005371\\
%50.4137001926025	10.616997718811\\
%50.4537429274536	10.5878944396973\\
%50.4937771199951	10.6579504013062\\
%50.5338136924835	10.7382717132568\\
%50.5737718627167	10.7830572128296\\
%50.6137954389954	10.4646759033203\\
%50.6537506682983	10.2577486038208\\
%50.6937349754517	10.1678438186646\\
%50.7337654365753	10.182975769043\\
%50.772067053241	10.2430219650269\\
%50.8121166219391	9.93259620666504\\
%50.8537753322662	9.77754020690918\\
%50.8937938426544	9.79296112060547\\
%50.9337153107086	9.86317729949951\\
%50.9721018064819	9.95313167572021\\
%51.0137799643768	10.0912971496582\\
%51.0537825546204	9.86964130401611\\
%51.0938271509308	9.76329231262207\\
%51.1338050346283	9.79297161102295\\
%51.1738151167511	9.85139083862305\\
%51.2121546969635	9.96789836883545\\
%51.2539891530762	10.1136226654053\\
%51.2923500763153	9.91221237182617\\
%51.3340144682037	9.78696441650391\\
%51.3740059612396	9.82304382324219\\
%51.4139777347107	9.88361263275146\\
%51.4523666223297	9.99578189849854\\
%51.4922998321564	10.1014633178711\\
%51.5340085335632	9.88007926940918\\
%51.5740057979675	9.77769088745117\\
%51.6139650682159	9.8901538848877\\
%51.6522279206329	9.98652648925781\\
%51.6922524269348	10.1018018722534\\
%51.7339292540466	10.2191143035889\\
%51.7738292976105	10.0029945373535\\
%51.8138373227783	9.88009071350098\\
%51.8521181267975	9.89016723632813\\
%51.893813636496	9.94520568847656\\
%51.9321324091705	10.032922744751\\
%51.9737995634979	9.7798318862915\\
%52.0137761223633	9.65771865844727\\
%52.0537931658295	9.70306777954102\\
%52.0937839703796	9.82372570037842\\
%52.1337516433014	9.91369152069092\\
%52.173786254184	10.002534866333\\
%52.2137473587311	9.80972957611084\\
%52.2537420885193	9.69262218475342\\
%52.2937362913147	9.77047061920166\\
%52.3320443533417	9.90758609771729\\
%52.3737700688843	10.0537548065186\\
%52.4137264135407	10.2442417144775\\
%52.4537383299377	10.0301828384399\\
%52.4937362811493	9.9580192565918\\
%52.5336935437836	10.004958152771\\
%52.5737267776978	10.0804023742676\\
%52.6120519158356	10.1803827285767\\
%52.6520500370453	10.2881841659546\\
%52.6937418383575	10.0002460479736\\
%52.7336911791717	9.86484527587891\\
%52.7737604437683	9.88191509246826\\
%52.8137514251373	9.9503345489502\\
%52.8520364356842	10.0060777664185\\
%52.8937329033905	9.82855701446533\\
%52.9337236212677	9.71774864196777\\
%52.9737100552429	9.71806716918945\\
%53.0136619035004	9.80211639404297\\
%53.0536862891144	9.8456449508667\\
%53.0936857532928	9.60251808166504\\
%53.133711655426	9.38712501525879\\
%53.1737014193359	9.42050170898438\\
%53.2136893642822	9.47809410095215\\
%53.2537121075195	9.59810733795166\\
%53.2920260880829	9.40556335449219\\
%53.3320331491425	9.29789733886719\\
%53.3737240088776	9.37085628509521\\
%53.4137462336243	9.44825077056885\\
%53.4537263672302	9.53389549255371\\
%53.4937342867706	9.52289009094238\\
%53.5336568425507	9.32912063598633\\
%53.5737171635223	9.16511726379395\\
%53.6120581990356	9.20387554168701\\
%53.6536424284454	9.39838027954102\\
%53.6936495065033	9.55392360687256\\
%53.7336656793732	9.46999645233154\\
%53.773692239032	9.43312454223633\\
%53.8120708522827	9.55134963989258\\
%53.8537172749237	9.97519207000732\\
%53.8920107114075	10.3954772949219\\
%53.9320493153229	10.5649890899658\\
%53.9720808898804	10.9378137588501\\
%54.0136970021393	11.2770643234253\\
%54.0536656184814	11.6384410858154\\
%54.0936608732788	11.9527997970581\\
%54.1337028087494	11.8315744400024\\
%54.1719903963318	11.9407167434692\\
%54.2136553049866	12.1855344772339\\
%54.2519778438568	12.4827899932861\\
%54.2936386725922	12.631555557251\\
%54.3336504499878	12.9134902954102\\
%54.3736653213165	13.1268062591553\\
%54.4136432779022	13.3771514892578\\
%54.4537253148621	13.3567581176758\\
%54.4938604417389	13.2873620986938\\
%54.5338526100311	13.3814449310303\\
%54.5722736023926	13.7356491088867\\
%54.6123437735931	13.6460409164429\\
%54.6539086392914	13.5170726776123\\
%54.6939137868195	13.663724899292\\
%54.7340573455231	13.9728536605835\\
%54.7723677041412	13.7743949890137\\
%54.8139892211822	13.6185483932495\\
%54.853979468515	13.8106269836426\\
%54.8940184453522	14.0939750671387\\
%54.934125106311	13.6716632843018\\
%54.974099722464	13.2270736694336\\
%55.0142064684174	13.0739641189575\\
%55.0524825812347	12.8245782852173\\
%55.0941667929962	12.1779899597168\\
%55.1341327794006	11.8920440673828\\
%55.1741631716736	11.8926362991333\\
%55.2141291862762	11.8619022369385\\
%55.2524867705353	11.8376579284668\\
%55.2941296305695	11.6082153320313\\
%55.3341695001465	11.565447807312\\
%55.3741322253174	11.5926942825317\\
%55.4141304372559	11.5926942825317\\
%55.4541232433044	11.3580598831177\\
%55.4924718517487	11.2927541732788\\
%55.5341125358276	11.1714458465576\\
%55.5723556954437	11.1277875900269\\
%55.6141167285431	11.2853164672852\\
%55.6524094676392	11.0064754486084\\
%55.6940939513153	10.7506427764893\\
%55.7341655677399	10.7528648376465\\
%55.7741826662872	10.7976226806641\\
%55.8141744778564	10.7180976867676\\
%55.8541925198853	10.3609848022461\\
%55.8925390543732	10.1710567474365\\
%55.932524134082	10.0402145385742\\
%55.9742003304291	9.8862886428833\\
%56.012554123764	9.91167545318604\\
%56.0525505677399	9.67776012420654\\
%56.0942110564087	9.47654724121094\\
%56.1342147111877	9.49510765075684\\
%56.1725228816284	9.65884876251221\\
%56.2141512517761	9.72716426849365\\
%56.2524504294067	9.41079521179199\\
%56.2940882428528	9.28746509552002\\
%56.3323939313477	9.2473087310791\\
%56.3740431685516	9.12674140930176\\
%56.414001970047	9.13493251800537\\
%56.4523212327545	9.07319450378418\\
%56.4939739718842	8.75337028503418\\
%56.5339855147613	8.63828086853027\\
%56.5723768644409	8.89284420013428\\
%56.6140979251251	9.07442378997803\\
%56.6523821515747	9.19388771057129\\
%56.6940684139954	9.11972808837891\\
%56.7340432376495	9.15657711029053\\
%56.7738492888794	9.22183036804199\\
%56.8136321865967	9.41886901855469\\
%56.8536256928558	9.6441707611084\\
%56.893633657312	9.47709178924561\\
%56.9319777224915	9.35793209075928\\
%56.9736642144073	9.49281597137451\\
%57.0120626104401	9.72403335571289\\
%57.0537982398163	9.82356929779053\\
%57.0921042343018	9.58585548400879\\
%57.1336817766693	9.66101932525635\\
%57.1737245263336	9.82389259338379\\
%57.2136352739166	9.91592121124268\\
%57.2536366549957	10.0941724777222\\
%57.2919509934174	10.1229867935181\\
%57.3335997570313	10.2086744308472\\
%57.3736300544708	10.3032550811768\\
%57.4136167903717	10.4544067382813\\
%57.4536221578644	10.6339988708496\\
%57.4936757532867	10.2802858352661\\
%57.5336024210175	9.8927526473999\\
%57.573605400061	9.67253112792969\\
%57.6136243672516	9.58247375488281\\
%57.6535908396027	9.37870121002197\\
%57.6936275289001	9.19310665130615\\
%57.7336119188538	9.1770658493042\\
%57.7736124074524	9.35171318054199\\
%57.8170643296539	8.92255401611328\\
%57.8519962954437	8.67073822021484\\
%57.8936603757202	8.68327522277832\\
%57.9336189772461	8.65405654907227\\
%57.973611731015	8.51817321777344\\
%58.0136532227051	8.13767337799072\\
%};
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0400010101562498	0\\
0.0799987138854981	0\\
0.119997896582031	0\\
0.159998073757934	0\\
0.199996202481079	0\\
0.239994756192016	0\\
0.279995587850952	0\\
0.319993920568848	0\\
0.359993247763061	0\\
0.399992175466919	0\\
0.439990712176514	0\\
0.479989350888061	0\\
0.519990361044311	0\\
0.559988710760498	0\\
0.59998706897583	0\\
0.639986719161987	0\\
0.679985315374756	0\\
0.719984591571045	0\\
0.75998364677124	0\\
0.799982897467041	0\\
0.839982641149902	0\\
0.879981662350464	0\\
0.919982018023682	0\\
0.959980527539062	0\\
0.999979018640137	0\\
1.03997760323792	0\\
1.07997668932495	0\\
1.11997580091248	0\\
1.15997553298645	0\\
1.19997413458252	0\\
1.23997309317322	0\\
1.27997223876038	0\\
1.31997099335632	0\\
1.359970929422	0\\
1.39996877453918	0\\
1.43996826861572	0\\
1.47996770319519	0\\
1.51996594780273	0\\
1.55996557787781	0\\
1.59996482546082	0\\
1.63996369905395	0\\
1.67996313363342	0\\
1.71996165873413	0\\
1.75996246178284	0\\
1.79995996690674	0\\
1.83995959698181	0\\
1.87995883606567	0\\
1.91995731016541	0\\
1.95995577197266	0\\
1.99996923155518	0\\
2.03995464178772	0\\
2.0799539321991	0\\
2.11995291661682	0\\
2.15995253001709	0\\
2.19995204992371	0\\
2.2399508983429	0\\
2.27995159972229	0\\
2.31994817869568	0\\
2.35994734160767	0\\
2.39994698051147	0\\
2.43994526794434	0\\
2.47994372537537	0\\
2.51994275229187	0\\
2.55994189820557	0\\
2.59994182610168	0\\
2.63993977354126	0\\
2.67993916594849	0\\
2.71993803136902	0\\
2.75993785726929	0\\
2.79993630619812	0\\
2.83993567310791	0\\
2.89543533156128	0\\
2.93549362760315	0\\
2.97528258512878	0\\
3.0151930509613	0\\
3.05593289387817	0\\
3.09557421334534	18.8523896102627\\
3.1354658776062	18.7807954384243\\
3.17546452042542	18.980967321753\\
3.21380514855652	18.5241798011336\\
3.25383810509338	18.6217560991871\\
3.29548070392151	18.7358632239049\\
3.33543043035889	18.8623289189496\\
3.37370544848633	18.4880016259036\\
3.41538713792419	18.7416229498483\\
3.45540267835693	18.9970588071182\\
3.49383715285034	19.168408865952\\
3.53550385712891	18.997127581282\\
3.5753724019165	19.1673743382696\\
3.61368441119995	19.3697145292514\\
3.65374545109558	18.8324587481074\\
3.6951327497467	18.7540803674319\\
3.73310350031433	18.5559965309857\\
3.77469627327881	17.897486579998\\
3.81466877919617	17.5280472204387\\
3.85459095775757	17.2574999184344\\
3.89468337044067	16.5332168348649\\
3.93294657383728	16.0223961925939\\
3.97451427993774	15.251764974028\\
4.01448426000977	14.1621904752563\\
4.05427917807617	13.2964074053924\\
4.09411910261841	12.4494790876862\\
4.13410340486145	11.3888662411909\\
4.17240166011353	10.0631092011443\\
4.21410226015625	9.15122581429696\\
4.25248418749695	8.31615358019989\\
4.29415927962036	7.54217373394124\\
4.33412956568298	6.45353263731567\\
4.37411663036499	5.69863131010452\\
4.41412570953979	4.99998706743067\\
4.45417528179321	4.35067602638016\\
4.49418545744629	3.70923422747579\\
4.53420081797791	2.78479006929212\\
4.57246893291931	2.14224938669196\\
4.61411118179321	1.63398048476466\\
4.65246811970825	1.24569765802157\\
4.69247877134705	0.908342307506953\\
4.73418183633423	0.679067105070075\\
4.77418190571594	0.377525885972943\\
4.81254165706482	0\\
4.85423264382629	0\\
4.89254398877869	0\\
4.934235834021	0\\
4.97259342015991	0\\
5.01255998726501	0\\
5.05257852218628	0\\
5.09425228396912	0\\
5.13253123995056	0\\
5.17434494254761	0\\
5.21269057951355	0\\
5.2526718257843	0\\
5.29426540039062	0\\
5.33250703372192	0\\
5.37244545796509	0.0914160120594933\\
5.41405543719482	0.499317413011379\\
5.45240083616943	0.96716828168974\\
5.49229133000183	1.4831030106166\\
5.53227187928772	2.04292398998302\\
5.57404350784302	2.4318114754054\\
5.61397915265198	2.22329320357111\\
5.65234047176209	2.60991513410562\\
5.69406131397095	2.98416585877523\\
5.73240303252564	3.24181353563997\\
5.77237583848877	3.73926597328418\\
5.81403442811279	4.06011557153614\\
5.85408139489136	4.70574726589177\\
5.89403181236267	5.14629644744596\\
5.93396300327148	5.76811773932083\\
5.97408592818604	6.4576026526981\\
6.01406295032654	6.84869836892966\\
6.05233788652649	7.49952618009551\\
6.09232260099182	7.21850443087175\\
6.13233186289063	7.55008792388885\\
6.17402378018189	8.11661125133837\\
6.21239201873779	8.33873722311098\\
6.25231090221252	8.71943107385956\\
6.29235390834045	9.31241888278008\\
6.33405889832764	9.58861213509486\\
6.37403769692993	9.10935391949492\\
6.41399429403686	9.56419009463378\\
6.45402289299622	9.74828047974404\\
6.4940314749115	9.8352244958389\\
6.5340068565918	10.194891504232\\
6.57228301676025	10.5912151367523\\
6.61394303428345	10.003502692871\\
6.65399559418945	10.2023851267202\\
6.69395597371216	10.5966402488501\\
6.73231261853638	10.7857145626361\\
6.77399318858643	10.8021722867618\\
6.81392462627258	10.3110187556603\\
6.85227796467285	10.6529408925264\\
6.89394615050659	10.8752764250302\\
6.93390509356079	10.8566487827015\\
6.97226312281494	11.1784288044654\\
7.01397024972839	11.5665139357756\\
7.05403972624817	11.0885672534727\\
7.0923245906189	11.1497693180622\\
7.13230899251709	11.3693224428442\\
7.17401011856384	11.6366067448322\\
7.21235568009644	11.73581938774\\
7.25401349109802	11.1171294986945\\
7.29397188356934	11.3550897712269\\
7.3340346707367	11.6722787038406\\
7.37234542553711	11.8500070944726\\
7.41402803049011	11.9078242528268\\
7.4539377530365	11.4228053378116\\
7.4940379138794	11.730444671201\\
7.5323932756958	11.8737235220665\\
7.57408848587341	11.89948933762\\
7.61402419234314	11.4106341163168\\
7.65402869629822	11.7326653959658\\
7.69245947695313	11.9480851207559\\
7.73410978262024	11.9095509935702\\
7.77402321108093	11.9980372525032\\
7.81399961465454	11.6297546267793\\
7.85407960544434	11.8781135188846\\
7.89241682015991	11.973799400376\\
7.93239970909119	12.1546158866208\\
7.97236546256409	12.4082765990279\\
8.01405074794312	12.0044051611246\\
8.05414486076965	12.0790037316073\\
8.094145586203	12.1200329292952\\
8.13418639673157	12.2840989249972\\
8.17250909006958	11.8600562426984\\
8.21421840440674	12.0392724009396\\
8.2543394446228	12.1302891013537\\
8.29439619229126	12.0940819832715\\
8.33443914476929	12.3057201693216\\
8.3744582552887	11.8256410499346\\
8.41446612055969	11.8975224298442\\
8.45461170822144	11.9621125429847\\
8.49300492446594	12.0840229066937\\
8.53449968665161	11.7264933496681\\
8.57454949847717	11.948804709205\\
8.61466819274597	11.9853676315863\\
8.65468161689148	12.0769864438804\\
8.69477193880005	12.2948316910514\\
8.73471334407349	11.8877820790321\\
8.77476172793274	12.0231777157166\\
8.81479436164551	12.0506107638017\\
8.85479676154175	12.2789312679234\\
8.89310799713745	12.5573651578305\\
8.93309670384216	12.07924788876\\
8.9731011960083	12.1435076699183\\
9.01473513257141	12.2771192734607\\
9.05476224815979	12.5517669351393\\
9.0947802944519	12.8526407212142\\
9.13478279459228	12.3373448435108\\
9.17476149526672	12.3951800301416\\
9.21476765882568	12.5051770607288\\
9.25476899449158	12.8376574752108\\
9.29479331364136	12.4697309787127\\
9.33311495946655	12.6328989446585\\
9.37482408534546	12.7372279092588\\
9.41314245024109	12.9257463358763\\
9.45484053486633	13.1607845319852\\
9.49480487936401	12.4595965439171\\
9.53479837820435	12.2099528658064\\
9.57477996881409	12.0122511768587\\
9.61311861425781	12.0109088335614\\
9.65477003493042	11.8692487010411\\
9.69316188918152	10.9413013374675\\
9.73477599568787	10.8436457144259\\
9.77308171286926	10.9678265992451\\
9.81479960205078	10.9493684742135\\
9.85480472863159	10.6966783167083\\
9.89312898389893	10.0384905888327\\
9.93482658403626	10.2358598981038\\
9.97317316001587	10.2934752872599\\
10.0147981560577	10.1032056179424\\
10.0548618475555	10.2269712305098\\
10.0948579400665	10.3988411326928\\
10.1347873260742	9.55381413993835\\
10.1747305837677	9.49025639488855\\
10.2147455628571	9.79547622270086\\
10.253077554129	9.82178889000443\\
10.2947566429596	9.67855749439334\\
10.3348087492187	9.90010803503091\\
10.3730560653839	9.28829833547406\\
10.4130329398254	9.15522530375523\\
10.4530383991272	9.39025787453384\\
10.4947678323334	9.65951052757155\\
10.5347559690216	9.61728483588409\\
10.5730382619049	9.71175607310482\\
10.6130391483124	9.28442119051435\\
10.6547396226624	9.20347216213975\\
10.6930382436798	9.22113949563862\\
10.7330443149689	9.47846757927384\\
10.7747438373444	9.37788914113116\\
10.8147243157043	9.52040381428853\\
10.8547063580322	9.03590505300301\\
10.8947496839874	9.00681050970558\\
10.9347360867157	9.01743115421988\\
10.973070865564	9.26872409435005\\
11.0130529306915	9.18842239833905\\
11.0547631005127	9.17874583488727\\
11.0947610432831	9.49495950424948\\
11.134748276297	8.68029784092986\\
11.1730532440857	8.73630225071686\\
11.2147500012085	8.96749595669559\\
11.2530967370605	8.84924341832484\\
11.2947468047302	9.03201859330847\\
11.3347590441803	9.36681860239129\\
11.3747460646973	8.65388602805178\\
11.4130729449951	8.95715297292782\\
11.4547548784515	9.22849256147217\\
11.4947397485138	9.16767054321624\\
11.5330646823578	9.48374012951125\\
11.5731042996918	9.77594513742157\\
11.6147411161591	9.79128212894841\\
11.654713984494	9.32799809851972\\
11.694780384729	9.87377037292086\\
11.734745501239	10.3168617512727\\
11.7730415017303	10.7772559816773\\
11.8147466226624	11.467466442956\\
11.8530767498901	11.4584077084385\\
11.8947356828583	11.7636920278054\\
11.9347289677368	12.0471872987725\\
11.9747558266052	12.5159121710195\\
12.0131150212616	12.7422327137979\\
12.0547102460846	12.1028338\\
12.0946870478333	12.6598909747811\\
12.133101950235	13.3840075920334\\
12.1747329932526	14.0586532907349\\
12.2147299395477	14.8534714062814\\
12.2547810041229	14.819696102898\\
12.2947966839966	15.5939466656536\\
12.3347366985748	16.117089041669\\
12.3747336023712	15.5308297150258\\
12.413087884137	15.7533890103272\\
12.454732450351	16.1799148261046\\
12.4947576840088	16.5891454351727\\
12.534750133905	16.0020408514717\\
12.5747407988434	16.0875753333965\\
12.6147341837189	16.1944975792881\\
12.6530468334198	16.2363288047742\\
12.6930608813324	15.3023997947436\\
12.7330256133514	15.1369762793555\\
12.7747083182068	15.1644511335428\\
12.8139015480896	15.2214023553869\\
12.8538638661652	15.0340233127627\\
12.8941331123322	15.2370536744198\\
12.9327051421967	17.0078921513052\\
12.9744514177185	19.3663117810427\\
13.0128200468933	21.9176359968502\\
13.0545793439819	22.1616260391888\\
13.0943494474152	23.0671057562415\\
13.1341218032959	25.964182390591\\
13.1741384097351	27.9266240616195\\
13.2141839070282	29.6261658874151\\
13.2541838368347	29.6146882096858\\
13.2925190532562	29.8397444694454\\
13.3342150692566	30.8699702695131\\
13.3742008383789	31.340535319783\\
13.4141440064545	31.3813891415163\\
13.4542010889893	29.4764546678924\\
13.4942383244659	27.6680401551897\\
13.5342232436096	26.4033200859081\\
13.5742010569122	24.268225077207\\
13.6141753852936	21.9353096303601\\
13.6541953831543	19.3371042259278\\
13.6942269917572	16.4786779862402\\
13.7342666921814	13.2784090548709\\
13.7743957256104	10.5165507376516\\
13.8145581207977	8.05801346061741\\
13.8530414379181	5.85800696791691\\
13.8947369269287	3.3553522111414\\
13.9348338990753	1.3314342889015\\
13.9749740839874	0\\
14.0130690051849	0\\
14.0545435780518	0\\
14.0945874630188	0\\
14.1348104814667	0\\
14.1750949960358	0\\
14.2154606157837	0\\
14.2555837529724	0\\
14.2955623594055	0\\
14.3355800904602	0\\
14.3755440687195	0\\
14.4156350001343	0\\
14.4556877843994	0\\
14.4957183416687	0\\
14.5356046911713	0\\
14.5753786816925	0\\
14.6153940923004	0\\
14.6553355120667	0\\
14.6953190568878	0.123247503117546\\
14.7352398051208	0.763713467507078\\
14.7751643782654	1.34372960238078\\
14.8150328611694	1.9218220944041\\
14.8550167204834	2.56370259105282\\
14.8950093601013	3.24797497464087\\
14.93500193172	4.01046261211622\\
14.9733163009949	4.73577893271473\\
15.0133383013092	5.56254125425477\\
15.0550312636749	6.30074891169889\\
15.0949963247986	6.95182252379502\\
15.1350173911804	7.54687429627207\\
15.1733173306732	8.00186582180632\\
15.214977611261	8.49686886825749\\
15.2532886005096	8.90106375275224\\
15.2949811463837	9.4621255815868\\
15.3349630966339	10.1584101830814\\
15.3751725358459	10.7108027224356\\
15.4153651454315	10.6791745174949\\
15.4553406783234	11.3312086124513\\
15.4952849404083	12.0503545678976\\
15.5353058962952	12.5155314224359\\
15.5752704899292	12.9097859325974\\
15.6152281052185	13.1942542534315\\
15.6551990482117	13.5451505941404\\
15.6952230470306	13.0231278001001\\
15.7335135432312	13.3311331627879\\
15.7751236919312	13.8050481975698\\
15.8152469430511	14.2021628543617\\
15.855391001712	14.924963580916\\
15.8953991823822	14.9849565082753\\
15.9352733635162	15.5005078286037\\
15.9735898011444	16.1800068148706\\
16.0152948595062	16.8143606038588\\
16.0552803256653	16.2511174635536\\
16.0952453752808	16.6409579590176\\
16.1352416191956	17.0332186014662\\
16.1751847818024	17.1010732458009\\
16.2151643490906	16.6126991203042\\
16.2551297471985	17.009985666025\\
16.2951629567871	17.0962713830071\\
16.3334738585022	16.445351090148\\
16.3750983088989	16.8834746174057\\
16.4148112201691	16.9982650950293\\
16.4545469704285	16.9923116617727\\
16.4945761851044	16.3659339758914\\
16.534516194281	16.1314380655998\\
16.5745844910828	15.6882421073179\\
16.6146401571655	15.5987320992351\\
16.6546470003418	14.6406321085977\\
16.6946788584595	14.1727545508397\\
16.7346260839752	14.0710635274897\\
16.7746574746033	13.8524488630656\\
16.8146598128815	12.6566337614926\\
16.854709070108	12.6814894355404\\
16.8946755476929	12.5012666130576\\
16.9346530750275	12.2916726954992\\
16.9747007937897	12.3859063403159\\
17.0146687462616	11.406516734241\\
17.0546583466492	11.3488628572246\\
17.0930058694275	11.2293075271748\\
17.1330054910858	10.9786724592153\\
17.1746382995544	10.9505933370178\\
17.2146231315491	10.6731923432431\\
17.2546591153809	9.97691833951272\\
17.2946264462738	9.83347235776871\\
17.3346313123108	9.91139009589834\\
17.374605001062	9.94314074188348\\
17.4146459657776	9.8520125668316\\
17.454646080426	9.97036391892513\\
17.4946477505371	9.13482370332088\\
17.5329498163513	9.25930007664428\\
17.5745947455444	9.19637572759202\\
17.6129092550751	9.32201591708782\\
17.6545733003326	9.20522223053624\\
17.6945596537933	9.33104007619674\\
17.7328341122345	9.34879459784312\\
17.774362832074	8.75832926116152\\
17.8141053090881	8.76823195643234\\
17.8545914341675	9.05187328819574\\
17.8949120765167	10.3068506495929\\
17.9351818900208	12.3959329601854\\
17.9750473082367	14.8142180023682\\
18.0152261286285	17.6389406279386\\
18.0552828215363	18.2956266742407\\
18.0951119572693	19.6608105528401\\
18.1349478928558	22.5653449953753\\
18.1749493454346	25.0442076589218\\
18.2149421961945	27.2841048396607\\
18.2549058245758	29.0388341915477\\
18.2932423239471	29.0833537107218\\
18.3349090527252	29.4955510283263\\
18.374900543515	31.2637305230534\\
18.414931090979	31.921521199878\\
18.4549461942688	32.612643401206\\
18.494918806958	32.5464994365157\\
18.5332512009155	31.3089539003522\\
18.5749189411743	30.1752479609355\\
18.6149008781677	29.3114555716153\\
18.6549000782928	27.4037790097702\\
18.6949170090424	24.6303185801013\\
18.7332214215942	21.8068751365171\\
18.7748514566528	19.0967843803815\\
18.8147654545837	15.9060956359818\\
18.8532212404266	12.7380015823254\\
18.8950240768219	8.89730436069422\\
18.9349397322205	5.80645268469159\\
18.9749041935822	2.94558743765242\\
19.0148651141174	0.317815712273254\\
19.0529191887421	0\\
19.0942780131622	0\\
19.1341570431763	0\\
19.1742140340698	0\\
19.2144197804382	0\\
19.2547744862762	0\\
19.2947672864746	0\\
19.3346994149078	0\\
19.3747515354004	0\\
19.4147210205749	0\\
19.4530172977753	0\\
19.4930748156586	0\\
19.5346356299683	0\\
19.5744671629486	0\\
19.6144595636566	0\\
19.6527759089478	0\\
19.6944584237823	0\\
19.7344991460083	0\\
19.7744867273132	0\\
19.8144578784515	0\\
19.8545260806183	0\\
19.8945000877014	0\\
19.9344962963287	0\\
19.9728158035583	0\\
20.0145249651398	0\\
20.0544973919769	0\\
20.0944752417053	0\\
20.1327928630188	0\\
20.1744300401794	0.20250250462848\\
20.2144150552582	0.553678050194182\\
20.2543301762756	0.887693402059367\\
20.2942627899323	1.16103939427271\\
20.3341543409302	1.34175394004464\\
20.3741495813019	1.58675120668958\\
20.4141554634521	1.89061489436854\\
20.4542780397095	2.22538634078375\\
20.4926624441498	2.61308769773208\\
20.5343035312317	2.9857078270746\\
20.5726338172852	3.17650360783409\\
20.6142594091827	3.42342706629221\\
20.6526105368072	3.59461440674922\\
20.6941735274902	3.75648155467876\\
20.7342067790802	3.87230764706306\\
20.7742836942749	4.04259153671482\\
20.8144141753693	3.51890079738128\\
20.8526460334442	3.89266523925176\\
20.8925226757477	4.16382539856448\\
20.9342396832703	4.79922419838954\\
20.9742388675598	5.35909020330086\\
21.0125161402008	5.93611108824386\\
21.0525376509399	6.56590797701509\\
21.0941392890259	6.99908581477571\\
21.1341328644775	7.46890866408204\\
21.1739174890259	7.10436469629354\\
21.212025661441	7.48977843447343\\
21.2536711075623	7.70817804447206\\
21.2936698509003	8.06980387327366\\
21.333646520224	8.53249255566773\\
21.371943022998	8.79726557174243\\
21.4136468203369	8.73593160004742\\
21.4519579682892	9.32012419770999\\
21.4936229724792	9.53922825559085\\
21.5336541001068	9.98716624323562\\
21.5736559713745	10.389582923358\\
21.6136791601746	10.5464535653296\\
21.6520149660828	10.3569477577097\\
21.6920169138519	10.8831156160757\\
21.7337079444702	11.0837093635101\\
21.7736256335907	11.3467151787176\\
21.8136044618652	11.8060254080381\\
21.8535791422333	11.4490629192236\\
21.8936307289093	11.4964507494296\\
21.9336554051758	11.7015041173467\\
21.9736511650787	12.0897993760175\\
22.0136154246735	11.5972495978154\\
22.0536279044647	11.651514677899\\
22.0936580585419	11.8916550605274\\
22.1319896976959	12.2406112487809\\
22.1736877249268	12.4000676421771\\
22.2136658007355	11.7683531646317\\
22.2537031711426	11.9323759616395\\
22.2937163001251	12.2655076801782\\
22.3337195948395	12.4152138788688\\
22.3737662300293	11.7856739164267\\
22.4137957466248	11.9347502047297\\
22.4538481701782	12.2063674866502\\
22.4922930776581	12.3926426130374\\
22.5323337884888	11.7731499088976\\
22.5740466648682	11.9224755561291\\
22.6140760539673	12.1630846866809\\
22.6526248459961	12.4118303625989\\
22.6944441738647	12.5277395330055\\
22.7344066015411	11.8667645052465\\
22.7745160162537	12.0008473884834\\
22.8128296698303	12.2261290140594\\
22.8528415833405	12.3206236812692\\
22.8944869203125	11.6486175176512\\
22.9345252256989	11.7139739350563\\
22.9745070074219	11.9259023623134\\
23.0145560055572	12.1715829801151\\
23.0545548705444	12.2298466347649\\
23.0945304986328	11.6109596638513\\
23.1345403384277	11.7397669451732\\
23.172866418222	11.9330050297713\\
23.2145224658874	12.0543375243905\\
23.2528244317413	11.4073532929025\\
23.2928581474823	11.4253436140664\\
23.3345127841827	11.6468382346459\\
23.372839025473	11.8509763263635\\
23.4145024679657	11.9078262259297\\
23.4545282363922	11.247849776151\\
23.4944716672272	11.3197875549444\\
23.5328562171661	11.5217387970815\\
23.5745344493164	11.645545479392\\
23.6145116583679	10.9740169794241\\
23.6545228751312	11.0244240727771\\
23.6945517289856	11.2417220557742\\
23.734495618808	11.4243394323989\\
23.7745067250763	11.4573113604051\\
23.8145241551941	10.8448038733266\\
23.852821131662	11.0110247694701\\
23.8945090790894	11.25532241019\\
23.9328223921783	11.3817590024996\\
23.9745143090149	11.404688360801\\
24.0145073022003	10.8821332370832\\
24.0544824436432	11.2073194541688\\
24.0945024745605	11.4096797213696\\
24.1344840693481	11.4498674045328\\
24.1728415125732	10.8852397127221\\
24.2144765152649	11.1671128994359\\
24.2545103583649	11.4445992944513\\
24.2944756675262	11.5938804656698\\
24.3378802194763	11.7175785616801\\
24.3745016791779	11.2766798573191\\
24.4145409621552	11.6078277021197\\
24.4545264668579	11.9012558796751\\
24.4944813977539	12.0437356202669\\
24.5328252157867	12.2135622104481\\
24.5745187396454	11.8420320414897\\
24.6144795949097	12.207824601961\\
24.6544730469299	12.5480327047326\\
24.6944904259064	12.7237289195038\\
24.7345078218811	12.2148984139886\\
24.7744665861908	12.5809336580723\\
24.8144833871796	12.9240274163807\\
24.8528370734894	13.1383849428847\\
24.8944670612946	13.3351506158742\\
24.9327418948975	12.9159500737445\\
24.9743974756195	13.2332621051459\\
25.0142663204742	13.5158863966249\\
25.0541806165771	13.645924290145\\
25.093872283963	13.0634165816469\\
25.133606917865	13.2296780932021\\
25.1735614927246	13.5195547877225\\
25.2135402410278	13.7320490559192\\
25.2535765585114	13.1044389932343\\
25.2935265944733	13.1406445766679\\
25.3318977066406	13.1413898067196\\
25.3718815293274	12.9398951593641\\
25.4134999665344	11.7651258246028\\
25.4518417118744	11.3164366252518\\
25.4935531709473	11.2366067300751\\
25.5335494968506	11.1554883804322\\
25.5718377359161	10.9404216958775\\
25.6134965386963	10.1640647440428\\
25.6518399584991	10.2518475939637\\
25.6918581628967	10.4252449321341\\
25.7336338974976	10.3728880863503\\
25.773593402243	10.3319530569845\\
25.8118395417755	10.5148827470335\\
25.8535887229828	10.056672422725\\
25.8935698342346	9.87454018045341\\
25.9335217231537	9.89547995976499\\
25.9735739182739	10.0570323642504\\
26.0135683827179	9.97412327918791\\
26.0534788221374	9.84094560385014\\
26.0935112900757	9.36782931986669\\
26.1334491296387	9.34349175585696\\
26.1735646492096	9.19948652442869\\
26.2134893055695	9.30158049520813\\
26.2518420837708	9.44563287527886\\
26.2937777949158	9.27062557500558\\
26.3337391109528	8.65700070823033\\
26.3720195047821	8.92129395198168\\
26.4140693598633	8.92340175655333\\
26.4539524776581	8.99743653239904\\
26.4940437897705	9.34669021011437\\
26.5323942900238	9.29249530293485\\
26.5740908505463	9.38346670504308\\
26.6141113932526	8.89966735753321\\
26.6540764237061	8.81044723579559\\
26.6973915518372	8.92506601198333\\
26.7341090093048	9.23690440264682\\
26.7724388210236	9.26994107585991\\
26.8141352880493	9.47500973740994\\
26.8542079430817	9.94000999782267\\
26.8941387618042	9.17307102137559\\
26.9342250675323	9.42781044770121\\
26.9742210287903	9.87218685303292\\
27.014223976889	10.0177907424697\\
27.0524854782776	10.5432135863006\\
27.0941238991669	11.0311934699589\\
27.1339809730133	11.3082726420841\\
27.1741205039459	10.9000708432191\\
27.2141040974182	11.5769423948235\\
27.2540194459412	12.2832050470324\\
27.2939921766602	12.9801173414698\\
27.3340477294983	14.0425411021436\\
27.3740870222076	14.9008204454542\\
27.4140550270325	14.3946723026953\\
27.4540386460052	14.9391318917748\\
27.4940468549194	15.8460481010969\\
27.5341411243774	16.3940398458172\\
27.5740842927673	17.2090616366654\\
27.6140667217682	18.5281349612416\\
27.654073936203	18.4468627156357\\
27.6941859957611	19.0968733388282\\
27.7340841831726	20.2568222853186\\
27.7741338541443	21.6401508896522\\
27.8124129303253	21.3169456260012\\
27.8540703057861	21.4979451016213\\
27.8940940863464	22.4387903512506\\
27.9341288826569	23.574366078617\\
27.9740988594391	23.1327902600651\\
28.0124659086243	23.2487508749412\\
28.0541558905182	23.9513365674358\\
28.0941011219543	24.6188074150245\\
28.1341530515045	23.4160430969522\\
28.1725008881348	22.6216780889064\\
28.214097845163	22.9469938039007\\
28.254088992572	23.3094061803664\\
28.2941906630096	23.2744698250835\\
28.3342246749603	21.0984570202796\\
28.3742415087952	20.4945367760649\\
28.414105346051	20.7292426998676\\
28.4541922693207	20.1116692314507\\
28.4941663236114	19.500051341311\\
28.5341432763367	18.780472878662\\
28.574148805423	15.7563247486352\\
28.6140382781067	14.3927226534211\\
28.6541270203339	13.4184272684429\\
28.6941156178009	12.6045118894466\\
28.7341407219513	11.8943802613867\\
28.7741708239899	10.9793254169809\\
28.8141941601776	10.223305506377\\
28.854188087027	9.50385259336387\\
28.8926249761658	8.81972333904893\\
28.9326077087616	8.27478383703357\\
28.9743140583435	7.66511055817612\\
29.0125748824188	7.30883152980896\\
29.0543843705322	7.04400212278621\\
29.094283150824	6.83064380687324\\
29.1343418379425	6.87600728255009\\
29.1742920420532	7.10018928026895\\
29.2142610902313	7.48844157443061\\
29.2543163774292	8.03386889465826\\
29.2943759995239	8.78380843461813\\
29.3344143381103	9.52277711349608\\
29.3727338716858	10.4611962273513\\
29.414497568631	11.185686582964\\
29.4544455202942	12.0251935624137\\
29.494493157666	12.7717989971748\\
29.534514658139	13.7368976253459\\
29.5745824315491	14.9414203479074\\
29.6145539531677	16.281319549025\\
29.6546116203094	17.8320511603222\\
29.6945800055023	19.3427728914831\\
29.732717498764	20.9733239109162\\
29.7742703070526	22.5999235587345\\
29.8142641661591	24.0067624779397\\
29.8525748089416	25.6232070371944\\
29.8942961258606	27.1466192312757\\
29.9342915064331	29.0318971571821\\
29.974330958493	30.9134026640069\\
30.014345404126	32.5164959515519\\
30.0544062465973	30.1922296004022\\
30.0943771366943	30.544179738733\\
30.1343599180237	32.6687249304549\\
30.1726818365601	33.7683155389679\\
30.2143778225128	35.39903015551\\
30.2544197880188	36.4596103695794\\
30.2945572828827	32.4152957002372\\
30.3346769281494	31.4040960977265\\
30.3747032710022	31.6848704264724\\
30.4148230947632	30.7393932844935\\
30.4531494672028	29.8045342305887\\
30.4947621635193	28.1386168902477\\
30.5347609499939	26.7700533351386\\
30.5748660520843	24.3664469882908\\
30.6148532363159	21.7962984344204\\
30.653203059726	18.8747758517791\\
30.6948606010406	15.5696364441134\\
30.734770785498	12.4990707153349\\
30.7747903965027	9.72172462712192\\
30.8148668882355	7.33921996956897\\
30.8531636133362	4.91813448202481\\
30.8947879458954	2.91650383187009\\
30.9331538339447	0.718355031812362\\
30.9748502788879	0\\
31.0149051471039	0\\
31.0549904478424	0\\
31.0949267410522	0\\
31.1332779725403	0\\
31.1733594170227	0\\
31.2150792935394	0\\
31.2550447241028	0\\
31.2950523222259	0\\
31.3350084284973	0\\
31.3750041948852	0\\
31.4150580999786	0\\
31.455029871402	0\\
31.4950115196014	0\\
31.5350380128082	0\\
31.5750102177185	0\\
31.6149922314117	0\\
31.654730351535	3.29523892123418\\
31.6946806014343	5.07918892563076\\
31.7346591897064	6.68096889445579\\
31.7746997500977	8.68881210997908\\
31.8147020103394	4.45248877217138\\
31.8546463358734	6.30965595174997\\
31.8929929859619	8.33060194388904\\
31.9330228705902	10.5049591361545\\
31.9746742131348	12.5090696323055\\
32.0146907105591	14.8605958202361\\
32.0546711175629	17.2558570147424\\
32.0929504491272	19.784930570653\\
32.1345662894165	22.4229910785387\\
32.1746461197113	25.1292492222943\\
32.2146615384064	27.5774799819441\\
32.2546772970978	30.5731234481007\\
32.2946164724579	26.8298598049433\\
32.3345673860626	29.630504239265\\
32.3745605012451	31.8842461110381\\
32.4145907606201	34.6069359622729\\
32.4545689246307	36.7703370581415\\
32.4945921631561	39.9958294277746\\
32.5347115940857	42.2039679820326\\
32.5746587762726	44.3508421584216\\
32.6145805440124	39.9459071239749\\
32.654547165274	41.2394016390782\\
32.694607496991	41.8643682697175\\
32.7347798562653	35.981940574202\\
32.7747878546234	36.0409670221249\\
32.8147857297058	35.1761193721455\\
32.8548003664185	33.5098349882266\\
32.8948550882599	31.4813411873179\\
32.9348238599731	29.1584783610662\\
32.9747710166595	26.1219423322636\\
33.0148137962616	22.5237516319236\\
33.0530767318726	19.4885477551719\\
33.0947300175354	16.0842467581518\\
33.1347571623505	14.2674480590188\\
33.1747509624176	11.6796843032403\\
33.2147606146271	9.00214215111337\\
33.2547779081634	5.87407306832576\\
33.2947544026215	3.33397487088787\\
33.3348833581421	0.335155867939447\\
33.3750884124481	0\\
33.4151017705749	0\\
33.4551158596832	0\\
33.4950576579224	0\\
33.5350269785431	0\\
33.5733695548279	0\\
33.615006639856	0\\
33.6549819528381	0\\
33.6949989233826	0\\
33.7349624981323	0\\
33.7749660474792	0\\
33.8147757416962	0\\
33.8545590100098	0\\
33.8944573742279	0\\
33.934476333728	0\\
33.9743990753937	0\\
34.0142056671814	0.755029453164264\\
34.054166480423	2.01653592954646\\
34.0941301442596	3.35603074786507\\
34.1341001829529	4.43227615509431\\
34.174055737973	5.77352917779354\\
34.2140840598572	7.26418637164262\\
34.2523550291718	8.8322691120929\\
34.2940009242645	10.5032037618779\\
34.3340457527801	12.4103730892414\\
34.3740769901001	14.4752604237692\\
34.4140231358276	16.5771477821529\\
34.4539856861908	13.2263720893218\\
34.4940259503082	15.2616210715106\\
34.5340994486786	17.3839771756844\\
34.574069495871	19.4000186732563\\
34.6141142648895	21.2481404009691\\
34.6540533727753	23.1682334759683\\
34.6941026636902	24.8869519161347\\
34.7340649165588	21.3252942343498\\
34.7739868803314	22.9915022424741\\
34.8140018830139	24.8751173066845\\
34.8540315478699	26.4286492550231\\
34.8939829124817	22.5656695900986\\
34.9339792750854	23.7884214155885\\
34.9740335808868	25.2583910604365\\
35.0140882436829	26.5142005806226\\
35.0541318212952	27.7236200670303\\
35.0940902536591	22.808417017885\\
35.1340971519165	23.0266445683965\\
35.174078941748	22.9389793562695\\
35.2140941868164	22.7845268509422\\
35.2541212721191	22.0334321461461\\
35.2940280681549	16.0473032851538\\
35.3340734620392	14.7302893249746\\
35.3741236328125	13.8555244813882\\
35.4141452102386	11.9313305874239\\
35.4541763159485	10.4317028720291\\
35.4941935839691	8.3538471770426\\
35.5342554334808	6.13525584125966\\
35.5742721490143	3.98834575199508\\
35.6143274791717	1.75558805998147\\
35.6545036085815	0\\
35.6945599247162	0\\
35.7346567254303	0\\
35.7746516729614	0\\
35.8147155454254	0\\
35.8547747429962	0\\
35.8948599584717	0\\
35.9348534440369	0\\
35.9731534621307	0\\
36.0148159867218	0\\
36.0548204821564	0\\
36.0931116440094	0\\
36.1348005548676	0\\
36.1748079393433	0\\
36.2148234411377	0\\
36.254788148053	0\\
36.2930732495392	0\\
36.3347767120789	0\\
36.3748370843811	0\\
36.4148309116547	0\\
36.4548038633881	0\\
36.4948191696869	0\\
36.5348082880646	0\\
36.5747215031158	0\\
36.6144621294769	1.8371340957002\\
36.6544329562592	3.49145807422712\\
36.6944118833618	5.63328743608197\\
36.7344170153839	7.63131944249436\\
36.7744445019135	9.55705008403482\\
36.8144704669769	11.6954073897681\\
36.8527508170685	13.3024734621033\\
36.8944380449677	15.7884002962847\\
36.9344716258606	17.5304550057061\\
36.9744926100342	14.5912669484304\\
37.0144496671204	17.3944288323619\\
37.0544492232666	19.205897205244\\
37.0944753932434	21.3201226034853\\
37.1344497631897	23.9171541742128\\
37.1744692926208	25.4699324649434\\
37.2144543978271	21.7974915660339\\
37.2544237273895	24.0084557633398\\
37.2944009192719	26.1254184967498\\
37.3344304019775	28.6204492887284\\
37.3744228850189	30.7842891500088\\
37.4144453723816	28.0882011313733\\
37.4544655902954	29.7272014335357\\
37.4944695565765	31.104216321735\\
37.5344526473297	32.1990901457781\\
37.5744574635895	28.1227761135572\\
37.6144358964478	28.7588421907575\\
37.6544375507812	28.6384151222519\\
37.6943956180939	28.2720418117611\\
37.7344061037292	27.8907716231375\\
37.7744690671814	22.0785495134817\\
37.814409182901	20.953622904815\\
37.8543700636505	19.9801364649193\\
37.8943999968475	19.3704133999556\\
37.9343772227325	17.2219326312403\\
37.9742741934235	14.4935256569133\\
38.0141835823334	12.2816685714579\\
38.0540371445038	8.89325221034463\\
38.0938646162933	6.15340303252806\\
38.1338597734405	3.68067801647515\\
38.1722083049683	0.963606075238289\\
38.2141278785065	0\\
38.2542324622009	0\\
38.2942380996094	0\\
38.334272806369	0\\
38.3743001777924	0\\
38.4142117393097	0\\
38.4542016180725	0\\
38.4942373108093	0\\
38.5339258288239	3.21763895883778\\
38.5739898004272	4.55100564903123\\
38.613954137262	5.33935626100378\\
38.65397905224	5.78690183046019\\
38.6939573202637	7.08253511975931\\
38.7339467740356	7.41571874229505\\
38.7722416377655	2.81653236243166\\
38.813948206076	3.34880165778033\\
38.8539540984802	4.88744010140257\\
38.8939203647705	6.88968898278788\\
38.9338975448181	9.71593625227503\\
38.9738842531525	12.3274468195186\\
39.0138478675049	14.5438707825867\\
39.0538686685761	15.8341933361525\\
39.0939064125854	18.3796108061859\\
39.1339041299316	15.2900812010464\\
39.173875361853	15.8358671388608\\
39.2138685402985	17.8377259403376\\
39.2538797638519	18.9998875449741\\
39.29387363078	20.8091259406959\\
39.3338650157623	17.3443975703026\\
39.3739091081024	19.326287257091\\
39.4139422356781	20.4520305617467\\
39.4539273222992	22.2355728492568\\
39.4939578574341	23.9245219502513\\
39.5339616181488	20.4093717306218\\
39.573976998111	21.5110606068005\\
39.6140937978699	23.1518803109768\\
39.6542936408264	19.797527778541\\
39.6943922339813	20.6241405865923\\
39.7343933852539	21.8760493281636\\
39.774437749585	18.1408227951335\\
39.8144177448151	17.2435743031873\\
39.8545164909668	17.3044375776547\\
39.8945656066986	16.6471609403519\\
39.9345517302948	11.8775610095034\\
39.9745375734009	10.3896023564821\\
40.0145690860107	10.2281792994511\\
40.0547020014221	4.93220854311407\\
40.0947416249542	3.50426016489573\\
40.1346891242584	2.53630530185508\\
40.1746113961334	0.94803052312188\\
40.213097582959	0\\
40.2548437436157	0\\
40.2948446982117	0\\
40.3348643438873	0\\
40.374938277832	0\\
40.4149476557373	0\\
40.4549472163666	0\\
40.4949713159393	0\\
40.5349522874847	0\\
40.5749012912567	0\\
40.6149254163269	0\\
40.6549158311615	0\\
40.6949536409241	0\\
40.7348130227203	0\\
40.7746526934601	0\\
40.8146032781952	0\\
40.8546141350647	0\\
40.8946306783081	0\\
40.934606031485	0\\
40.9745917289246	0\\
41.0145343153381	0\\
41.0545215512451	0\\
41.0945540238281	0\\
41.1345194182892	0\\
41.1745347236572	0\\
41.2145563953857	0\\
41.2544646455963	0\\
41.2945234955109	0\\
41.3345278701172	0\\
41.374491301123	0\\
41.4144760581573	0\\
41.4545302926758	0\\
41.4945218750641	0\\
41.5345144434296	0\\
41.5744716695679	0\\
41.6145101029297	0\\
41.6545078731812	0\\
41.6945050229462	0\\
41.7344711398926	0\\
41.7745008864441	0\\
41.8145541944794	0\\
41.8545225383759	0\\
41.8944890378143	0\\
41.9344491453888	0\\
41.9744480971161	0\\
42.0144715963043	0\\
42.0544985379181	0\\
42.094459601886	0\\
42.1344741550018	0\\
42.1745102296387	0\\
42.2144755008606	0.193050629618686\\
42.2527700155304	0\\
42.2944266043426	0.859731467649223\\
42.3344406729706	1.58370699416987\\
42.3744518346649	1.29597132935095\\
42.4127744667023	2.61886598424911\\
42.4544224452087	3.34101362150408\\
42.4944233731323	2.98197099295379\\
42.5344225670929	3.9044800932749\\
42.5744312638428	4.60754793288986\\
42.6144374021484	4.07482920055778\\
42.6544200129822	5.31891876929744\\
42.6927140261627	6.0805113739537\\
42.7344201263672	5.45238131174311\\
42.7744117469971	6.39023684143596\\
42.8127365124878	6.96295567931386\\
42.8544103304169	6.53111017646122\\
42.894394862207	7.52962144925985\\
42.9343955691345	8.20404871687009\\
42.9744037813934	7.66816687080766\\
43.0143923420929	8.31845462817457\\
43.054363750177	8.85909187061824\\
43.0943656705536	9.46304183367546\\
43.1343786644592	9.08723064134004\\
43.1743737577667	9.77731195468677\\
43.2143702535431	10.1122629831722\\
43.2543724866913	9.56927977270892\\
43.2943541078033	10.1335598364273\\
43.3343373098785	10.5985159487586\\
43.3743084677246	11.0351513640504\\
43.4143567953339	10.317072005599\\
43.4543302736298	10.8132329349322\\
43.4943638710693	11.0641622465656\\
43.5326774387268	10.5824549766374\\
43.5726458341339	11.1938219362272\\
43.6143171152161	11.4770858892836\\
43.654324320752	11.6701507352218\\
43.69434639245	11.0029329233085\\
43.7343819023499	11.5741945119303\\
43.7744980499329	11.9940808241804\\
43.814667941806	12.3351886977259\\
43.8546599241852	11.6020688904814\\
43.8946883622406	11.9100380563979\\
43.934710399942	12.3229276877612\\
43.9747048302673	12.7185230681386\\
44.0146729876801	12.0644728167456\\
44.0546574732269	12.3514227376647\\
44.0946887151886	12.7287898974073\\
44.13466445242	13.2654594118213\\
44.1746307803619	12.717890880483\\
44.2146079030609	13.0224058649938\\
44.2529525695862	13.2484098957515\\
44.2946151022644	13.7189370691632\\
44.3345734743866	13.2456261179133\\
44.3745947195923	13.6079862346642\\
44.4146118933868	13.8337343620233\\
44.4545712684845	14.2467576481391\\
44.4946006820068	14.7477469904586\\
44.5346063810608	14.2624668826631\\
44.574576091925	14.529157479853\\
44.6145312426208	14.8152877664084\\
44.6544845658569	15.2837251677946\\
44.6945003371826	14.5874219689123\\
44.7345223558716	14.5329979752539\\
44.7728477363281	14.5530673307534\\
44.812822249588	14.5576886596536\\
44.854497404483	13.4350746038763\\
44.8944504387238	13.2118858240905\\
44.9344957468842	13.3136173726515\\
44.9745921303955	13.2282935808062\\
45.0146773791534	13.0715299295412\\
45.0546444125793	13.270248581227\\
45.0947477758423	12.386877523413\\
45.1347745829285	12.4178993460348\\
45.174750008667	12.6907486361488\\
45.2147527612915	12.7497564507594\\
45.2547365848419	12.8143452390609\\
45.2946967704224	12.2242979996031\\
45.3346542275665	12.2541004285326\\
45.3746312427704	12.4623652833276\\
45.41462212966	12.6323899552966\\
45.4528763015991	12.5875822861184\\
45.4945129469879	12.8678485346575\\
45.5345543482452	11.8489147652353\\
45.5744874364349	12.0607115012794\\
45.6128489269592	12.2098598963352\\
45.6545230735077	12.320049019983\\
45.6945011766876	12.6422523621186\\
45.7344798068542	12.721594263125\\
45.7727814332245	13.0152286979356\\
45.8142486774231	12.1919891179869\\
45.8540199292542	12.4634242685571\\
45.8939698810638	12.5666154566965\\
45.9339095481079	12.8034621073189\\
45.9722371753937	12.9791805017107\\
46.0139202127411	13.2309921182764\\
46.0539446823791	12.5370998877021\\
46.0922910602417	12.7574116018121\\
46.1323196012878	13.0581409390481\\
46.1739682399078	13.1927503747917\\
46.2139763219116	13.4656462548269\\
46.2539784455505	13.633738279897\\
46.2922732040771	13.0287531959624\\
46.3339418087494	13.1983006176771\\
46.3722660021118	13.5009916261594\\
46.4139577262634	13.676676596899\\
46.4539744015747	13.9196836948068\\
46.493998233725	14.095709334283\\
46.5338951042328	14.3622570636383\\
46.5739109125641	13.6292171096105\\
46.6139695514313	13.9119912288873\\
46.6539505785431	14.2038293864854\\
46.6939685033264	14.456658554409\\
46.7339740693909	14.6757156873784\\
46.7738805871765	13.9446404425558\\
46.8138367948486	14.0076193722538\\
46.8522434363586	14.3245722406799\\
46.8939326360687	14.5104494699457\\
46.9339783467255	14.7912583295474\\
46.9739233771484	14.9634270734067\\
47.0139635204315	14.2377405201556\\
47.052277361029	14.4464118403174\\
47.0922682990906	14.6886851451638\\
47.1322658303223	14.8400790358699\\
47.1739287130676	15.0713055864643\\
47.213880430304	14.4083427286473\\
47.2539082803711	14.6714894068018\\
47.2938772012299	14.8437863083519\\
47.3339193649841	15.0596257114851\\
47.3739458380798	15.2197256042389\\
47.4139522686188	15.3878691878304\\
47.4539416060272	14.6069803201992\\
47.4922401434814	14.7959918968794\\
47.5339152149628	14.9801691592975\\
47.5722311600342	15.1454509801799\\
47.6138928868042	15.362182277922\\
47.6539322286224	14.5635068240908\\
47.6921860400543	14.6693735149859\\
47.7338541841858	14.8151492077368\\
47.7738045159515	14.8666762409729\\
47.8137767177368	15.0150797923665\\
47.8537905006134	14.2728447044728\\
47.8938107943451	14.4060699211439\\
47.9338265746765	14.5512332979972\\
47.9738537702606	14.7061967466602\\
48.0138224276245	14.8396844822591\\
48.0538746976562	14.1058568024221\\
48.0938816381805	14.2431326326499\\
48.1338571370026	14.373449215553\\
48.1738687684692	14.520792747462\\
48.2138113049927	14.630090615955\\
48.2538378111206	13.9218484053797\\
48.2921674665436	14.0884429675915\\
48.3337966964996	14.1781100703466\\
48.3738021571045	14.3080660230671\\
48.4138663853821	13.5898749856555\\
48.4538255390289	13.7409629319858\\
48.4938347310486	13.8119918975103\\
48.5338408291382	13.8860067621134\\
48.573753726828	14.0422604961658\\
48.6139037011719	13.3222397027909\\
48.6538296545685	13.4116788031826\\
48.6937817788757	13.5361745593242\\
48.7337792326599	13.6906700111886\\
48.7721192833496	13.7448544079694\\
48.8121510083618	13.0505361158784\\
48.8521340464691	13.1656799444152\\
48.8938683510559	13.2339935399628\\
48.9321510960388	13.3527367633052\\
48.9737893782898	13.4560385599968\\
49.0138857018433	12.7880292786713\\
49.0538797982025	12.9279149871893\\
49.0938759515167	13.0033663443496\\
49.1337910272247	13.1834886200584\\
49.1738041567749	13.2216383441816\\
49.2138640862732	12.5856915412327\\
49.2538130847656	12.66601118072\\
49.2921611698059	12.732315857377\\
49.3321274059113	12.8891382897421\\
49.3720901825958	12.9565863232524\\
49.4121387478485	12.3039942219963\\
49.4538460252533	12.3616888727703\\
49.4937909268372	12.4667847111433\\
49.5321173713654	12.587329913241\\
49.5737888390778	12.6412161409957\\
49.6138136388641	11.9909395291962\\
49.6538777077667	12.0624751397035\\
49.6921870846802	12.1018517198866\\
49.7339206434906	12.1443913849237\\
49.7721636198975	12.1823410132279\\
49.8138362435822	11.5282594435738\\
49.853838510376	11.6093154704718\\
49.8937551330994	11.6653641290305\\
49.9337686876404	11.7945255737773\\
49.9737012730041	11.8227940300018\\
50.013816111264	11.1651274642537\\
50.0538122071991	11.1801293628562\\
50.0937494589569	11.1943455946082\\
50.1337099402618	11.2107319467699\\
50.1736987183136	11.247091377012\\
50.2137419631531	10.5455357566875\\
50.2537747447266	10.5587573002694\\
50.2937484526154	10.6415967400129\\
50.3337360916962	10.7123751419091\\
50.3737078106293	10.8019675604629\\
50.4137001926025	10.8041493597447\\
50.4537429274536	10.198311412198\\
50.4937771199951	10.1960463908524\\
50.5338136924835	10.1547844180498\\
50.5737718627167	10.2210871225054\\
50.6137954389954	10.3097891049324\\
50.6537506682983	9.66071324123448\\
50.6937349754517	9.74015340935891\\
50.7337654365753	9.83274269843706\\
50.772067053241	9.92219543072364\\
50.8121166219391	10.0273901100623\\
50.8537753322662	10.2092322593539\\
50.8937938426544	9.60923170541432\\
50.9337153107086	9.75123960004376\\
50.9721018064819	9.80772120905773\\
51.0137799643768	9.92055168658716\\
51.0537825546204	10.0430424158675\\
51.0938271509308	10.2452956125846\\
51.1338050346283	9.66116354446962\\
51.1738151167511	9.7638904758107\\
51.2121546969635	9.856092580526\\
51.2539891530762	9.9590031538727\\
51.2923500763153	10.0818634582558\\
51.3340144682037	10.1772369905535\\
51.3740059612396	9.62725884720941\\
51.4139777347107	9.79060797800354\\
51.4523666223297	9.98252862137496\\
51.4922998321564	10.0484770987862\\
51.5340085335632	10.2043873922645\\
51.5740057979675	10.2916682082072\\
51.6139650682159	9.77127423353807\\
51.6522279206329	9.82664788132049\\
51.6922524269348	9.93055642958011\\
51.7339292540466	9.97301350294477\\
51.7738292976105	10.1194794462825\\
51.8138373227783	9.47186723782331\\
51.8521181267975	9.65201998765924\\
51.893813636496	9.76109356327064\\
51.9321324091705	9.91461241809445\\
51.9737995634979	9.95241981480609\\
52.0137761223633	10.1003259916837\\
52.0537931658295	9.56053443982216\\
52.0937839703796	9.66201575828499\\
52.1337516433014	9.85219764871114\\
52.173786254184	10.0339423001298\\
52.2137473587311	10.1471321286919\\
52.2537420885193	10.3862851634126\\
52.2937362913147	9.75477739101389\\
52.3320443533417	9.99935846890285\\
52.3737700688843	9.98889659271791\\
52.4137264135407	10.168327207562\\
52.4537383299377	10.2426371025475\\
52.4937362811493	10.3828889283902\\
52.5336935437836	9.67658354854246\\
52.5737267776978	9.84205862666604\\
52.6120519158356	9.87074889471939\\
52.6520500370453	10.0258053221717\\
52.6937418383575	10.081979113056\\
52.7336911791717	9.5785338261949\\
52.7737604437683	9.71058043762732\\
52.8137514251373	9.70909739955987\\
52.8520364356842	9.8645205204026\\
52.8937329033905	9.86748961746113\\
52.9337236212677	9.36798348631335\\
52.9737100552429	9.26496382786492\\
53.0136619035004	9.48867513134006\\
53.0536862891144	9.47064971821624\\
53.0936857532928	9.74917960379564\\
53.133711655426	9.15166459142386\\
53.1737014193359	9.2905584841038\\
53.2136893642822	9.44071752984435\\
53.2537121075195	9.49148426895673\\
53.2920260880829	9.6037642227154\\
53.3320331491425	9.54495890023211\\
53.3737240088776	9.10208874541442\\
53.4137462336243	9.0793513544244\\
53.4537263672302	9.27818342681424\\
53.4937342867706	9.55041098584002\\
53.5336568425507	9.6428330077729\\
53.5737171635223	9.37418264331045\\
53.6120581990356	9.39333212441907\\
53.6536424284454	9.68143492603103\\
53.6936495065033	10.3108543215712\\
53.7336656793732	10.6495276964009\\
53.773692239032	10.5932648064093\\
53.8120708522827	11.203308969981\\
53.8537172749237	11.3865380052018\\
53.8920107114075	11.8098229837387\\
53.9320493153229	12.1113013388377\\
53.9720808898804	11.6219257047648\\
54.0136970021393	12.1006659834178\\
54.0536656184814	12.345636657873\\
54.0936608732788	12.6509090759152\\
54.1337028087494	12.6659224160766\\
54.1719903963318	13.0830045444193\\
54.2136553049866	13.1769984663842\\
54.2519778438568	13.5018833746226\\
54.2936386725922	13.2404057283743\\
54.3336504499878	13.2709805149232\\
54.3736653213165	13.4634304205859\\
54.4136432779022	13.9080295577791\\
54.4537253148621	13.45251460034\\
54.4938604417389	13.481493194254\\
54.5338526100311	13.7833620509071\\
54.5722736023926	14.101026272856\\
54.6123437735931	13.5656750877281\\
54.6539086392914	13.6074174871061\\
54.6939137868195	13.9462587694834\\
54.7340573455231	14.2223861677003\\
54.7723677041412	13.3461046944601\\
54.8139892211822	13.0869180996232\\
54.853979468515	13.068352953076\\
54.8940184453522	12.7074030170337\\
54.934125106311	11.7347853168155\\
54.974099722464	11.8300634163998\\
55.0142064684174	11.9329546739859\\
55.0524825812347	11.8292357487002\\
55.0941667929962	11.8304983149778\\
55.1341327794006	11.3907274099907\\
55.1741631716736	11.6383085803252\\
55.2141291862762	11.5851982555562\\
55.2524867705353	11.5807321711737\\
55.2941296305695	11.1570031549294\\
55.3341695001465	11.2887681877764\\
55.3741322253174	11.0767939701744\\
55.4141304372559	11.1673864914452\\
55.4541232433044	11.4238405395183\\
55.4924718517487	10.748347545649\\
55.5341125358276	10.6595442356619\\
55.5723556954437	10.8335101928342\\
55.6141167285431	10.8378521819777\\
55.6524094676392	10.6661997521145\\
55.6940939513153	10.0811710182213\\
55.7341655677399	10.1638239701472\\
55.7741826662872	9.95719026342731\\
55.8141744778564	9.81004774723555\\
55.8541925198853	9.9851253838377\\
55.8925390543732	9.47952163391817\\
55.932524134082	9.35167971083735\\
55.9742003304291	9.54251109472575\\
56.012554123764	9.83328568983331\\
56.0525505677399	9.74629813252389\\
56.0942110564087	9.07494137421816\\
56.1342147111877	9.3030938027025\\
56.1725228816284	9.18444063827854\\
56.2141512517761	9.03129440478904\\
56.2524504294067	9.13875765915668\\
56.2940882428528	9.15846536694473\\
56.3323939313477	8.42500661878006\\
56.3740431685516	8.7087511937107\\
56.414001970047	9.06228721416946\\
56.4523212327545	9.16491899397824\\
56.4939739718842	9.26055213945649\\
56.5339855147613	9.00776988017647\\
56.5723768644409	9.24498120153757\\
56.6140979251251	9.21771532804883\\
56.6523821515747	9.59194456284889\\
56.6940684139954	9.83330654033361\\
56.7340432376495	9.25689955765051\\
56.7738492888794	9.3220837757158\\
56.8136321865967	9.65850917737342\\
56.8536256928558	9.9005403575194\\
56.893633657312	9.85491875251333\\
56.9319777224915	9.38678835809515\\
56.9736642144073	9.81352491787383\\
57.0120626104401	9.9460331169615\\
57.0537982398163	9.97103061544408\\
57.0921042343018	10.2539750446676\\
57.1336817766693	10.1000142074709\\
57.1737245263336	10.3133269869983\\
57.2136352739166	10.3766161235772\\
57.2536366549957	10.5588070568996\\
57.2919509934174	10.7376485142736\\
57.3335997570313	9.91130799669583\\
57.3736300544708	9.67163982507583\\
57.4136167903717	9.57738934397418\\
57.4536221578644	9.56371181663769\\
57.4936757532867	9.22994015433568\\
57.5336024210175	9.0957805000159\\
57.573605400061	8.58016472415283\\
57.6136243672516	8.67933414668339\\
57.6535908396027	8.52881647435804\\
57.6936275289001	8.35410395625288\\
57.7336119188538	8.48363599348852\\
57.7736124074524	8.51409408838991\\
57.8170643296539	7.62204693024067\\
57.8519962954437	7.5959290099459\\
57.8936603757202	7.70807874778935\\
57.9336189772461	7.4304281650383\\
57.973611731015	7.29493190484396\\
58.0136532227051	7.42745286661369\\
};
\end{axis}

\begin{axis}[%
width=3.285cm,
height=2.54cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
xlabel near ticks,
ymin=0,
ymax=50,
ytick={0,10,20,30,40,50},
%yticklabels={{0},{10},{20},{30},{40}},
ylabel style={font=\color{white!15!black}},
ylabel={Obstalce distance (m)},
ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	36.7504337570291\\
0.0400010101562498	36.7504337570291\\
0.0799987138854981	36.7504337570291\\
0.119997896582031	36.7504337570291\\
0.159998073757934	36.7504337570291\\
0.199996202481079	36.7504337570291\\
0.239994756192016	36.7504337570291\\
0.279995587850952	36.7504337570291\\
0.319993920568848	31.9889643514441\\
0.359993247763061	31.9889643514441\\
0.399992175466919	31.9889643514441\\
0.439990712176514	31.9889643514441\\
0.479989350888061	31.9889643514441\\
0.519990361044311	31.9889643514441\\
0.559988710760498	31.9889643514441\\
0.59998706897583	31.9889643514441\\
0.639986719161987	31.9889643514441\\
0.679985315374756	31.9889643514441\\
0.719984591571045	31.9889643514441\\
0.75998364677124	31.9889643514441\\
0.799982897467041	31.9889643514441\\
0.839982641149902	31.9889643514441\\
0.879981662350464	31.9889643514441\\
0.919982018023682	31.9889643514441\\
0.959980527539062	31.9889643514441\\
0.999979018640137	31.9889643514441\\
1.03997760323792	31.9889643514441\\
1.07997668932495	31.9889643514441\\
1.11997580091248	31.9889643514441\\
1.15997553298645	31.9889643514441\\
1.19997413458252	31.9889643514441\\
1.23997309317322	31.9889643514441\\
1.27997223876038	31.9889643514441\\
1.31997099335632	31.9889643514441\\
1.359970929422	31.9889643514441\\
1.39996877453918	31.9889643514441\\
1.43996826861572	31.9889643514441\\
1.47996770319519	31.9889643514441\\
1.51996594780273	31.9889643514441\\
1.55996557787781	31.9889643514441\\
1.59996482546082	31.9889643514441\\
1.63996369905395	31.9889643514441\\
1.67996313363342	31.9889643514441\\
1.71996165873413	31.9889643514441\\
1.75996246178284	31.9889643514441\\
1.79995996690674	31.9889643514441\\
1.83995959698181	31.9889643514441\\
1.87995883606567	31.9889643514441\\
1.91995731016541	31.9889643514441\\
1.95995577197266	31.9889643514441\\
1.99996923155518	43.1336261687797\\
2.03995464178772	42.9526275093187\\
2.0799539321991	42.7625198310412\\
2.11995291661682	42.4844970788893\\
2.15995253001709	42.1839958828855\\
2.19995204992371	41.9431424144298\\
2.2399508983429	41.5094437443571\\
2.27995159972229	41.2385954353921\\
2.31994817869568	40.8701512550759\\
2.35994734160767	40.5016965511194\\
2.39994698051147	40.2330022661531\\
2.43994526794434	39.883138639291\\
2.47994372537537	39.5325140808982\\
2.51994275229187	39.2638146948683\\
2.55994189820557	38.9935250171185\\
2.59994182610168	38.7262382640336\\
2.63993977354126	38.3614729604411\\
2.67993916594849	38.0739479625803\\
2.71993803136902	37.7776008813982\\
2.75993785726929	37.3703074463577\\
2.79993630619812	36.9445931509135\\
2.83993567310791	36.6133318722343\\
2.89543533156128	36.2700893075525\\
2.93549362760315	35.8005761074666\\
2.97528258512878	35.4382165301952\\
3.0151930509613	35.0758175056423\\
3.05593289387817	34.5884729018679\\
3.09557421334534	34.2227572441377\\
3.1354658776062	33.7374330883017\\
3.17546452042542	33.3742386337171\\
3.21380514855652	33.0115603904193\\
3.25383810509338	32.529701341097\\
3.29548070392151	32.0541670052872\\
3.33543043035889	31.822193935442\\
3.37370544848633	31.3674658597379\\
3.41538713792419	31.0325439814494\\
3.45540267835693	0\\
3.49383715285034	0\\
3.53550385712891	30.7028330883993\\
3.5753724019165	0\\
3.61368441119995	0\\
3.65374545109558	30.3856562961241\\
3.6951327497467	0\\
3.73310350031433	0\\
3.77469627327881	30.0806760636172\\
3.81466877919617	0\\
3.85459095775757	0\\
3.89468337044067	0\\
3.93294657383728	29.7840807157366\\
3.97451427993774	0\\
4.01448426000977	0\\
4.05427917807617	0\\
4.09411910261841	0\\
4.13410340486145	0\\
4.17240166011353	0\\
4.21410226015625	0\\
4.25248418749695	0\\
4.29415927962036	0\\
4.33412956568298	0\\
4.37411663036499	0\\
4.41412570953979	0\\
4.45417528179321	0\\
4.49418545744629	0\\
4.53420081797791	0\\
4.57246893291931	0\\
4.61411118179321	0\\
4.65246811970825	0\\
4.69247877134705	0\\
4.73418183633423	0\\
4.77418190571594	0\\
4.81254165706482	0\\
4.85423264382629	0\\
4.89254398877869	0\\
4.934235834021	0\\
4.97259342015991	0\\
5.01255998726501	0\\
5.05257852218628	0\\
5.09425228396912	0\\
5.13253123995056	26.3882195400921\\
5.17434494254761	0\\
5.21269057951355	0\\
5.2526718257843	0\\
5.29426540039062	26.044197891529\\
5.33250703372192	0\\
5.37244545796509	0\\
5.41405543719482	0\\
5.45240083616943	25.5936810873137\\
5.49229133000183	0\\
5.53227187928772	0\\
5.57404350784302	25.1531271253987\\
5.61397915265198	0\\
5.65234047176209	0\\
5.69406131397095	0\\
5.73240303252564	24.8283965668502\\
5.77237583848877	0\\
5.81403442811279	0\\
5.85408139489136	0\\
5.89403181236267	24.4080613430808\\
5.93396300327148	0\\
5.97408592818604	0\\
6.01406295032654	0\\
6.05233788652649	23.8975317284443\\
6.09232260099182	0\\
6.13233186289063	0\\
6.17402378018189	23.5997467966791\\
6.21239201873779	0\\
6.25231090221252	0\\
6.29235390834045	0\\
6.33405889832764	23.2167897727057\\
6.37403769692993	0\\
6.41399429403686	0\\
6.45402289299622	0\\
6.4940314749115	22.8435826144672\\
6.5340068565918	0\\
6.57228301676025	0\\
6.61394303428345	0\\
6.65399559418945	22.5691255121367\\
6.69395597371216	0\\
6.73231261853638	0\\
6.77399318858643	22.2059558676349\\
6.81392462627258	0\\
6.85227796467285	0\\
6.89394615050659	21.934839842673\\
6.93390509356079	0\\
6.97226312281494	0\\
7.01397024972839	0\\
7.05403972624817	21.6654242487365\\
7.0923245906189	0\\
7.13230899251709	0\\
7.17401011856384	21.3101467531728\\
7.21235568009644	0\\
7.25401349109802	0\\
7.29397188356934	21.1336970662231\\
7.3340346707367	0\\
7.37234542553711	0\\
7.41402803049011	20.8686813492426\\
7.4539377530365	0\\
7.4940379138794	0\\
7.5323932756958	0\\
7.57408848587341	20.6046850990403\\
7.61402419234314	0\\
7.65402869629822	0\\
7.69245947695313	0\\
7.73410978262024	20.1661519771609\\
7.77402321108093	0\\
7.81399961465454	0\\
7.85407960544434	19.8159512450114\\
7.89241682015991	0\\
7.93239970909119	0\\
7.97236546256409	0\\
8.01405074794312	19.4671704243205\\
8.05414486076965	0\\
8.094145586203	0\\
8.13418639673157	0\\
8.17250909006958	19.2073454487101\\
8.21421840440674	0\\
8.2543394446228	0\\
8.29439619229126	18.8609576103334\\
8.33443914476929	0\\
8.3744582552887	0\\
8.41446612055969	18.6018095413961\\
8.45461170822144	0\\
8.49300492446594	0\\
8.53449968665161	18.3417770493119\\
8.57454949847717	0\\
8.61466819274597	0\\
8.65468161689148	0\\
8.69477193880005	18.0794350531934\\
8.73471334407349	0\\
8.77476172793274	0\\
8.81479436164551	0\\
8.85479676154175	17.7300483544034\\
8.89310799713745	0\\
8.93309670384216	0\\
8.9731011960083	17.4685736917016\\
9.01473513257141	0\\
9.05476224815979	0\\
9.0947802944519	0\\
9.13478279459228	17.2056428084065\\
9.17476149526672	0\\
9.21476765882568	0\\
9.25476899449158	16.7706838081152\\
9.29479331364136	0\\
9.33311495946655	0\\
9.37482408534546	16.5099547946538\\
9.41314245024109	0\\
9.45484053486633	0\\
9.49480487936401	0\\
9.53479837820435	16.1633639406594\\
9.57477996881409	0\\
9.61311861425781	0\\
9.65477003493042	0\\
9.69316188918152	15.8173842078707\\
9.73477599568787	0\\
9.77308171286926	0\\
9.81479960205078	15.5535249078449\\
9.85480472863159	0\\
9.89312898389893	0\\
9.93482658403626	0\\
9.97317316001587	15.1935045715915\\
10.0147981560577	0\\
10.0548618475555	0\\
10.0948579400665	14.9190725321897\\
10.1347873260742	0\\
10.1747305837677	0\\
10.2147455628571	0\\
10.253077554129	14.641445352739\\
10.2947566429596	0\\
10.3348087492187	0\\
10.3730560653839	14.2698916132254\\
10.4130329398254	0\\
10.4530383991272	0\\
10.4947678323334	13.9900413889163\\
10.5347559690216	0\\
10.5730382619049	0\\
10.6130391483124	13.70922027385\\
10.6547396226624	0\\
10.6930382436798	0\\
10.7330443149689	0\\
10.7747438373444	13.4270801423273\\
10.8147243157043	0\\
10.8547063580322	0\\
10.8947496839874	0\\
10.9347360867157	13.0513555735752\\
10.973070865564	0\\
11.0130529306915	0\\
11.0547631005127	12.6742596385181\\
11.0947610432831	0\\
11.134748276297	0\\
11.1730532440857	12.3905278003028\\
11.2147500012085	0\\
11.2530967370605	0\\
11.2947468047302	12.009971768799\\
11.3347590441803	0\\
11.3747460646973	0\\
11.4130729449951	0\\
11.4547548784515	11.7219403914867\\
11.4947397485138	0\\
11.5330646823578	0\\
11.5731042996918	11.435219517037\\
11.6147411161591	0\\
11.654713984494	0\\
11.694780384729	11.1493616661866\\
11.734745501239	0\\
11.7730415017303	0\\
11.8147466226624	0\\
11.8530767498901	10.7693115283572\\
11.8947356828583	0\\
11.9347289677368	0\\
11.9747558266052	0\\
12.0131150212616	10.3963949682179\\
12.0547102460846	0\\
12.0946870478333	0\\
12.133101950235	10.1223609475261\\
12.1747329932526	0\\
12.2147299395477	0\\
12.2547810041229	0\\
12.2947966839966	9.85095247894402\\
12.3347366985748	0\\
12.3747336023712	0\\
12.413087884137	9.58444598950199\\
12.454732450351	0\\
12.4947576840088	0\\
12.534750133905	0\\
12.5747407988434	9.24253782539594\\
12.6147341837189	0\\
12.6530468334198	0\\
12.6930608813324	8.98773563211347\\
12.7330256133514	0\\
12.7747083182068	0\\
12.8139015480896	8.65254721813086\\
12.8538638661652	0\\
12.8941331123322	0\\
12.9327051421967	0\\
12.9744514177185	8.31089611804224\\
13.0128200468933	0\\
13.0545793439819	0\\
13.0943494474152	8.04724528569081\\
13.1341218032959	0\\
13.1741384097351	0\\
13.2141839070282	7.68848772001575\\
13.2541838368347	0\\
13.2925190532562	0\\
13.3342150692566	0\\
13.3742008383789	7.41302416559488\\
13.4141440064545	0\\
13.4542010889893	0\\
13.4942383244659	7.13786169951711\\
13.5342232436096	0\\
13.5742010569122	0\\
13.6141753852936	0\\
13.6541953831543	0\\
13.6942269917572	0\\
13.7342666921814	0\\
13.7743957256104	0\\
13.8145581207977	0\\
13.8530414379181	0\\
13.8947369269287	0\\
13.9348338990753	0\\
13.9749740839874	0\\
14.0130690051849	0\\
14.0545435780518	0\\
14.0945874630188	0\\
14.1348104814667	0\\
14.1750949960358	0\\
14.2154606157837	0\\
14.2555837529724	0\\
14.2955623594055	0\\
14.3355800904602	0\\
14.3755440687195	0\\
14.4156350001343	0\\
14.4556877843994	0\\
14.4957183416687	0\\
14.5356046911713	0\\
14.5753786816925	0\\
14.6153940923004	0\\
14.6553355120667	0\\
14.6953190568878	0\\
14.7352398051208	0\\
14.7751643782654	0\\
14.8150328611694	0\\
14.8550167204834	0\\
14.8950093601013	0\\
14.93500193172	0\\
14.9733163009949	0\\
15.0133383013092	0\\
15.0550312636749	0\\
15.0949963247986	0\\
15.1350173911804	0\\
15.1733173306732	0\\
15.214977611261	0\\
15.2532886005096	0\\
15.2949811463837	0\\
15.3349630966339	0\\
15.3751725358459	0\\
15.4153651454315	0\\
15.4553406783234	0\\
15.4952849404083	0\\
15.5353058962952	0\\
15.5752704899292	0\\
15.6152281052185	0\\
15.6551990482117	0\\
15.6952230470306	0\\
15.7335135432312	0\\
15.7751236919312	0\\
15.8152469430511	0\\
15.855391001712	0\\
15.8953991823822	0\\
15.9352733635162	0\\
15.9735898011444	0\\
16.0152948595062	0\\
16.0552803256653	0\\
16.0952453752808	0\\
16.1352416191956	0\\
16.1751847818024	0\\
16.2151643490906	0\\
16.2551297471985	0\\
16.2951629567871	0\\
16.3334738585022	0\\
16.3750983088989	0\\
16.4148112201691	0\\
16.4545469704285	0\\
16.4945761851044	0\\
16.534516194281	0\\
16.5745844910828	0\\
16.6146401571655	0\\
16.6546470003418	0\\
16.6946788584595	0\\
16.7346260839752	0\\
16.7746574746033	0\\
16.8146598128815	0\\
16.854709070108	0\\
16.8946755476929	0\\
16.9346530750275	0\\
16.9747007937897	0\\
17.0146687462616	0\\
17.0546583466492	0\\
17.0930058694275	0\\
17.1330054910858	0\\
17.1746382995544	0\\
17.2146231315491	0\\
17.2546591153809	0\\
17.2946264462738	0\\
17.3346313123108	0\\
17.374605001062	0\\
17.4146459657776	0\\
17.454646080426	0\\
17.4946477505371	0\\
17.5329498163513	0\\
17.5745947455444	0\\
17.6129092550751	0\\
17.6545733003326	0\\
17.6945596537933	0\\
17.7328341122345	0\\
17.774362832074	0\\
17.8141053090881	0\\
17.8545914341675	0\\
17.8949120765167	0\\
17.9351818900208	0\\
17.9750473082367	0\\
18.0152261286285	0\\
18.0552828215363	0\\
18.0951119572693	0\\
18.1349478928558	0\\
18.1749493454346	0\\
18.2149421961945	0\\
18.2549058245758	0\\
18.2932423239471	0\\
18.3349090527252	0\\
18.374900543515	0\\
18.414931090979	0\\
18.4549461942688	0\\
18.494918806958	0\\
18.5332512009155	0\\
18.5749189411743	0\\
18.6149008781677	0\\
18.6549000782928	0\\
18.6949170090424	0\\
18.7332214215942	0\\
18.7748514566528	0\\
18.8147654545837	0\\
18.8532212404266	0\\
18.8950240768219	0\\
18.9349397322205	0\\
18.9749041935822	0\\
19.0148651141174	0\\
19.0529191887421	0\\
19.0942780131622	0\\
19.1341570431763	0\\
19.1742140340698	0\\
19.2144197804382	0\\
19.2547744862762	0\\
19.2947672864746	0\\
19.3346994149078	0\\
19.3747515354004	0\\
19.4147210205749	0\\
19.4530172977753	0\\
19.4930748156586	0\\
19.5346356299683	0\\
19.5744671629486	0\\
19.6144595636566	0\\
19.6527759089478	0\\
19.6944584237823	0\\
19.7344991460083	0\\
19.7744867273132	0\\
19.8144578784515	0\\
19.8545260806183	0\\
19.8945000877014	0\\
19.9344962963287	0\\
19.9728158035583	0\\
20.0145249651398	0\\
20.0544973919769	0\\
20.0944752417053	0\\
20.1327928630188	0\\
20.1744300401794	0\\
20.2144150552582	0\\
20.2543301762756	0\\
20.2942627899323	0\\
20.3341543409302	0\\
20.3741495813019	0\\
20.4141554634521	0\\
20.4542780397095	0\\
20.4926624441498	0\\
20.5343035312317	0\\
20.5726338172852	0\\
20.6142594091827	0\\
20.6526105368072	0\\
20.6941735274902	0\\
20.7342067790802	0\\
20.7742836942749	0\\
20.8144141753693	0\\
20.8526460334442	0\\
20.8925226757477	0\\
20.9342396832703	0\\
20.9742388675598	0\\
21.0125161402008	0\\
21.0525376509399	0\\
21.0941392890259	0\\
21.1341328644775	0\\
21.1739174890259	0\\
21.212025661441	0\\
21.2536711075623	0\\
21.2936698509003	0\\
21.333646520224	0\\
21.371943022998	0\\
21.4136468203369	0\\
21.4519579682892	0\\
21.4936229724792	0\\
21.5336541001068	0\\
21.5736559713745	0\\
21.6136791601746	0\\
21.6520149660828	0\\
21.6920169138519	0\\
21.7337079444702	0\\
21.7736256335907	0\\
21.8136044618652	0\\
21.8535791422333	0\\
21.8936307289093	0\\
21.9336554051758	0\\
21.9736511650787	0\\
22.0136154246735	0\\
22.0536279044647	0\\
22.0936580585419	0\\
22.1319896976959	0\\
22.1736877249268	0\\
22.2136658007355	0\\
22.2537031711426	0\\
22.2937163001251	0\\
22.3337195948395	0\\
22.3737662300293	0\\
22.4137957466248	0\\
22.4538481701782	0\\
22.4922930776581	0\\
22.5323337884888	0\\
22.5740466648682	0\\
22.6140760539673	0\\
22.6526248459961	0\\
22.6944441738647	0\\
22.7344066015411	0\\
22.7745160162537	0\\
22.8128296698303	0\\
22.8528415833405	0\\
22.8944869203125	0\\
22.9345252256989	0\\
22.9745070074219	0\\
23.0145560055572	0\\
23.0545548705444	0\\
23.0945304986328	0\\
23.1345403384277	0\\
23.172866418222	0\\
23.2145224658874	0\\
23.2528244317413	0\\
23.2928581474823	0\\
23.3345127841827	0\\
23.372839025473	0\\
23.4145024679657	0\\
23.4545282363922	0\\
23.4944716672272	0\\
23.5328562171661	0\\
23.5745344493164	0\\
23.6145116583679	0\\
23.6545228751312	0\\
23.6945517289856	0\\
23.734495618808	0\\
23.7745067250763	0\\
23.8145241551941	0\\
23.852821131662	0\\
23.8945090790894	0\\
23.9328223921783	0\\
23.9745143090149	0\\
24.0145073022003	0\\
24.0544824436432	0\\
24.0945024745605	0\\
24.1344840693481	0\\
24.1728415125732	0\\
24.2144765152649	0\\
24.2545103583649	0\\
24.2944756675262	0\\
24.3378802194763	0\\
24.3745016791779	0\\
24.4145409621552	0\\
24.4545264668579	0\\
24.4944813977539	0\\
24.5328252157867	0\\
24.5745187396454	0\\
24.6144795949097	0\\
24.6544730469299	0\\
24.6944904259064	0\\
24.7345078218811	0\\
24.7744665861908	0\\
24.8144833871796	0\\
24.8528370734894	0\\
24.8944670612946	0\\
24.9327418948975	0\\
24.9743974756195	0\\
25.0142663204742	0\\
25.0541806165771	0\\
25.093872283963	0\\
25.133606917865	0\\
25.1735614927246	0\\
25.2135402410278	0\\
25.2535765585114	0\\
25.2935265944733	0\\
25.3318977066406	0\\
25.3718815293274	0\\
25.4134999665344	0\\
25.4518417118744	0\\
25.4935531709473	0\\
25.5335494968506	0\\
25.5718377359161	0\\
25.6134965386963	0\\
25.6518399584991	0\\
25.6918581628967	0\\
25.7336338974976	0\\
25.773593402243	0\\
25.8118395417755	0\\
25.8535887229828	0\\
25.8935698342346	0\\
25.9335217231537	0\\
25.9735739182739	0\\
26.0135683827179	0\\
26.0534788221374	0\\
26.0935112900757	0\\
26.1334491296387	0\\
26.1735646492096	0\\
26.2134893055695	0\\
26.2518420837708	0\\
26.2937777949158	0\\
26.3337391109528	0\\
26.3720195047821	0\\
26.4140693598633	0\\
26.4539524776581	0\\
26.4940437897705	0\\
26.5323942900238	0\\
26.5740908505463	0\\
26.6141113932526	0\\
26.6540764237061	0\\
26.6973915518372	0\\
26.7341090093048	0\\
26.7724388210236	0\\
26.8141352880493	0\\
26.8542079430817	0\\
26.8941387618042	0\\
26.9342250675323	0\\
26.9742210287903	0\\
27.014223976889	0\\
27.0524854782776	0\\
27.0941238991669	0\\
27.1339809730133	0\\
27.1741205039459	0\\
27.2141040974182	0\\
27.2540194459412	0\\
27.2939921766602	0\\
27.3340477294983	0\\
27.3740870222076	0\\
27.4140550270325	0\\
27.4540386460052	0\\
27.4940468549194	0\\
27.5341411243774	0\\
27.5740842927673	0\\
27.6140667217682	0\\
27.654073936203	0\\
27.6941859957611	0\\
27.7340841831726	0\\
27.7741338541443	0\\
27.8124129303253	0\\
27.8540703057861	0\\
27.8940940863464	0\\
27.9341288826569	0\\
27.9740988594391	0\\
28.0124659086243	0\\
28.0541558905182	0\\
28.0941011219543	0\\
28.1341530515045	0\\
28.1725008881348	0\\
28.214097845163	0\\
28.254088992572	0\\
28.2941906630096	0\\
28.3342246749603	0\\
28.3742415087952	0\\
28.414105346051	0\\
28.4541922693207	0\\
28.4941663236114	0\\
28.5341432763367	0\\
28.574148805423	0\\
28.6140382781067	0\\
28.6541270203339	0\\
28.6941156178009	0\\
28.7341407219513	0\\
28.7741708239899	0\\
28.8141941601776	0\\
28.854188087027	0\\
28.8926249761658	0\\
28.9326077087616	0\\
28.9743140583435	0\\
29.0125748824188	0\\
29.0543843705322	0\\
29.094283150824	0\\
29.1343418379425	0\\
29.1742920420532	0\\
29.2142610902313	0\\
29.2543163774292	0\\
29.2943759995239	0\\
29.3344143381103	0\\
29.3727338716858	0\\
29.414497568631	0\\
29.4544455202942	0\\
29.494493157666	0\\
29.534514658139	0\\
29.5745824315491	0\\
29.6145539531677	0\\
29.6546116203094	0\\
29.6945800055023	0\\
29.732717498764	0\\
29.7742703070526	0\\
29.8142641661591	0\\
29.8525748089416	0\\
29.8942961258606	0\\
29.9342915064331	0\\
29.974330958493	0\\
30.014345404126	0\\
30.0544062465973	0\\
30.0943771366943	0\\
30.1343599180237	0\\
30.1726818365601	0\\
30.2143778225128	0\\
30.2544197880188	0\\
30.2945572828827	0\\
30.3346769281494	0\\
30.3747032710022	0\\
30.4148230947632	0\\
30.4531494672028	0\\
30.4947621635193	0\\
30.5347609499939	0\\
30.5748660520843	0\\
30.6148532363159	0\\
30.653203059726	0\\
30.6948606010406	0\\
30.734770785498	0\\
30.7747903965027	0\\
30.8148668882355	0\\
30.8531636133362	0\\
30.8947879458954	0\\
30.9331538339447	0\\
30.9748502788879	0\\
31.0149051471039	0\\
31.0549904478424	0\\
31.0949267410522	0\\
31.1332779725403	0\\
31.1733594170227	0\\
31.2150792935394	0\\
31.2550447241028	0\\
31.2950523222259	0\\
31.3350084284973	0\\
31.3750041948852	0\\
31.4150580999786	0\\
31.455029871402	0\\
31.4950115196014	0\\
31.5350380128082	0\\
31.5750102177185	0\\
31.6149922314117	0\\
31.654730351535	0\\
31.6946806014343	0\\
31.7346591897064	0\\
31.7746997500977	0\\
31.8147020103394	0\\
31.8546463358734	0\\
31.8929929859619	0\\
31.9330228705902	0\\
31.9746742131348	0\\
32.0146907105591	0\\
32.0546711175629	0\\
32.0929504491272	0\\
32.1345662894165	0\\
32.1746461197113	0\\
32.2146615384064	0\\
32.2546772970978	0\\
32.2946164724579	0\\
32.3345673860626	0\\
32.3745605012451	0\\
32.4145907606201	0\\
32.4545689246307	0\\
32.4945921631561	0\\
32.5347115940857	0\\
32.5746587762726	0\\
32.6145805440124	0\\
32.654547165274	0\\
32.694607496991	0\\
32.7347798562653	0\\
32.7747878546234	0\\
32.8147857297058	0\\
32.8548003664185	0\\
32.8948550882599	0\\
32.9348238599731	0\\
32.9747710166595	0\\
33.0148137962616	0\\
33.0530767318726	0\\
33.0947300175354	0\\
33.1347571623505	0\\
33.1747509624176	0\\
33.2147606146271	0\\
33.2547779081634	0\\
33.2947544026215	0\\
33.3348833581421	0\\
33.3750884124481	0\\
33.4151017705749	0\\
33.4551158596832	0\\
33.4950576579224	0\\
33.5350269785431	0\\
33.5733695548279	0\\
33.615006639856	0\\
33.6549819528381	0\\
33.6949989233826	0\\
33.7349624981323	0\\
33.7749660474792	0\\
33.8147757416962	0\\
33.8545590100098	0\\
33.8944573742279	0\\
33.934476333728	0\\
33.9743990753937	0\\
34.0142056671814	0\\
34.054166480423	0\\
34.0941301442596	0\\
34.1341001829529	0\\
34.174055737973	0\\
34.2140840598572	0\\
34.2523550291718	0\\
34.2940009242645	0\\
34.3340457527801	0\\
34.3740769901001	0\\
34.4140231358276	0\\
34.4539856861908	0\\
34.4940259503082	0\\
34.5340994486786	0\\
34.574069495871	0\\
34.6141142648895	0\\
34.6540533727753	0\\
34.6941026636902	0\\
34.7340649165588	0\\
34.7739868803314	0\\
34.8140018830139	0\\
34.8540315478699	0\\
34.8939829124817	0\\
34.9339792750854	0\\
34.9740335808868	0\\
35.0140882436829	0\\
35.0541318212952	0\\
35.0940902536591	0\\
35.1340971519165	0\\
35.174078941748	0\\
35.2140941868164	0\\
35.2541212721191	0\\
35.2940280681549	0\\
35.3340734620392	0\\
35.3741236328125	0\\
35.4141452102386	0\\
35.4541763159485	0\\
35.4941935839691	0\\
35.5342554334808	0\\
35.5742721490143	0\\
35.6143274791717	0\\
35.6545036085815	0\\
35.6945599247162	0\\
35.7346567254303	0\\
35.7746516729614	0\\
35.8147155454254	0\\
35.8547747429962	0\\
35.8948599584717	0\\
35.9348534440369	0\\
35.9731534621307	0\\
36.0148159867218	0\\
36.0548204821564	0\\
36.0931116440094	0\\
36.1348005548676	0\\
36.1748079393433	0\\
36.2148234411377	0\\
36.254788148053	0\\
36.2930732495392	0\\
36.3347767120789	0\\
36.3748370843811	0\\
36.4148309116547	0\\
36.4548038633881	0\\
36.4948191696869	0\\
36.5348082880646	0\\
36.5747215031158	0\\
36.6144621294769	0\\
36.6544329562592	0\\
36.6944118833618	0\\
36.7344170153839	0\\
36.7744445019135	0\\
36.8144704669769	0\\
36.8527508170685	0\\
36.8944380449677	0\\
36.9344716258606	0\\
36.9744926100342	0\\
37.0144496671204	0\\
37.0544492232666	0\\
37.0944753932434	0\\
37.1344497631897	0\\
37.1744692926208	0\\
37.2144543978271	0\\
37.2544237273895	0\\
37.2944009192719	0\\
37.3344304019775	0\\
37.3744228850189	0\\
37.4144453723816	0\\
37.4544655902954	0\\
37.4944695565765	0\\
37.5344526473297	0\\
37.5744574635895	0\\
37.6144358964478	0\\
37.6544375507812	0\\
37.6943956180939	0\\
37.7344061037292	0\\
37.7744690671814	0\\
37.814409182901	0\\
37.8543700636505	0\\
37.8943999968475	0\\
37.9343772227325	0\\
37.9742741934235	0\\
38.0141835823334	0\\
38.0540371445038	0\\
38.0938646162933	0\\
38.1338597734405	0\\
38.1722083049683	0\\
38.2141278785065	0\\
38.2542324622009	0\\
38.2942380996094	0\\
38.334272806369	0\\
38.3743001777924	0\\
38.4142117393097	0\\
38.4542016180725	0\\
38.4942373108093	0\\
38.5339258288239	0\\
38.5739898004272	0\\
38.613954137262	0\\
38.65397905224	0\\
38.6939573202637	0\\
38.7339467740356	0\\
38.7722416377655	0\\
38.813948206076	0\\
38.8539540984802	0\\
38.8939203647705	0\\
38.9338975448181	0\\
38.9738842531525	0\\
39.0138478675049	0\\
39.0538686685761	0\\
39.0939064125854	0\\
39.1339041299316	0\\
39.173875361853	0\\
39.2138685402985	0\\
39.2538797638519	0\\
39.29387363078	0\\
39.3338650157623	0\\
39.3739091081024	0\\
39.4139422356781	0\\
39.4539273222992	0\\
39.4939578574341	0\\
39.5339616181488	0\\
39.573976998111	0\\
39.6140937978699	0\\
39.6542936408264	0\\
39.6943922339813	0\\
39.7343933852539	0\\
39.774437749585	0\\
39.8144177448151	0\\
39.8545164909668	0\\
39.8945656066986	0\\
39.9345517302948	0\\
39.9745375734009	0\\
40.0145690860107	0\\
40.0547020014221	0\\
40.0947416249542	0\\
40.1346891242584	0\\
40.1746113961334	0\\
40.213097582959	0\\
40.2548437436157	0\\
40.2948446982117	0\\
40.3348643438873	0\\
40.374938277832	0\\
40.4149476557373	0\\
40.4549472163666	0\\
40.4949713159393	0\\
40.5349522874847	0\\
40.5749012912567	0\\
40.6149254163269	0\\
40.6549158311615	0\\
40.6949536409241	0\\
40.7348130227203	0\\
40.7746526934601	0\\
40.8146032781952	0\\
40.8546141350647	0\\
40.8946306783081	0\\
40.934606031485	0\\
40.9745917289246	0\\
41.0145343153381	0\\
41.0545215512451	0\\
41.0945540238281	0\\
41.1345194182892	0\\
41.1745347236572	0\\
41.2145563953857	0\\
41.2544646455963	0\\
41.2945234955109	0\\
41.3345278701172	0\\
41.374491301123	0\\
41.4144760581573	0\\
41.4545302926758	0\\
41.4945218750641	0\\
41.5345144434296	0\\
41.5744716695679	0\\
41.6145101029297	0\\
41.6545078731812	0\\
41.6945050229462	0\\
41.7344711398926	0\\
41.7745008864441	0\\
41.8145541944794	0\\
41.8545225383759	0\\
41.8944890378143	0\\
41.9344491453888	0\\
41.9744480971161	0\\
42.0144715963043	0\\
42.0544985379181	0\\
42.094459601886	0\\
42.1344741550018	0\\
42.1745102296387	0\\
42.2144755008606	0\\
42.2527700155304	0\\
42.2944266043426	0\\
42.3344406729706	0\\
42.3744518346649	0\\
42.4127744667023	0\\
42.4544224452087	0\\
42.4944233731323	0\\
42.5344225670929	0\\
42.5744312638428	0\\
42.6144374021484	0\\
42.6544200129822	0\\
42.6927140261627	0\\
42.7344201263672	0\\
42.7744117469971	0\\
42.8127365124878	0\\
42.8544103304169	0\\
42.894394862207	0\\
42.9343955691345	0\\
42.9744037813934	0\\
43.0143923420929	0\\
43.054363750177	0\\
43.0943656705536	0\\
43.1343786644592	0\\
43.1743737577667	0\\
43.2143702535431	0\\
43.2543724866913	0\\
43.2943541078033	0\\
43.3343373098785	0\\
43.3743084677246	0\\
43.4143567953339	0\\
43.4543302736298	0\\
43.4943638710693	0\\
43.5326774387268	0\\
43.5726458341339	0\\
43.6143171152161	0\\
43.654324320752	0\\
43.69434639245	0\\
43.7343819023499	0\\
43.7744980499329	0\\
43.814667941806	0\\
43.8546599241852	0\\
43.8946883622406	0\\
43.934710399942	0\\
43.9747048302673	0\\
44.0146729876801	0\\
44.0546574732269	0\\
44.0946887151886	0\\
44.13466445242	0\\
44.1746307803619	0\\
44.2146079030609	0\\
44.2529525695862	0\\
44.2946151022644	0\\
44.3345734743866	0\\
44.3745947195923	0\\
44.4146118933868	0\\
44.4545712684845	0\\
44.4946006820068	0\\
44.5346063810608	0\\
44.574576091925	0\\
44.6145312426208	0\\
44.6544845658569	0\\
44.6945003371826	0\\
44.7345223558716	0\\
44.7728477363281	0\\
44.812822249588	0\\
44.854497404483	0\\
44.8944504387238	0\\
44.9344957468842	0\\
44.9745921303955	0\\
45.0146773791534	0\\
45.0546444125793	0\\
45.0947477758423	0\\
45.1347745829285	0\\
45.174750008667	0\\
45.2147527612915	0\\
45.2547365848419	0\\
45.2946967704224	0\\
45.3346542275665	0\\
45.3746312427704	0\\
45.41462212966	0\\
45.4528763015991	0\\
45.4945129469879	0\\
45.5345543482452	0\\
45.5744874364349	0\\
45.6128489269592	0\\
45.6545230735077	0\\
45.6945011766876	0\\
45.7344798068542	0\\
45.7727814332245	0\\
45.8142486774231	0\\
45.8540199292542	0\\
45.8939698810638	0\\
45.9339095481079	0\\
45.9722371753937	0\\
46.0139202127411	0\\
46.0539446823791	0\\
46.0922910602417	0\\
46.1323196012878	0\\
46.1739682399078	0\\
46.2139763219116	0\\
46.2539784455505	0\\
46.2922732040771	0\\
46.3339418087494	0\\
46.3722660021118	0\\
46.4139577262634	0\\
46.4539744015747	0\\
46.493998233725	0\\
46.5338951042328	0\\
46.5739109125641	0\\
46.6139695514313	0\\
46.6539505785431	0\\
46.6939685033264	0\\
46.7339740693909	0\\
46.7738805871765	0\\
46.8138367948486	0\\
46.8522434363586	0\\
46.8939326360687	0\\
46.9339783467255	0\\
46.9739233771484	0\\
47.0139635204315	0\\
47.052277361029	0\\
47.0922682990906	0\\
47.1322658303223	0\\
47.1739287130676	0\\
47.213880430304	0\\
47.2539082803711	0\\
47.2938772012299	0\\
47.3339193649841	0\\
47.3739458380798	0\\
47.4139522686188	0\\
47.4539416060272	0\\
47.4922401434814	0\\
47.5339152149628	0\\
47.5722311600342	0\\
47.6138928868042	0\\
47.6539322286224	0\\
47.6921860400543	0\\
47.7338541841858	0\\
47.7738045159515	0\\
47.8137767177368	0\\
47.8537905006134	0\\
47.8938107943451	0\\
47.9338265746765	0\\
47.9738537702606	0\\
48.0138224276245	0\\
48.0538746976562	0\\
48.0938816381805	0\\
48.1338571370026	0\\
48.1738687684692	0\\
48.2138113049927	0\\
48.2538378111206	0\\
48.2921674665436	0\\
48.3337966964996	0\\
48.3738021571045	0\\
48.4138663853821	0\\
48.4538255390289	0\\
48.4938347310486	0\\
48.5338408291382	0\\
48.573753726828	0\\
48.6139037011719	0\\
48.6538296545685	0\\
48.6937817788757	0\\
48.7337792326599	0\\
48.7721192833496	0\\
48.8121510083618	0\\
48.8521340464691	0\\
48.8938683510559	0\\
48.9321510960388	0\\
48.9737893782898	0\\
49.0138857018433	0\\
49.0538797982025	0\\
49.0938759515167	0\\
49.1337910272247	0\\
49.1738041567749	0\\
49.2138640862732	0\\
49.2538130847656	0\\
49.2921611698059	0\\
49.3321274059113	0\\
49.3720901825958	0\\
49.4121387478485	0\\
49.4538460252533	0\\
49.4937909268372	0\\
49.5321173713654	0\\
49.5737888390778	0\\
49.6138136388641	0\\
49.6538777077667	0\\
49.6921870846802	0\\
49.7339206434906	0\\
49.7721636198975	0\\
49.8138362435822	0\\
49.853838510376	0\\
49.8937551330994	0\\
49.9337686876404	0\\
49.9737012730041	0\\
50.013816111264	0\\
50.0538122071991	0\\
50.0937494589569	0\\
50.1337099402618	0\\
50.1736987183136	0\\
50.2137419631531	0\\
50.2537747447266	0\\
50.2937484526154	0\\
50.3337360916962	0\\
50.3737078106293	0\\
50.4137001926025	0\\
50.4537429274536	0\\
50.4937771199951	0\\
50.5338136924835	0\\
50.5737718627167	0\\
50.6137954389954	0\\
50.6537506682983	0\\
50.6937349754517	0\\
50.7337654365753	0\\
50.772067053241	0\\
50.8121166219391	0\\
50.8537753322662	0\\
50.8937938426544	0\\
50.9337153107086	0\\
50.9721018064819	0\\
51.0137799643768	0\\
51.0537825546204	0\\
51.0938271509308	0\\
51.1338050346283	0\\
51.1738151167511	0\\
51.2121546969635	0\\
51.2539891530762	0\\
51.2923500763153	0\\
51.3340144682037	0\\
51.3740059612396	0\\
51.4139777347107	0\\
51.4523666223297	0\\
51.4922998321564	0\\
51.5340085335632	0\\
51.5740057979675	0\\
51.6139650682159	0\\
51.6522279206329	0\\
51.6922524269348	0\\
51.7339292540466	0\\
51.7738292976105	0\\
51.8138373227783	0\\
51.8521181267975	0\\
51.893813636496	0\\
51.9321324091705	0\\
51.9737995634979	0\\
52.0137761223633	0\\
52.0537931658295	0\\
52.0937839703796	0\\
52.1337516433014	0\\
52.173786254184	0\\
52.2137473587311	0\\
52.2537420885193	0\\
52.2937362913147	0\\
52.3320443533417	0\\
52.3737700688843	0\\
52.4137264135407	0\\
52.4537383299377	0\\
52.4937362811493	0\\
52.5336935437836	0\\
52.5737267776978	0\\
52.6120519158356	0\\
52.6520500370453	0\\
52.6937418383575	0\\
52.7336911791717	0\\
52.7737604437683	0\\
52.8137514251373	0\\
52.8520364356842	0\\
52.8937329033905	0\\
52.9337236212677	0\\
52.9737100552429	0\\
53.0136619035004	0\\
53.0536862891144	0\\
53.0936857532928	0\\
53.133711655426	0\\
53.1737014193359	0\\
53.2136893642822	0\\
53.2537121075195	0\\
53.2920260880829	0\\
53.3320331491425	0\\
53.3737240088776	0\\
53.4137462336243	0\\
53.4537263672302	0\\
53.4937342867706	0\\
53.5336568425507	0\\
53.5737171635223	0\\
53.6120581990356	0\\
53.6536424284454	0\\
53.6936495065033	0\\
53.7336656793732	0\\
53.773692239032	0\\
53.8120708522827	0\\
53.8537172749237	0\\
53.8920107114075	0\\
53.9320493153229	0\\
53.9720808898804	0\\
54.0136970021393	0\\
54.0536656184814	0\\
54.0936608732788	0\\
54.1337028087494	0\\
54.1719903963318	0\\
54.2136553049866	0\\
54.2519778438568	0\\
54.2936386725922	0\\
54.3336504499878	0\\
54.3736653213165	0\\
54.4136432779022	0\\
54.4537253148621	0\\
54.4938604417389	0\\
54.5338526100311	0\\
54.5722736023926	0\\
54.6123437735931	0\\
54.6539086392914	0\\
54.6939137868195	0\\
54.7340573455231	0\\
54.7723677041412	0\\
54.8139892211822	0\\
54.853979468515	0\\
54.8940184453522	0\\
54.934125106311	0\\
54.974099722464	0\\
55.0142064684174	0\\
55.0524825812347	0\\
55.0941667929962	0\\
55.1341327794006	0\\
55.1741631716736	0\\
55.2141291862762	0\\
55.2524867705353	0\\
55.2941296305695	0\\
55.3341695001465	0\\
55.3741322253174	0\\
55.4141304372559	0\\
55.4541232433044	0\\
55.4924718517487	0\\
55.5341125358276	0\\
55.5723556954437	0\\
55.6141167285431	0\\
55.6524094676392	0\\
55.6940939513153	0\\
55.7341655677399	0\\
55.7741826662872	0\\
55.8141744778564	0\\
55.8541925198853	0\\
55.8925390543732	0\\
55.932524134082	0\\
55.9742003304291	0\\
56.012554123764	0\\
56.0525505677399	0\\
56.0942110564087	0\\
56.1342147111877	0\\
56.1725228816284	0\\
56.2141512517761	0\\
56.2524504294067	0\\
56.2940882428528	0\\
56.3323939313477	0\\
56.3740431685516	0\\
56.414001970047	0\\
56.4523212327545	0\\
56.4939739718842	0\\
56.5339855147613	0\\
56.5723768644409	0\\
56.6140979251251	0\\
56.6523821515747	0\\
56.6940684139954	0\\
56.7340432376495	0\\
56.7738492888794	0\\
56.8136321865967	0\\
56.8536256928558	0\\
56.893633657312	0\\
56.9319777224915	0\\
56.9736642144073	0\\
57.0120626104401	0\\
57.0537982398163	0\\
57.0921042343018	0\\
57.1336817766693	0\\
57.1737245263336	0\\
57.2136352739166	0\\
57.2536366549957	0\\
57.2919509934174	0\\
57.3335997570313	0\\
57.3736300544708	0\\
57.4136167903717	0\\
57.4536221578644	0\\
57.4936757532867	0\\
57.5336024210175	0\\
57.573605400061	0\\
57.6136243672516	0\\
57.6535908396027	0\\
57.6936275289001	0\\
57.7336119188538	0\\
57.7736124074524	0\\
57.8170643296539	0\\
57.8519962954437	0\\
57.8936603757202	0\\
57.9336189772461	0\\
57.973611731015	0\\
58.0136532227051	0\\
};
\end{axis}

\begin{axis}[%
width=3.285cm,
height=2.54cm,
at={(4.322cm,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
xlabel near ticks,
ymin=0,
ymax=10,
ytick={0,2,4,6,8,10},
%yticklabels={{0},{2},{4},{6},{8},{10}},
ylabel style={font=\color{white!15!black}},
ylabel={BR position (mm)},
ylabel near ticks,
ylabel shift = -6pt,
axis background/.style={fill=white}
]
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0400010101562498	0\\
0.0799987138854981	0\\
0.119997896582031	0\\
0.159998073757934	0\\
0.199996202481079	0\\
0.239994756192016	0\\
0.279995587850952	0\\
0.319993920568848	0\\
0.359993247763061	0\\
0.399992175466919	0\\
0.439990712176514	0\\
0.479989350888061	0\\
0.519990361044311	0\\
0.559988710760498	0\\
0.59998706897583	0\\
0.639986719161987	0\\
0.679985315374756	0\\
0.719984591571045	0\\
0.75998364677124	0\\
0.799982897467041	0\\
0.839982641149902	0\\
0.879981662350464	0\\
0.919982018023682	0\\
0.959980527539062	0\\
0.999979018640137	0\\
1.03997760323792	0\\
1.07997668932495	0\\
1.11997580091248	0\\
1.15997553298645	0\\
1.19997413458252	0\\
1.23997309317322	0\\
1.27997223876038	0\\
1.31997099335632	0\\
1.359970929422	0\\
1.39996877453918	0\\
1.43996826861572	0\\
1.47996770319519	0\\
1.51996594780273	0\\
1.55996557787781	0\\
1.59996482546082	0\\
1.63996369905395	0\\
1.67996313363342	0\\
1.71996165873413	0\\
1.75996246178284	0\\
1.79995996690674	0\\
1.83995959698181	0\\
1.87995883606567	0\\
1.91995731016541	0\\
1.95995577197266	0\\
1.99996923155518	0\\
2.03995464178772	0\\
2.0799539321991	0\\
2.11995291661682	0\\
2.15995253001709	0\\
2.19995204992371	0\\
2.2399508983429	0\\
2.27995159972229	0\\
2.31994817869568	0\\
2.35994734160767	0\\
2.39994698051147	0\\
2.43994526794434	0\\
2.47994372537537	0\\
2.51994275229187	0\\
2.55994189820557	0\\
2.59994182610168	0\\
2.63993977354126	0\\
2.67993916594849	0\\
2.71993803136902	0\\
2.75993785726929	0\\
2.79993630619812	0\\
2.83993567310791	0\\
2.89543533156128	6.13760480103949\\
2.93549362760315	9.32881894933009\\
2.97528258512878	8.87468989644203\\
3.0151930509613	8.69393973244157\\
3.05593289387817	0.842373132541081\\
3.09557421334534	0\\
3.1354658776062	0\\
3.17546452042542	0\\
3.21380514855652	0\\
3.25383810509338	0\\
3.29548070392151	0\\
3.33543043035889	0\\
3.37370544848633	0\\
3.41538713792419	0\\
3.45540267835693	0\\
3.49383715285034	0\\
3.53550385712891	0\\
3.5753724019165	0\\
3.61368441119995	0\\
3.65374545109558	0\\
3.6951327497467	0\\
3.73310350031433	0\\
3.77469627327881	0\\
3.81466877919617	0\\
3.85459095775757	0\\
3.89468337044067	0\\
3.93294657383728	0\\
3.97451427993774	0\\
4.01448426000977	0\\
4.05427917807617	0\\
4.09411910261841	0\\
4.13410340486145	0\\
4.17240166011353	0\\
4.21410226015625	0\\
4.25248418749695	0\\
4.29415927962036	0\\
4.33412956568298	0\\
4.37411663036499	0\\
4.41412570953979	0\\
4.45417528179321	0\\
4.49418545744629	0\\
4.53420081797791	0\\
4.57246893291931	0\\
4.61411118179321	0\\
4.65246811970825	0\\
4.69247877134705	0\\
4.73418183633423	0\\
4.77418190571594	0\\
4.81254165706482	0.0564165508349579\\
4.85423264382629	0.0971509929382286\\
4.89254398877869	0.147179136727917\\
4.934235834021	0.192317145429597\\
4.97259342015991	0.220933862995779\\
5.01255998726501	0.209334342119885\\
5.05257852218628	0.199300067888823\\
5.09425228396912	0.173572662096871\\
5.13253123995056	0.1469069993041\\
5.17434494254761	0.205855780772432\\
5.21269057951355	0.16685591045952\\
5.2526718257843	0.143036645452364\\
5.29426540039062	0.0989996931498106\\
5.33250703372192	0.0587729454790822\\
5.37244545796509	0\\
5.41405543719482	0\\
5.45240083616943	0\\
5.49229133000183	0\\
5.53227187928772	0\\
5.57404350784302	0\\
5.61397915265198	0\\
5.65234047176209	0\\
5.69406131397095	0\\
5.73240303252564	0\\
5.77237583848877	0\\
5.81403442811279	0\\
5.85408139489136	0\\
5.89403181236267	0\\
5.93396300327148	0\\
5.97408592818604	0\\
6.01406295032654	0\\
6.05233788652649	0\\
6.09232260099182	0\\
6.13233186289063	0\\
6.17402378018189	0\\
6.21239201873779	0\\
6.25231090221252	0\\
6.29235390834045	0\\
6.33405889832764	0\\
6.37403769692993	0\\
6.41399429403686	0\\
6.45402289299622	0\\
6.4940314749115	0\\
6.5340068565918	0\\
6.57228301676025	0\\
6.61394303428345	0\\
6.65399559418945	0\\
6.69395597371216	0\\
6.73231261853638	0\\
6.77399318858643	0\\
6.81392462627258	0\\
6.85227796467285	0\\
6.89394615050659	0\\
6.93390509356079	0\\
6.97226312281494	0\\
7.01397024972839	0\\
7.05403972624817	0\\
7.0923245906189	0\\
7.13230899251709	0\\
7.17401011856384	0\\
7.21235568009644	0\\
7.25401349109802	0\\
7.29397188356934	0\\
7.3340346707367	0\\
7.37234542553711	0\\
7.41402803049011	0\\
7.4539377530365	0\\
7.4940379138794	0\\
7.5323932756958	0\\
7.57408848587341	0\\
7.61402419234314	0\\
7.65402869629822	0\\
7.69245947695313	0\\
7.73410978262024	0\\
7.77402321108093	0\\
7.81399961465454	0\\
7.85407960544434	0\\
7.89241682015991	0\\
7.93239970909119	0\\
7.97236546256409	0\\
8.01405074794312	0\\
8.05414486076965	0\\
8.094145586203	0\\
8.13418639673157	0\\
8.17250909006958	0\\
8.21421840440674	0\\
8.2543394446228	0\\
8.29439619229126	0\\
8.33443914476929	0\\
8.3744582552887	0\\
8.41446612055969	0\\
8.45461170822144	0\\
8.49300492446594	0\\
8.53449968665161	0\\
8.57454949847717	0\\
8.61466819274597	0\\
8.65468161689148	0\\
8.69477193880005	0\\
8.73471334407349	0\\
8.77476172793274	0\\
8.81479436164551	0\\
8.85479676154175	0\\
8.89310799713745	0\\
8.93309670384216	0\\
8.9731011960083	0\\
9.01473513257141	0\\
9.05476224815979	0\\
9.0947802944519	0\\
9.13478279459228	0\\
9.17476149526672	0\\
9.21476765882568	0\\
9.25476899449158	0\\
9.29479331364136	0\\
9.33311495946655	0\\
9.37482408534546	0\\
9.41314245024109	0\\
9.45484053486633	0\\
9.49480487936401	0\\
9.53479837820435	0\\
9.57477996881409	0\\
9.61311861425781	0\\
9.65477003493042	0\\
9.69316188918152	0\\
9.73477599568787	0\\
9.77308171286926	0\\
9.81479960205078	0\\
9.85480472863159	0\\
9.89312898389893	0\\
9.93482658403626	0\\
9.97317316001587	0\\
10.0147981560577	0\\
10.0548618475555	0\\
10.0948579400665	0\\
10.1347873260742	0\\
10.1747305837677	0\\
10.2147455628571	0\\
10.253077554129	0\\
10.2947566429596	0\\
10.3348087492187	0\\
10.3730560653839	0\\
10.4130329398254	0\\
10.4530383991272	0\\
10.4947678323334	0\\
10.5347559690216	0\\
10.5730382619049	0\\
10.6130391483124	0\\
10.6547396226624	0\\
10.6930382436798	0\\
10.7330443149689	0\\
10.7747438373444	0\\
10.8147243157043	0\\
10.8547063580322	0\\
10.8947496839874	0\\
10.9347360867157	0\\
10.973070865564	0\\
11.0130529306915	0\\
11.0547631005127	0\\
11.0947610432831	0\\
11.134748276297	0\\
11.1730532440857	0\\
11.2147500012085	0\\
11.2530967370605	0\\
11.2947468047302	0\\
11.3347590441803	0\\
11.3747460646973	0\\
11.4130729449951	0\\
11.4547548784515	0\\
11.4947397485138	0\\
11.5330646823578	0\\
11.5731042996918	0\\
11.6147411161591	0\\
11.654713984494	0\\
11.694780384729	0\\
11.734745501239	0\\
11.7730415017303	0\\
11.8147466226624	0\\
11.8530767498901	0\\
11.8947356828583	0\\
11.9347289677368	0\\
11.9747558266052	0\\
12.0131150212616	0\\
12.0547102460846	0\\
12.0946870478333	0\\
12.133101950235	0\\
12.1747329932526	0\\
12.2147299395477	0\\
12.2547810041229	0\\
12.2947966839966	0\\
12.3347366985748	0\\
12.3747336023712	0\\
12.413087884137	0\\
12.454732450351	0\\
12.4947576840088	0\\
12.534750133905	0\\
12.5747407988434	0\\
12.6147341837189	0\\
12.6530468334198	0\\
12.6930608813324	0\\
12.7330256133514	0\\
12.7747083182068	0\\
12.8139015480896	0\\
12.8538638661652	0\\
12.8941331123322	0\\
12.9327051421967	0\\
12.9744514177185	0\\
13.0128200468933	0\\
13.0545793439819	0\\
13.0943494474152	0\\
13.1341218032959	0\\
13.1741384097351	0\\
13.2141839070282	0\\
13.2541838368347	0\\
13.2925190532562	0\\
13.3342150692566	0\\
13.3742008383789	0\\
13.4141440064545	0\\
13.4542010889893	0\\
13.4942383244659	0\\
13.5342232436096	0\\
13.5742010569122	0\\
13.6141753852936	0\\
13.6541953831543	0\\
13.6942269917572	0\\
13.7342666921814	0\\
13.7743957256104	0\\
13.8145581207977	0\\
13.8530414379181	0\\
13.8947369269287	0\\
13.9348338990753	0\\
13.9749740839874	0.120355529112823\\
14.0130690051849	0.435694354945563\\
14.0545435780518	0.402976523075968\\
14.0945874630188	0.714126619645527\\
14.1348104814667	0.972769412588956\\
14.1750949960358	1.19270550810427\\
14.2154606157837	1.18614705014837\\
14.2555837529724	1.14679001137873\\
14.2955623594055	1.05100410213491\\
14.3355800904602	0.979026293467343\\
14.3755440687195	0.881447332973296\\
14.4156350001343	0.822434462489648\\
14.4556877843994	0.729578261344842\\
14.4957183416687	0.624530371815316\\
14.5356046911713	0.503723744977711\\
14.5753786816925	0.377118221860337\\
14.6153940923004	0.241644054980601\\
14.6553355120667	0.101625269053885\\
14.6953190568878	0\\
14.7352398051208	0\\
14.7751643782654	0\\
14.8150328611694	0\\
14.8550167204834	0\\
14.8950093601013	0\\
14.93500193172	0\\
14.9733163009949	0\\
15.0133383013092	0\\
15.0550312636749	0\\
15.0949963247986	0\\
15.1350173911804	0\\
15.1733173306732	0\\
15.214977611261	0\\
15.2532886005096	0\\
15.2949811463837	0\\
15.3349630966339	0\\
15.3751725358459	0\\
15.4153651454315	0\\
15.4553406783234	0\\
15.4952849404083	0\\
15.5353058962952	0\\
15.5752704899292	0\\
15.6152281052185	0\\
15.6551990482117	0\\
15.6952230470306	0\\
15.7335135432312	0\\
15.7751236919312	0\\
15.8152469430511	0\\
15.855391001712	0\\
15.8953991823822	0\\
15.9352733635162	0\\
15.9735898011444	0\\
16.0152948595062	0\\
16.0552803256653	0\\
16.0952453752808	0\\
16.1352416191956	0\\
16.1751847818024	0\\
16.2151643490906	0\\
16.2551297471985	0\\
16.2951629567871	0\\
16.3334738585022	0\\
16.3750983088989	0\\
16.4148112201691	0\\
16.4545469704285	0\\
16.4945761851044	0\\
16.534516194281	0\\
16.5745844910828	0\\
16.6146401571655	0\\
16.6546470003418	0\\
16.6946788584595	0\\
16.7346260839752	0\\
16.7746574746033	0\\
16.8146598128815	0\\
16.854709070108	0\\
16.8946755476929	0\\
16.9346530750275	0\\
16.9747007937897	0\\
17.0146687462616	0\\
17.0546583466492	0\\
17.0930058694275	0\\
17.1330054910858	0\\
17.1746382995544	0\\
17.2146231315491	0\\
17.2546591153809	0\\
17.2946264462738	0\\
17.3346313123108	0\\
17.374605001062	0\\
17.4146459657776	0\\
17.454646080426	0\\
17.4946477505371	0\\
17.5329498163513	0\\
17.5745947455444	0\\
17.6129092550751	0\\
17.6545733003326	0\\
17.6945596537933	0\\
17.7328341122345	0\\
17.774362832074	0\\
17.8141053090881	0\\
17.8545914341675	0\\
17.8949120765167	0\\
17.9351818900208	0\\
17.9750473082367	0\\
18.0152261286285	0\\
18.0552828215363	0\\
18.0951119572693	0\\
18.1349478928558	0\\
18.1749493454346	0\\
18.2149421961945	0\\
18.2549058245758	0\\
18.2932423239471	0\\
18.3349090527252	0\\
18.374900543515	0\\
18.414931090979	0\\
18.4549461942688	0\\
18.494918806958	0\\
18.5332512009155	0\\
18.5749189411743	0\\
18.6149008781677	0\\
18.6549000782928	0\\
18.6949170090424	0\\
18.7332214215942	0\\
18.7748514566528	0\\
18.8147654545837	0\\
18.8532212404266	0\\
18.8950240768219	0\\
18.9349397322205	0\\
18.9749041935822	0\\
19.0148651141174	0\\
19.0529191887421	0.380136177920439\\
19.0942780131622	0.462444436825007\\
19.1341570431763	0.881406088604341\\
19.1742140340698	1.25159964724444\\
19.2144197804382	1.40792476249542\\
19.2547744862762	1.51203049929271\\
19.2947672864746	1.52957927594418\\
19.3346994149078	1.54582581813301\\
19.3747515354004	1.54003306598696\\
19.4147210205749	1.52679344643545\\
19.4530172977753	1.49604188392908\\
19.4930748156586	1.44786716035203\\
19.5346356299683	1.37531455400444\\
19.5744671629486	1.25282711176649\\
19.6144595636566	1.166031796835\\
19.6527759089478	1.05505642604854\\
19.6944584237823	0.944960127537531\\
19.7344991460083	0.831756837157523\\
19.7744867273132	0.767050042645344\\
19.8144578784515	0.701539157050408\\
19.8545260806183	0.654330996672705\\
19.8945000877014	0.604757601435302\\
19.9344962963287	0.561425545654384\\
19.9728158035583	0.491561169485509\\
20.0145249651398	0.430511789458098\\
20.0544973919769	0.359687462518025\\
20.0944752417053	0.267901978369816\\
20.1327928630188	0.167519012633909\\
20.1744300401794	0\\
20.2144150552582	0\\
20.2543301762756	0\\
20.2942627899323	0\\
20.3341543409302	0\\
20.3741495813019	0\\
20.4141554634521	0\\
20.4542780397095	0\\
20.4926624441498	0\\
20.5343035312317	0\\
20.5726338172852	0\\
20.6142594091827	0\\
20.6526105368072	0\\
20.6941735274902	0\\
20.7342067790802	0\\
20.7742836942749	0\\
20.8144141753693	0\\
20.8526460334442	0\\
20.8925226757477	0\\
20.9342396832703	0\\
20.9742388675598	0\\
21.0125161402008	0\\
21.0525376509399	0\\
21.0941392890259	0\\
21.1341328644775	0\\
21.1739174890259	0\\
21.212025661441	0\\
21.2536711075623	0\\
21.2936698509003	0\\
21.333646520224	0\\
21.371943022998	0\\
21.4136468203369	0\\
21.4519579682892	0\\
21.4936229724792	0\\
21.5336541001068	0\\
21.5736559713745	0\\
21.6136791601746	0\\
21.6520149660828	0\\
21.6920169138519	0\\
21.7337079444702	0\\
21.7736256335907	0\\
21.8136044618652	0\\
21.8535791422333	0\\
21.8936307289093	0\\
21.9336554051758	0\\
21.9736511650787	0\\
22.0136154246735	0\\
22.0536279044647	0\\
22.0936580585419	0\\
22.1319896976959	0\\
22.1736877249268	0\\
22.2136658007355	0\\
22.2537031711426	0\\
22.2937163001251	0\\
22.3337195948395	0\\
22.3737662300293	0\\
22.4137957466248	0\\
22.4538481701782	0\\
22.4922930776581	0\\
22.5323337884888	0\\
22.5740466648682	0\\
22.6140760539673	0\\
22.6526248459961	0\\
22.6944441738647	0\\
22.7344066015411	0\\
22.7745160162537	0\\
22.8128296698303	0\\
22.8528415833405	0\\
22.8944869203125	0\\
22.9345252256989	0\\
22.9745070074219	0\\
23.0145560055572	0\\
23.0545548705444	0\\
23.0945304986328	0\\
23.1345403384277	0\\
23.172866418222	0\\
23.2145224658874	0\\
23.2528244317413	0\\
23.2928581474823	0\\
23.3345127841827	0\\
23.372839025473	0\\
23.4145024679657	0\\
23.4545282363922	0\\
23.4944716672272	0\\
23.5328562171661	0\\
23.5745344493164	0\\
23.6145116583679	0\\
23.6545228751312	0\\
23.6945517289856	0\\
23.734495618808	0\\
23.7745067250763	0\\
23.8145241551941	0\\
23.852821131662	0\\
23.8945090790894	0\\
23.9328223921783	0\\
23.9745143090149	0\\
24.0145073022003	0\\
24.0544824436432	0\\
24.0945024745605	0\\
24.1344840693481	0\\
24.1728415125732	0\\
24.2144765152649	0\\
24.2545103583649	0\\
24.2944756675262	0\\
24.3378802194763	0\\
24.3745016791779	0\\
24.4145409621552	0\\
24.4545264668579	0\\
24.4944813977539	0\\
24.5328252157867	0\\
24.5745187396454	0\\
24.6144795949097	0\\
24.6544730469299	0\\
24.6944904259064	0\\
24.7345078218811	0\\
24.7744665861908	0\\
24.8144833871796	0\\
24.8528370734894	0\\
24.8944670612946	0\\
24.9327418948975	0\\
24.9743974756195	0\\
25.0142663204742	0\\
25.0541806165771	0\\
25.093872283963	0\\
25.133606917865	0\\
25.1735614927246	0\\
25.2135402410278	0\\
25.2535765585114	0\\
25.2935265944733	0\\
25.3318977066406	0\\
25.3718815293274	0\\
25.4134999665344	0\\
25.4518417118744	0\\
25.4935531709473	0\\
25.5335494968506	0\\
25.5718377359161	0\\
25.6134965386963	0\\
25.6518399584991	0\\
25.6918581628967	0\\
25.7336338974976	0\\
25.773593402243	0\\
25.8118395417755	0\\
25.8535887229828	0\\
25.8935698342346	0\\
25.9335217231537	0\\
25.9735739182739	0\\
26.0135683827179	0\\
26.0534788221374	0\\
26.0935112900757	0\\
26.1334491296387	0\\
26.1735646492096	0\\
26.2134893055695	0\\
26.2518420837708	0\\
26.2937777949158	0\\
26.3337391109528	0\\
26.3720195047821	0\\
26.4140693598633	0\\
26.4539524776581	0\\
26.4940437897705	0\\
26.5323942900238	0\\
26.5740908505463	0\\
26.6141113932526	0\\
26.6540764237061	0\\
26.6973915518372	0\\
26.7341090093048	0\\
26.7724388210236	0\\
26.8141352880493	0\\
26.8542079430817	0\\
26.8941387618042	0\\
26.9342250675323	0\\
26.9742210287903	0\\
27.014223976889	0\\
27.0524854782776	0\\
27.0941238991669	0\\
27.1339809730133	0\\
27.1741205039459	0\\
27.2141040974182	0\\
27.2540194459412	0\\
27.2939921766602	0\\
27.3340477294983	0\\
27.3740870222076	0\\
27.4140550270325	0\\
27.4540386460052	0\\
27.4940468549194	0\\
27.5341411243774	0\\
27.5740842927673	0\\
27.6140667217682	0\\
27.654073936203	0\\
27.6941859957611	0\\
27.7340841831726	0\\
27.7741338541443	0\\
27.8124129303253	0\\
27.8540703057861	0\\
27.8940940863464	0\\
27.9341288826569	0\\
27.9740988594391	0\\
28.0124659086243	0\\
28.0541558905182	0\\
28.0941011219543	0\\
28.1341530515045	0\\
28.1725008881348	0\\
28.214097845163	0\\
28.254088992572	0\\
28.2941906630096	0\\
28.3342246749603	0\\
28.3742415087952	0\\
28.414105346051	0\\
28.4541922693207	0\\
28.4941663236114	0\\
28.5341432763367	0\\
28.574148805423	0\\
28.6140382781067	0\\
28.6541270203339	0\\
28.6941156178009	0\\
28.7341407219513	0\\
28.7741708239899	0\\
28.8141941601776	0\\
28.854188087027	0\\
28.8926249761658	0\\
28.9326077087616	0\\
28.9743140583435	0\\
29.0125748824188	0\\
29.0543843705322	0\\
29.094283150824	0\\
29.1343418379425	0\\
29.1742920420532	0\\
29.2142610902313	0\\
29.2543163774292	0\\
29.2943759995239	0\\
29.3344143381103	0\\
29.3727338716858	0\\
29.414497568631	0\\
29.4544455202942	0\\
29.494493157666	0\\
29.534514658139	0\\
29.5745824315491	0\\
29.6145539531677	0\\
29.6546116203094	0\\
29.6945800055023	0\\
29.732717498764	0\\
29.7742703070526	0\\
29.8142641661591	0\\
29.8525748089416	0\\
29.8942961258606	0\\
29.9342915064331	0\\
29.974330958493	0\\
30.014345404126	0\\
30.0544062465973	0\\
30.0943771366943	0\\
30.1343599180237	0\\
30.1726818365601	0\\
30.2143778225128	0\\
30.2544197880188	0\\
30.2945572828827	0\\
30.3346769281494	0\\
30.3747032710022	0\\
30.4148230947632	0\\
30.4531494672028	0\\
30.4947621635193	0\\
30.5347609499939	0\\
30.5748660520843	0\\
30.6148532363159	0\\
30.653203059726	0\\
30.6948606010406	0\\
30.734770785498	0\\
30.7747903965027	0\\
30.8148668882355	0\\
30.8531636133362	0\\
30.8947879458954	0\\
30.9331538339447	0\\
30.9748502788879	0.268885897598063\\
31.0149051471039	0.640223649640439\\
31.0549904478424	0.967827397815434\\
31.0949267410522	1.21712124132129\\
31.1332779725403	1.42585178867901\\
31.1733594170227	1.54151602573064\\
31.2150792935394	1.60632603051434\\
31.2550447241028	1.58920687301258\\
31.2950523222259	1.56233403399816\\
31.3350084284973	1.52520496420285\\
31.3750041948852	1.47297509100273\\
31.4150580999786	1.36044601646748\\
31.455029871402	1.27493725758401\\
31.4950115196014	1.1702068511626\\
31.5350380128082	1.04681165063162\\
31.5750102177185	0.950697040075449\\
31.6149922314117	0.732186985710659\\
31.654730351535	0\\
31.6946806014343	0\\
31.7346591897064	0\\
31.7746997500977	0\\
31.8147020103394	0\\
31.8546463358734	0\\
31.8929929859619	0\\
31.9330228705902	0\\
31.9746742131348	0\\
32.0146907105591	0\\
32.0546711175629	0\\
32.0929504491272	0\\
32.1345662894165	0\\
32.1746461197113	0\\
32.2146615384064	0\\
32.2546772970978	0\\
32.2946164724579	0\\
32.3345673860626	0\\
32.3745605012451	0\\
32.4145907606201	0\\
32.4545689246307	0\\
32.4945921631561	0\\
32.5347115940857	0\\
32.5746587762726	0\\
32.6145805440124	0\\
32.654547165274	0\\
32.694607496991	0\\
32.7347798562653	0\\
32.7747878546234	0\\
32.8147857297058	0\\
32.8548003664185	0\\
32.8948550882599	0\\
32.9348238599731	0\\
32.9747710166595	0\\
33.0148137962616	0\\
33.0530767318726	0\\
33.0947300175354	0\\
33.1347571623505	0\\
33.1747509624176	0\\
33.2147606146271	0\\
33.2547779081634	0\\
33.2947544026215	0\\
33.3348833581421	0\\
33.3750884124481	0.253197766426122\\
33.4151017705749	0.781459323404226\\
33.4551158596832	1.1226093910715\\
33.4950576579224	1.42041678451058\\
33.5350269785431	1.6034714923739\\
33.5733695548279	1.64234988562518\\
33.615006639856	1.6297962035362\\
33.6549819528381	1.53336489982149\\
33.6949989233826	1.62584363432076\\
33.7349624981323	1.36573001364847\\
33.7749660474792	1.40065955753286\\
33.8147757416962	1.10066240353139\\
33.8545590100098	1.06402829630327\\
33.8944573742279	0.719775563713064\\
33.934476333728	0.513926048883039\\
33.9743990753937	0.129450887094774\\
34.0142056671814	0\\
34.054166480423	0\\
34.0941301442596	0\\
34.1341001829529	0\\
34.174055737973	0\\
34.2140840598572	0\\
34.2523550291718	0\\
34.2940009242645	0\\
34.3340457527801	0\\
34.3740769901001	0\\
34.4140231358276	0\\
34.4539856861908	0\\
34.4940259503082	0\\
34.5340994486786	0\\
34.574069495871	0\\
34.6141142648895	0\\
34.6540533727753	0\\
34.6941026636902	0\\
34.7340649165588	0\\
34.7739868803314	0\\
34.8140018830139	0\\
34.8540315478699	0\\
34.8939829124817	0\\
34.9339792750854	0\\
34.9740335808868	0\\
35.0140882436829	0\\
35.0541318212952	0\\
35.0940902536591	0\\
35.1340971519165	0\\
35.174078941748	0\\
35.2140941868164	0\\
35.2541212721191	0\\
35.2940280681549	0\\
35.3340734620392	0\\
35.3741236328125	0\\
35.4141452102386	0\\
35.4541763159485	0\\
35.4941935839691	0\\
35.5342554334808	0\\
35.5742721490143	0\\
35.6143274791717	0\\
35.6545036085815	0.0698831596355146\\
35.6945599247162	0.485079926646\\
35.7346567254303	0.869753462292527\\
35.7746516729614	1.1159338914911\\
35.8147155454254	1.34812263409603\\
35.8547747429962	1.47836956577489\\
35.8948599584717	1.49992582711224\\
35.9348534440369	1.50062636918718\\
35.9731534621307	1.39093450691589\\
36.0148159867218	1.35389043811879\\
36.0548204821564	1.2326576078078\\
36.0931116440094	1.15060945892087\\
36.1348005548676	1.0769579423668\\
36.1748079393433	0.986741177471969\\
36.2148234411377	0.923990551387695\\
36.254788148053	0.81312968149007\\
36.2930732495392	0.715514719000649\\
36.3347767120789	0.601091612606161\\
36.3748370843811	1.41676684841415\\
36.4148309116547	1.16401553304636\\
36.4548038633881	0.905067567253975\\
36.4948191696869	0.663938513046939\\
36.5348082880646	0.333809079984382\\
36.5747215031158	0.00991525518595778\\
36.6144621294769	0\\
36.6544329562592	0\\
36.6944118833618	0\\
36.7344170153839	0\\
36.7744445019135	0\\
36.8144704669769	0\\
36.8527508170685	0\\
36.8944380449677	0\\
36.9344716258606	0\\
36.9744926100342	0\\
37.0144496671204	0\\
37.0544492232666	0\\
37.0944753932434	0\\
37.1344497631897	0\\
37.1744692926208	0\\
37.2144543978271	0\\
37.2544237273895	0\\
37.2944009192719	0\\
37.3344304019775	0\\
37.3744228850189	0\\
37.4144453723816	0\\
37.4544655902954	0\\
37.4944695565765	0\\
37.5344526473297	0\\
37.5744574635895	0\\
37.6144358964478	0\\
37.6544375507812	0\\
37.6943956180939	0\\
37.7344061037292	0\\
37.7744690671814	0\\
37.814409182901	0\\
37.8543700636505	0\\
37.8943999968475	0\\
37.9343772227325	0\\
37.9742741934235	0\\
38.0141835823334	0\\
38.0540371445038	0\\
38.0938646162933	0\\
38.1338597734405	0\\
38.1722083049683	0\\
38.2141278785065	0.341193381397896\\
38.2542324622009	0.629581259480517\\
38.2942380996094	0.888023690150202\\
38.334272806369	1.01316364620782\\
38.3743001777924	1.16650202502223\\
38.4142117393097	1.04381271660282\\
38.4542016180725	0.797355968363678\\
38.4942373108093	0.723817253983029\\
38.5339258288239	0\\
38.5739898004272	0\\
38.613954137262	0\\
38.65397905224	0\\
38.6939573202637	0\\
38.7339467740356	0\\
38.7722416377655	0\\
38.813948206076	0\\
38.8539540984802	0\\
38.8939203647705	0\\
38.9338975448181	0\\
38.9738842531525	0\\
39.0138478675049	0\\
39.0538686685761	0\\
39.0939064125854	0\\
39.1339041299316	0\\
39.173875361853	0\\
39.2138685402985	0\\
39.2538797638519	0\\
39.29387363078	0\\
39.3338650157623	0\\
39.3739091081024	0\\
39.4139422356781	0\\
39.4539273222992	0\\
39.4939578574341	0\\
39.5339616181488	0\\
39.573976998111	0\\
39.6140937978699	0\\
39.6542936408264	0\\
39.6943922339813	0\\
39.7343933852539	0\\
39.774437749585	0\\
39.8144177448151	0\\
39.8545164909668	0\\
39.8945656066986	0\\
39.9345517302948	0\\
39.9745375734009	0\\
40.0145690860107	0\\
40.0547020014221	0\\
40.0947416249542	0\\
40.1346891242584	0\\
40.1746113961334	0\\
40.213097582959	0.957740131360926\\
40.2548437436157	1.07510760534808\\
40.2948446982117	1.15220173307244\\
40.3348643438873	1.3357621357863\\
40.374938277832	2.01364640719149\\
40.4149476557373	1.85496775985962\\
40.4549472163666	1.85447951767762\\
40.4949713159393	1.65524390916627\\
40.5349522874847	2.08164250520819\\
40.5749012912567	1.92445058160139\\
40.6149254163269	1.83495526545598\\
40.6549158311615	1.60948017619053\\
40.6949536409241	2.09447781732507\\
40.7348130227203	1.92906892899102\\
40.7746526934601	1.67425501625929\\
40.8146032781952	2.13056591888762\\
40.8546141350647	1.950191114226\\
40.8946306783081	1.69742850609686\\
40.934606031485	1.97899964064223\\
40.9745917289246	1.79096472544314\\
41.0145343153381	1.57775679396227\\
41.0545215512451	1.2606136618212\\
41.0945540238281	1.55277656160555\\
41.1345194182892	1.30473425550713\\
41.1745347236572	1.10979452379977\\
41.2145563953857	1.33027773560608\\
41.2544646455963	1.04081414120634\\
41.2945234955109	0.881756943170514\\
41.3345278701172	1.22273880529664\\
41.374491301123	0.988046813931273\\
41.4144760581573	0.771118630635271\\
41.4545302926758	0.998068550368792\\
41.4945218750641	0.751391168984339\\
41.5345144434296	0.585176224326092\\
41.5744716695679	0.835551358347646\\
41.6145101029297	0.693541020493595\\
41.6545078731812	0.948027556636323\\
41.6945050229462	0.756018448435766\\
41.7344711398926	0.605159678571898\\
41.7745008864441	0.808809197230611\\
41.8145541944794	0.596667330436466\\
41.8545225383759	0.82067763626797\\
41.8944890378143	0.606301965897422\\
41.9344491453888	0.500742546843426\\
41.9744480971161	0.692222824442663\\
42.0144715963043	0.432837434168469\\
42.0544985379181	0.559012564677658\\
42.094459601886	0.261885388233523\\
42.1344741550018	0.0879917543275714\\
42.1745102296387	0.223910920855213\\
42.2144755008606	0\\
42.2527700155304	0.0779598742053149\\
42.2944266043426	0\\
42.3344406729706	0\\
42.3744518346649	0\\
42.4127744667023	0\\
42.4544224452087	0\\
42.4944233731323	0\\
42.5344225670929	0\\
42.5744312638428	0\\
42.6144374021484	0\\
42.6544200129822	0\\
42.6927140261627	0\\
42.7344201263672	0\\
42.7744117469971	0\\
42.8127365124878	0\\
42.8544103304169	0\\
42.894394862207	0\\
42.9343955691345	0\\
42.9744037813934	0\\
43.0143923420929	0\\
43.054363750177	0\\
43.0943656705536	0\\
43.1343786644592	0\\
43.1743737577667	0\\
43.2143702535431	0\\
43.2543724866913	0\\
43.2943541078033	0\\
43.3343373098785	0\\
43.3743084677246	0\\
43.4143567953339	0\\
43.4543302736298	0\\
43.4943638710693	0\\
43.5326774387268	0\\
43.5726458341339	0\\
43.6143171152161	0\\
43.654324320752	0\\
43.69434639245	0\\
43.7343819023499	0\\
43.7744980499329	0\\
43.814667941806	0\\
43.8546599241852	0\\
43.8946883622406	0\\
43.934710399942	0\\
43.9747048302673	0\\
44.0146729876801	0\\
44.0546574732269	0\\
44.0946887151886	0\\
44.13466445242	0\\
44.1746307803619	0\\
44.2146079030609	0\\
44.2529525695862	0\\
44.2946151022644	0\\
44.3345734743866	0\\
44.3745947195923	0\\
44.4146118933868	0\\
44.4545712684845	0\\
44.4946006820068	0\\
44.5346063810608	0\\
44.574576091925	0\\
44.6145312426208	0\\
44.6544845658569	0\\
44.6945003371826	0\\
44.7345223558716	0\\
44.7728477363281	0\\
44.812822249588	0\\
44.854497404483	0\\
44.8944504387238	0\\
44.9344957468842	0\\
44.9745921303955	0\\
45.0146773791534	0\\
45.0546444125793	0\\
45.0947477758423	0\\
45.1347745829285	0\\
45.174750008667	0\\
45.2147527612915	0\\
45.2547365848419	0\\
45.2946967704224	0\\
45.3346542275665	0\\
45.3746312427704	0\\
45.41462212966	0\\
45.4528763015991	0\\
45.4945129469879	0\\
45.5345543482452	0\\
45.5744874364349	0\\
45.6128489269592	0\\
45.6545230735077	0\\
45.6945011766876	0\\
45.7344798068542	0\\
45.7727814332245	0\\
45.8142486774231	0\\
45.8540199292542	0\\
45.8939698810638	0\\
45.9339095481079	0\\
45.9722371753937	0\\
46.0139202127411	0\\
46.0539446823791	0\\
46.0922910602417	0\\
46.1323196012878	0\\
46.1739682399078	0\\
46.2139763219116	0\\
46.2539784455505	0\\
46.2922732040771	0\\
46.3339418087494	0\\
46.3722660021118	0\\
46.4139577262634	0\\
46.4539744015747	0\\
46.493998233725	0\\
46.5338951042328	0\\
46.5739109125641	0\\
46.6139695514313	0\\
46.6539505785431	0\\
46.6939685033264	0\\
46.7339740693909	0\\
46.7738805871765	0\\
46.8138367948486	0\\
46.8522434363586	0\\
46.8939326360687	0\\
46.9339783467255	0\\
46.9739233771484	0\\
47.0139635204315	0\\
47.052277361029	0\\
47.0922682990906	0\\
47.1322658303223	0\\
47.1739287130676	0\\
47.213880430304	0\\
47.2539082803711	0\\
47.2938772012299	0\\
47.3339193649841	0\\
47.3739458380798	0\\
47.4139522686188	0\\
47.4539416060272	0\\
47.4922401434814	0\\
47.5339152149628	0\\
47.5722311600342	0\\
47.6138928868042	0\\
47.6539322286224	0\\
47.6921860400543	0\\
47.7338541841858	0\\
47.7738045159515	0\\
47.8137767177368	0\\
47.8537905006134	0\\
47.8938107943451	0\\
47.9338265746765	0\\
47.9738537702606	0\\
48.0138224276245	0\\
48.0538746976562	0\\
48.0938816381805	0\\
48.1338571370026	0\\
48.1738687684692	0\\
48.2138113049927	0\\
48.2538378111206	0\\
48.2921674665436	0\\
48.3337966964996	0\\
48.3738021571045	0\\
48.4138663853821	0\\
48.4538255390289	0\\
48.4938347310486	0\\
48.5338408291382	0\\
48.573753726828	0\\
48.6139037011719	0\\
48.6538296545685	0\\
48.6937817788757	0\\
48.7337792326599	0\\
48.7721192833496	0\\
48.8121510083618	0\\
48.8521340464691	0\\
48.8938683510559	0\\
48.9321510960388	0\\
48.9737893782898	0\\
49.0138857018433	0\\
49.0538797982025	0\\
49.0938759515167	0\\
49.1337910272247	0\\
49.1738041567749	0\\
49.2138640862732	0\\
49.2538130847656	0\\
49.2921611698059	0\\
49.3321274059113	0\\
49.3720901825958	0\\
49.4121387478485	0\\
49.4538460252533	0\\
49.4937909268372	0\\
49.5321173713654	0\\
49.5737888390778	0\\
49.6138136388641	0\\
49.6538777077667	0\\
49.6921870846802	0\\
49.7339206434906	0\\
49.7721636198975	0\\
49.8138362435822	0\\
49.853838510376	0\\
49.8937551330994	0\\
49.9337686876404	0\\
49.9737012730041	0\\
50.013816111264	0\\
50.0538122071991	0\\
50.0937494589569	0\\
50.1337099402618	0\\
50.1736987183136	0\\
50.2137419631531	0\\
50.2537747447266	0\\
50.2937484526154	0\\
50.3337360916962	0\\
50.3737078106293	0\\
50.4137001926025	0\\
50.4537429274536	0\\
50.4937771199951	0\\
50.5338136924835	0\\
50.5737718627167	0\\
50.6137954389954	0\\
50.6537506682983	0\\
50.6937349754517	0\\
50.7337654365753	0\\
50.772067053241	0\\
50.8121166219391	0\\
50.8537753322662	0\\
50.8937938426544	0\\
50.9337153107086	0\\
50.9721018064819	0\\
51.0137799643768	0\\
51.0537825546204	0\\
51.0938271509308	0\\
51.1338050346283	0\\
51.1738151167511	0\\
51.2121546969635	0\\
51.2539891530762	0\\
51.2923500763153	0\\
51.3340144682037	0\\
51.3740059612396	0\\
51.4139777347107	0\\
51.4523666223297	0\\
51.4922998321564	0\\
51.5340085335632	0\\
51.5740057979675	0\\
51.6139650682159	0\\
51.6522279206329	0\\
51.6922524269348	0\\
51.7339292540466	0\\
51.7738292976105	0\\
51.8138373227783	0\\
51.8521181267975	0\\
51.893813636496	0\\
51.9321324091705	0\\
51.9737995634979	0\\
52.0137761223633	0\\
52.0537931658295	0\\
52.0937839703796	0\\
52.1337516433014	0\\
52.173786254184	0\\
52.2137473587311	0\\
52.2537420885193	0\\
52.2937362913147	0\\
52.3320443533417	0\\
52.3737700688843	0\\
52.4137264135407	0\\
52.4537383299377	0\\
52.4937362811493	0\\
52.5336935437836	0\\
52.5737267776978	0\\
52.6120519158356	0\\
52.6520500370453	0\\
52.6937418383575	0\\
52.7336911791717	0\\
52.7737604437683	0\\
52.8137514251373	0\\
52.8520364356842	0\\
52.8937329033905	0\\
52.9337236212677	0\\
52.9737100552429	0\\
53.0136619035004	0\\
53.0536862891144	0\\
53.0936857532928	0\\
53.133711655426	0\\
53.1737014193359	0\\
53.2136893642822	0\\
53.2537121075195	0\\
53.2920260880829	0\\
53.3320331491425	0\\
53.3737240088776	0\\
53.4137462336243	0\\
53.4537263672302	0\\
53.4937342867706	0\\
53.5336568425507	0\\
53.5737171635223	0\\
53.6120581990356	0\\
53.6536424284454	0\\
53.6936495065033	0\\
53.7336656793732	0\\
53.773692239032	0\\
53.8120708522827	0\\
53.8537172749237	0\\
53.8920107114075	0\\
53.9320493153229	0\\
53.9720808898804	0\\
54.0136970021393	0\\
54.0536656184814	0\\
54.0936608732788	0\\
54.1337028087494	0\\
54.1719903963318	0\\
54.2136553049866	0\\
54.2519778438568	0\\
54.2936386725922	0\\
54.3336504499878	0\\
54.3736653213165	0\\
54.4136432779022	0\\
54.4537253148621	0\\
54.4938604417389	0\\
54.5338526100311	0\\
54.5722736023926	0\\
54.6123437735931	0\\
54.6539086392914	0\\
54.6939137868195	0\\
54.7340573455231	0\\
54.7723677041412	0\\
54.8139892211822	0\\
54.853979468515	0\\
54.8940184453522	0\\
54.934125106311	0\\
54.974099722464	0\\
55.0142064684174	0\\
55.0524825812347	0\\
55.0941667929962	0\\
55.1341327794006	0\\
55.1741631716736	0\\
55.2141291862762	0\\
55.2524867705353	0\\
55.2941296305695	0\\
55.3341695001465	0\\
55.3741322253174	0\\
55.4141304372559	0\\
55.4541232433044	0\\
55.4924718517487	0\\
55.5341125358276	0\\
55.5723556954437	0\\
55.6141167285431	0\\
55.6524094676392	0\\
55.6940939513153	0\\
55.7341655677399	0\\
55.7741826662872	0\\
55.8141744778564	0\\
55.8541925198853	0\\
55.8925390543732	0\\
55.932524134082	0\\
55.9742003304291	0\\
56.012554123764	0\\
56.0525505677399	0\\
56.0942110564087	0\\
56.1342147111877	0\\
56.1725228816284	0\\
56.2141512517761	0\\
56.2524504294067	0\\
56.2940882428528	0\\
56.3323939313477	0\\
56.3740431685516	0\\
56.414001970047	0\\
56.4523212327545	0\\
56.4939739718842	0\\
56.5339855147613	0\\
56.5723768644409	0\\
56.6140979251251	0\\
56.6523821515747	0\\
56.6940684139954	0\\
56.7340432376495	0\\
56.7738492888794	0\\
56.8136321865967	0\\
56.8536256928558	0\\
56.893633657312	0\\
56.9319777224915	0\\
56.9736642144073	0\\
57.0120626104401	0\\
57.0537982398163	0\\
57.0921042343018	0\\
57.1336817766693	0\\
57.1737245263336	0\\
57.2136352739166	0\\
57.2536366549957	0\\
57.2919509934174	0\\
57.3335997570313	0\\
57.3736300544708	0\\
57.4136167903717	0\\
57.4536221578644	0\\
57.4936757532867	0\\
57.5336024210175	0\\
57.573605400061	0\\
57.6136243672516	0\\
57.6535908396027	0\\
57.6936275289001	0\\
57.7336119188538	0\\
57.7736124074524	0\\
57.8170643296539	0\\
57.8519962954437	0\\
57.8936603757202	0\\
57.9336189772461	0\\
57.973611731015	0\\
58.0136532227051	0\\
};
\end{axis}

\end{tikzpicture}%
